Magnetic Topological Quantum Chemistry

For over 100 years, the group-theoretic characterization of crystalline solids has provided the foundational language for diverse problems in physics and chemistry. However, the group theory of crystals with commensurate magnetic order has remained incomplete for the past 70 years, due to the complicated symmetries of magnetic crystals. In this work, we complete the 100-year-old problem of crystalline group theory by deriving the small corepresentations, momentum stars, compatibility relations, and magnetic elementary band corepresentations of the 1,421 magnetic space groups (MSGs), which we have made freely accessible through tools on the Bilbao Crystallographic Server. We extend Topological Quantum Chemistry to the MSGs to form a complete, real-space theory of band topology in magnetic and nonmagnetic crystalline solids - Magnetic Topological Quantum Chemistry (MTQC). Using MTQC, we derive the complete set of symmetry-based indicators of electronic band topology, for which we identify symmetry-respecting bulk and anomalous surface and hinge states.

==> (inline-0) <==
\begin{longtable}{|cc|c|cc|cc|cc|c|}
\caption{
Exceptional composite band reps induced from site-symmetry irreps in the Type-I single MSGs (Appendix~\ref{sec:type1}).  In order, the columns in this table list the number of the MSG in the BNS setting and the symbol of the MSG, the letter of the maximal Wyckoff position containing ${\bf q}$ and the single-valued irrep of the site-symmetry group $G_{\bf q}$, the symbol of the MPG isomorphic to the site-symmetry group $G_{\bf q}$ in the Hermann-Mauguin notation of the~\href{http://www.cryst.ehu.es/cryst/mpoint.html}{MPOINT} tool on the BCS~\cite{BCSMag1,BCSMag2,BCSMag3,BCSMag4} and the number of the MPG isomorphic to $G_{\bf q}$ in the convention established by Litvin in Ref.~\onlinecite{MagneticBook}, the symbol and number of the MPG isomorphic to the reducing group $G_{{\bf q}'}$, the symbol and number of the MPG isomorphic to the intersection group $G_{{\bf q}_{0}}=G_{\bf q}\cap G_{{\bf q}'}$, and the dimension $d$ of the exceptional composite band rep.  See Appendix~\ref{sec:exceptions} for further information regarding exceptional composite band reps.}
\\
\hline
\multicolumn{2}{|c|}{MSG}&Irrep&\multicolumn{2}{|c}{$G_{\mathbf{q}}$}&\multicolumn{2}{|c}{$G_{\mathbf{q}'}$}&\multicolumn{2}{|c|}{$G_{\mathbf{q}_0}$}&d\\\hline
124.351&$P4/mcc$&a,$E$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
124.351&$P4/mcc$&c,$E$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
131.435&$P4_2/mmc$&e,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&4\\
131.435&$P4_2/mmc$&f,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&4\\
132.447&$P4_2/mcm$&b,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&4\\
132.447&$P4_2/mcm$&d,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&4\\
139.531&$I4/mmm$&d,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&4\\
140.541&$I4/mcm$&a,$E$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
140.541&$I4/mcm$&b,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&4\\
163.79&$P\bar{3}1c$&a,$E$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&4\\
165.91&$P\bar{3}c1$&a,$E$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&4\\
167.103&$R\bar{3}c$&a,$E$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&4\\
188.215&$P\bar{6}c2$&a,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
188.215&$P\bar{6}c2$&c,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
188.215&$P\bar{6}c2$&e,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
190.227&$P\bar{6}2c$&a,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
192.243&$P6/mcc$&a,$E_2$&$622$&24.1.87&$6/m$&23.1.82&6&21.1.76&4\\
192.243&$P6/mcc$&a,$E_1$&$622$&24.1.87&$6/m$&23.1.82&6&21.1.76&4\\
192.243&$P6/mcc$&c,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
193.253&$P6_3/mcm$&d,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
207.40&$P432$&c,$E$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
207.40&$P432$&d,$E$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
208.44&$P4_232$&b,$E$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
208.44&$P4_232$&c,$E$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
210.52&$F4_132$&c,$E$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
210.52&$F4_132$&d,$E$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
211.56&$I432$&b,$E$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
211.56&$I432$&c,$E$&$32$&18.1.65&$432$&30.1.112&3&16.1.60&8\\
215.70&$P\bar{4}3m$&c,$E$&$\bar{4}2m$&14.1.48&$\bar{4}3m$&31.1.115&mm2&7.1.20&6\\
215.70&$P\bar{4}3m$&d,$E$&$\bar{4}2m$&14.1.48&$\bar{4}3m$&31.1.115&mm2&7.1.20&6\\
217.78&$I\bar{4}3m$&b,$E$&$\bar{4}2m$&14.1.48&$\bar{4}3m$&31.1.115&mm2&7.1.20&6\\
222.98&$Pn\bar{3}n$&b,$E$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
223.104&$Pm\bar{3}n$&c,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&12\\
223.104&$Pm\bar{3}n$&d,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&12\\
223.104&$Pm\bar{3}n$&e,$E$&$32$&18.1.65&$m\bar{3}$&29.1.109&3&16.1.60&16\\
224.110&$Pn\bar{3}m$&d,$E$&$\bar{4}2m$&14.1.48&$\bar{4}3m$&31.1.115&mm2&7.1.20&12\\
226.122&$Fm\bar{3}c$&c,$E$&$\bar{4}2m$&14.1.48&$m\bar{3}$&29.1.109&mm2&7.1.20&12\\
228.134&$Fd\bar{3}c$&b,$E$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&16\\
&&&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&16\\
229.140&$Im\bar{3}m$&d,$E$&$\bar{4}2m$&14.1.48&$4/mmm$&15.1.53&mm2&7.1.20&12\\
230.145&$Ia\bar{3}d$&b,$E$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&16\\
\hline\end{longtable}
\begin{longtable}{|cc|c|cc|cc|cc|c|}
\caption{
Exceptional composite band reps induced from site-symmetry irreps in the Type-I double MSGs (Appendix~\ref{sec:type1}).  In order, the columns in this table list the number of the MSG in the BNS setting and the symbol of the MSG, the letter of the maximal Wyckoff position containing ${\bf q}$ and the double-valued irrep of the site-symmetry group $G_{\bf q}$, the symbol of the MPG isomorphic to the site-symmetry group $G_{\bf q}$ in the Hermann-Mauguin notation of the~\href{http://www.cryst.ehu.es/cryst/mpoint.html}{MPOINT} tool on the BCS~\cite{BCSMag1,BCSMag2,BCSMag3,BCSMag4} and the number of the MPG isomorphic to $G_{\bf q}$ in the convention established by Litvin in Ref.~\onlinecite{MagneticBook}, the symbol and number of the MPG isomorphic to the reducing group $G_{{\bf q}'}$, the symbol and number of the MPG isomorphic to the intersection group $G_{{\bf q}_{0}}=G_{\bf q}\cap G_{{\bf q}'}$, and the dimension $d$ of the exceptional composite band rep.  See Appendix~\ref{sec:exceptions} for further information regarding exceptional composite band reps.}
\\
\hline
\multicolumn{2}{|c|}{SSG}&Irrep&\multicolumn{2}{|c}{$G_{\mathbf{q}}$}&\multicolumn{2}{|c}{$G_{\mathbf{q}'}$}&\multicolumn{2}{|c|}{$G_{\mathbf{q}_0}$}&d\\\hline
49.265&$Pccm$&e,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
49.265&$Pccm$&f,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
49.265&$Pccm$&g,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
49.265&$Pccm$&h,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
51.289&$Pmma$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&4\\
51.289&$Pmma$&f,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&4\\
63.457&$Cmcm$&c,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&4\\
66.491&$Cccm$&a,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
66.491&$Cccm$&b,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
67.501&$Cmma$&a,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
67.501&$Cmma$&b,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
67.501&$Cmma$&g,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&4\\
69.521&$Fmmm$&f,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
72.539&$Ibam$&a,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
72.539&$Ibam$&b,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&4\\
74.554&$Imma$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&4\\
89.87&$P422$&e,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&4\\
89.87&$P422$&f,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&4\\
97.151&$I422$&c,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&4\\
99.163&$P4mm$&c,$\overline{E}$&$mm2$&7.1.20&$4mm$&13.1.44&m&4.1.9&4\\
107.227&$I4mm$&b,$\overline{E}$&$mm2$&7.1.20&$4mm$&13.1.44&m&4.1.9&4\\
111.251&$P\bar{4}2m$&e,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&4\\
111.251&$P\bar{4}2m$&f,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&4\\
112.259&$P\bar{4}2c$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&4\\
112.259&$P\bar{4}2c$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&4\\
115.283&$P\bar{4}m2$&g,$\overline{E}$&$mm2$&7.1.20&$\bar{4}2m$&14.1.48&m&4.1.9&4\\
116.291&$P\bar{4}c2$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&4\\
116.291&$P\bar{4}c2$&b,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&4\\
120.321&$I\bar{4}c2$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&4\\
120.321&$I\bar{4}c2$&d,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&4\\
121.327&$I\bar{4}2m$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&4\\
&&&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&4\\
124.351&$P4/mcc$&a,$\overline{E}_2$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
124.351&$P4/mcc$&a,$\overline{E}_1$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
124.351&$P4/mcc$&c,$\overline{E}_2$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
124.351&$P4/mcc$&c,$\overline{E}_1$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
124.351&$P4/mcc$&f,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
126.375&$P4/nnc$&c,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
128.399&$P4/mnc$&d,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
130.423&$P4/ncc$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
132.447&$P4_2/mcm$&e,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
133.459&$P4_2/nbc$&b,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
134.471&$P4_2/nnm$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
134.471&$P4_2/nnm$&d,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
135.483&$P4_2/mbc$&d,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
137.507&$P4_2/nmc$&d,$\overline{E}$&$mm2$&7.1.20&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
138.519&$P4_2/ncm$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
138.519&$P4_2/ncm$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
140.541&$I4/mcm$&a,$\overline{E}_2$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
140.541&$I4/mcm$&a,$\overline{E}_1$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&4\\
142.561&$I4_1/acd$&b,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
163.79&$P\bar{3}1c$&a,$\overline{E}_1$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&4\\
165.91&$P\bar{3}c1$&a,$\overline{E}_1$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&4\\
167.103&$R\bar{3}c$&a,$\overline{E}_1$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&4\\
177.149&$P622$&f,$\overline{E}$&$222$&6.1.17&$622$&24.1.87&2&3.1.6&6\\
&&&$222$&6.1.17&$32$&18.1.65&2&3.1.6&6\\
177.149&$P622$&g,$\overline{E}$&$222$&6.1.17&$622$&24.1.87&2&3.1.6&6\\
&&&$222$&6.1.17&$32$&18.1.65&2&3.1.6&6\\
183.185&$P6mm$&c,$\overline{E}$&$mm2$&7.1.20&$6mm$&25.1.91&m&4.1.9&6\\
&&&$mm2$&7.1.20&$3m$&19.1.68&m&4.1.9&6\\
188.215&$P\bar{6}c2$&a,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
188.215&$P\bar{6}c2$&c,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
188.215&$P\bar{6}c2$&e,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
190.227&$P\bar{6}2c$&a,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&4\\
192.243&$P6/mcc$&a,$\overline{E}_3$&$622$&24.1.87&$6/m$&23.1.82&6&21.1.76&4\\
192.243&$P6/mcc$&a,$\overline{E}_2$&$622$&24.1.87&$6/m$&23.1.82&6&21.1.76&4\\
192.243&$P6/mcc$&a,$\overline{E}_1$&$622$&24.1.87&$6/m$&23.1.82&6&21.1.76&4\\
192.243&$P6/mcc$&c,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
192.243&$P6/mcc$&f,$\overline{E}$&$222$&6.1.17&$622$&24.1.87&2&3.1.6&12\\
&&&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&12\\
193.253&$P6_3/mcm$&a,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{3}m1$&20.1.71&3m&19.1.68&4\\
193.253&$P6_3/mcm$&d,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
194.263&$P6_3/mmc$&b,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{3}m1$&20.1.71&3m&19.1.68&4\\
195.1&$P23$&c,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&6\\
195.1&$P23$&d,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&6\\
197.7&$I23$&b,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&6\\
201.18&$Pn\bar{3}$&d,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
207.40&$P432$&c,$\overline{E}_2$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
207.40&$P432$&c,$\overline{E}_1$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
207.40&$P432$&d,$\overline{E}_2$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
207.40&$P432$&d,$\overline{E}_1$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
208.44&$P4_232$&b,$\overline{E}_1$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
208.44&$P4_232$&c,$\overline{E}_1$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
208.44&$P4_232$&d,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
208.44&$P4_232$&e,$\overline{E}$&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
208.44&$P4_232$&f,$\overline{E}$&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
209.48&$F432$&d,$\overline{E}$&$222$&6.1.17&$432$&30.1.112&2&3.1.6&12\\
&&&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
210.52&$F4_132$&c,$\overline{E}_1$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
210.52&$F4_132$&d,$\overline{E}_1$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&8\\
211.56&$I432$&b,$\overline{E}_2$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
211.56&$I432$&b,$\overline{E}_1$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&6\\
211.56&$I432$&c,$\overline{E}_1$&$32$&18.1.65&$432$&30.1.112&3&16.1.60&8\\
211.56&$I432$&d,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&12\\
&&&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
214.67&$I4_132$&c,$\overline{E}$&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
214.67&$I4_132$&d,$\overline{E}$&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
218.81&$P\bar{4}3n$&b,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
&&&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&12\\
222.98&$Pn\bar{3}n$&b,$\overline{E}_2$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
222.98&$Pn\bar{3}n$&b,$\overline{E}_1$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
223.104&$Pm\bar{3}n$&e,$\overline{E}_1$&$32$&18.1.65&$m\bar{3}$&29.1.109&3&16.1.60&16\\
224.110&$Pn\bar{3}m$&a,$\overline{F}$&$\bar{4}3m$&31.1.115&$\bar{3}m1$&20.1.71&3m&19.1.68&8\\
224.110&$Pn\bar{3}m$&f,$\overline{E}$&$222$&6.1.17&$\bar{3}m1$&20.1.71&2&3.1.6&24\\
&&&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&24\\
225.116&$Fm\bar{3}m$&c,$\overline{F}$&$\bar{4}3m$&31.1.115&$m\bar{3}m$&32.1.118&3m&19.1.68&8\\
227.128&$Fd\bar{3}m$&a,$\overline{F}$&$\bar{4}3m$&31.1.115&$\bar{3}m1$&20.1.71&3m&19.1.68&8\\
227.128&$Fd\bar{3}m$&b,$\overline{F}$&$\bar{4}3m$&31.1.115&$\bar{3}m1$&20.1.71&3m&19.1.68&8\\
228.134&$Fd\bar{3}c$&b,$\overline{E}_1$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&16\\
&&&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&16\\
230.145&$Ia\bar{3}d$&b,$\overline{E}_1$&$32$&18.1.65&$\bar{3}$&17.1.62&3&16.1.60&16\\
230.145&$Ia\bar{3}d$&c,$\overline{E}$&$222$&6.1.17&$32$&18.1.65&2&3.1.6&24\\
&&&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&24\\
\hline\end{longtable}
\begin{longtable}{|cc|c|cc|cc|cc|c|}
\caption{
Exceptional composite band coreps induced from site-symmetry coreps in the Type-II single SGs (Appendix~\ref{sec:type2}).  In order, the columns in this table list the number of the SG in the BNS setting and the symbol of the SG, the letter of the maximal Wyckoff position containing ${\bf q}$ and the single-valued corep of the site-symmetry group $G_{\bf q}$, the symbol of the SPG isomorphic to the site-symmetry group $G_{\bf q}$ in the Hermann-Mauguin notation of the~\href{http://www.cryst.ehu.es/cryst/mpoint.html}{MPOINT} tool on the BCS~\cite{BCSMag1,BCSMag2,BCSMag3,BCSMag4} and the number of the SPG isomorphic to $G_{\bf q}$ in the convention established by Litvin in Ref.~\onlinecite{MagneticBook}, the symbol and number of the SPG isomorphic to the reducing group $G_{{\bf q}'}$, the symbol and number of the SPG isomorphic to the intersection group $G_{{\bf q}_{0}}=G_{\bf q}\cap G_{{\bf q}'}$, and the dimension $d$ of the exceptional composite band corep.  See Appendix~\ref{sec:exceptions} for further information regarding exceptional composite band coreps.}
\\
\hline
\multicolumn{2}{|c|}{SG}&Corep&\multicolumn{2}{|c}{$G_{\mathbf{q}}$}&\multicolumn{2}{|c}{$G_{\mathbf{q}'}$}&\multicolumn{2}{|c|}{$G_{\mathbf{q}_0}$}&d\\\hline
84.52&$P4_2/m1'$&e,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2/m1'$&5.2.13&21'&3.2.7&4\\
84.52&$P4_2/m1'$&f,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2/m1'$&5.2.13&21'&3.2.7&4\\
87.76&$I4/m1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2/m1'$&5.2.13&21'&3.2.7&4\\
112.260&$P\bar{4}2c1'$&e,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&4\\
112.260&$P\bar{4}2c1'$&f,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&4\\
116.292&$P\bar{4}c21'$&c,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&4\\
116.292&$P\bar{4}c21'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&4\\
120.322&$I\bar{4}c21'$&b,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&4\\
120.322&$I\bar{4}c21'$&c,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&4\\
121.328&$I\bar{4}2m1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&4\\
126.376&$P4/nnc1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&8\\
130.424&$P4/ncc1'$&b,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&8\\
131.436&$P4_2/mmc1'$&e,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&4\\
131.436&$P4_2/mmc1'$&f,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&4\\
132.448&$P4_2/mcm1'$&b,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&4\\
132.448&$P4_2/mcm1'$&d,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&4\\
133.460&$P4_2/nbc1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&8\\
135.484&$P4_2/mbc1'$&b,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2/m1'$&5.2.13&21'&3.2.7&8\\
136.496&$P4_2/mnm1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2/m1'$&5.2.13&21'&3.2.7&8\\
138.520&$P4_2/ncm1'$&b,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&8\\
139.532&$I4/mmm1'$&d,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&4\\
140.542&$I4/mcm1'$&b,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&4\\
142.562&$I4_1/acd1'$&a,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&8\\
215.71&$P\bar{4}3m1'$&c,$E$&$\bar{4}2m1'$&14.2.49&$\bar{4}3m'$&31.2.116&mm21'&7.2.21&6\\
215.71&$P\bar{4}3m1'$&d,$E$&$\bar{4}2m1'$&14.2.49&$\bar{4}3m'$&31.2.116&mm21'&7.2.21&6\\
217.79&$I\bar{4}3m1'$&b,$E$&$\bar{4}2m1'$&14.2.49&$\bar{4}3m'$&31.2.116&mm21'&7.2.21&6\\
217.79&$I\bar{4}3m1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$\bar{4}2m1'$&14.2.49&21'&3.2.7&12\\
218.82&$P\bar{4}3n1'$&c,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&12\\
218.82&$P\bar{4}3n1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&12\\
219.86&$F\bar{4}3c1'$&c,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$231'$&28.2.108&21'&3.2.7&12\\
219.86&$F\bar{4}3c1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$231'$&28.2.108&21'&3.2.7&12\\
222.99&$Pn\bar{3}n1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$4221'$&12.2.41&21'&3.2.7&24\\
223.105&$Pm\bar{3}n1'$&c,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&12\\
223.105&$Pm\bar{3}n1'$&d,$E$&$\bar{4}2m1'$&14.2.49&$mmm1'$&8.2.25&mm21'&7.2.21&12\\
224.111&$Pn\bar{3}m1'$&d,$E$&$\bar{4}2m1'$&14.2.49&$\bar{4}3m'$&31.2.116&mm21'&7.2.21&12\\
226.123&$Fm\bar{3}c1'$&c,$E$&$\bar{4}2m1'$&14.2.49&$m\bar{3}1'$&29.2.110&mm21'&7.2.21&12\\
228.135&$Fd\bar{3}c1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$231'$&28.2.108&21'&3.2.7&24\\
229.141&$Im\bar{3}m1'$&d,$E$&$\bar{4}2m1'$&14.2.49&$4/mmm1'$&15.2.54&mm21'&7.2.21&12\\
230.146&$Ia\bar{3}d1'$&d,$\,^1E\,^2E$&$\bar{4}1'$&10.2.33&$2221'$&6.2.18&21'&3.2.7&24\\
\hline\end{longtable}
\begin{longtable}{|cc|c|cc|cc|cc|c|}
\caption{
Exceptional composite band coreps induced from site-symmetry coreps in the Type-III single MSGs (Appendix~\ref{sec:type3}).  In order, the columns in this table list the number of the MSG in the BNS setting and the symbol of the MSG, the letter of the maximal Wyckoff position containing ${\bf q}$ and the single-valued corep of the site-symmetry group $G_{\bf q}$, the symbol of the MSG isomorphic to the site-symmetry group $G_{\bf q}$ in the Hermann-Mauguin notation of the~\href{http://www.cryst.ehu.es/cryst/mpoint.html}{MPOINT} tool on the BCS~\cite{BCSMag1,BCSMag2,BCSMag3,BCSMag4} and the number of the MSG isomorphic to $G_{\bf q}$ in the convention established by Litvin in Ref.~\onlinecite{MagneticBook}, the symbol and number of the MPG isomorphic to the reducing group $G_{{\bf q}'}$, the symbol and number of the MPG isomorphic to the intersection group $G_{{\bf q}_{0}}=G_{\bf q}\cap G_{{\bf q}'}$, and the dimension $d$ of the exceptional composite band corep.  See Appendix~\ref{sec:exceptions} for further information regarding exceptional composite band coreps.}
\\
\hline
\multicolumn{2}{|c|}{MSG}&Corep&\multicolumn{2}{|c}{$G_{\mathbf{q}}$}&\multicolumn{2}{|c}{$G_{\mathbf{q}'}$}&\multicolumn{2}{|c|}{$G_{\mathbf{q}_0}$}&d\\\hline
84.53&$P4_2'/m$&e,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&4\\
84.53&$P4_2'/m$&f,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&4\\
84.54&$P4_2/m'$&e,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&4\\
84.54&$P4_2/m'$&f,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&4\\
87.77&$I4'/m$&d,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&4\\
87.78&$I4/m'$&d,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&4\\
112.261&$P\bar{4}'2'c$&e,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
112.261&$P\bar{4}'2'c$&f,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
112.262&$P\bar{4}'2c'$&e,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
112.262&$P\bar{4}'2c'$&f,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
116.293&$P\bar{4}'c'2$&c,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
116.293&$P\bar{4}'c'2$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
116.294&$P\bar{4}'c2'$&c,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
116.294&$P\bar{4}'c2'$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
120.323&$I\bar{4}'c'2$&b,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
120.323&$I\bar{4}'c'2$&c,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
120.324&$I\bar{4}'c2'$&b,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
120.324&$I\bar{4}'c2'$&c,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
121.329&$I\bar{4}'2'm$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
121.330&$I\bar{4}'2m'$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
124.353&$P4/m'cc$&b,$\,^1E\,^2E$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
124.353&$P4/m'cc$&d,$\,^1E\,^2E$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
126.377&$P4/n'nc$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
126.378&$P4'/nn'c$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
126.379&$P4'/nnc'$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
126.383&$P4/n'n'c'$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
130.425&$P4/n'cc$&b,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
130.426&$P4'/nc'c$&b,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
130.427&$P4'/ncc'$&b,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
130.431&$P4/n'c'c'$&b,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
131.437&$P4_2/m'mc$&e,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&4\\
131.437&$P4_2/m'mc$&f,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&4\\
131.438&$P4_2'/mm'c$&e,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
131.438&$P4_2'/mm'c$&f,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
131.439&$P4_2'/mmc'$&e,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&4\\
131.439&$P4_2'/mmc'$&f,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&4\\
131.442&$P4_2'/m'mc'$&e,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&4\\
131.442&$P4_2'/m'mc'$&f,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&4\\
131.443&$P4_2/m'm'c'$&e,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&4\\
131.443&$P4_2/m'm'c'$&f,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&4\\
132.449&$P4_2/m'cm$&b,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&4\\
132.449&$P4_2/m'cm$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&4\\
132.450&$P4_2'/mc'm$&b,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&4\\
132.450&$P4_2'/mc'm$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&4\\
132.451&$P4_2'/mcm'$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
132.451&$P4_2'/mcm'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
132.452&$P4_2'/m'c'm$&b,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&4\\
132.452&$P4_2'/m'c'm$&d,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&4\\
132.455&$P4_2/m'c'm'$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&4\\
132.455&$P4_2/m'c'm'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&4\\
133.461&$P4_2/n'bc$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
133.462&$P4_2'/nb'c$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
133.463&$P4_2'/nbc'$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
133.467&$P4_2/n'b'c'$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
135.485&$P4_2/m'bc$&b,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
135.486&$P4_2'/mb'c$&b,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
135.487&$P4_2'/mbc'$&b,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
135.491&$P4_2/m'b'c'$&b,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
136.497&$P4_2/m'nm$&d,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
136.498&$P4_2'/mn'm$&d,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
136.499&$P4_2'/mnm'$&d,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
136.503&$P4_2/m'n'm'$&d,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
138.521&$P4_2/n'cm$&b,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
138.522&$P4_2'/nc'm$&b,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
138.523&$P4_2'/ncm'$&b,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
138.527&$P4_2/n'c'm'$&b,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
139.533&$I4/m'mm$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&4\\
139.534&$I4'/mm'm$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
139.535&$I4'/mmm'$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&4\\
139.538&$I4'/m'mm'$&d,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&4\\
139.539&$I4/m'm'm'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&4\\
140.543&$I4/m'cm$&b,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&4\\
140.543&$I4/m'cm$&c,$\,^1E\,^2E$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
140.544&$I4'/mc'm$&b,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&4\\
140.545&$I4'/mcm'$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
140.546&$I4'/m'c'm$&b,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&4\\
140.549&$I4/m'c'm'$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&4\\
142.563&$I4_1/a'cd$&a,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
142.564&$I4_1'/ac'd$&a,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
142.565&$I4_1'/acd'$&a,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
142.569&$I4_1/a'c'd'$&a,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
163.81&$P\bar{3}'1c$&b,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$32'1$&18.3.67&3&16.1.60&4\\
165.93&$P\bar{3}'c1$&b,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$32'1$&18.3.67&3&16.1.60&4\\
167.105&$R\bar{3}'c$&b,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$32'1$&18.3.67&3&16.1.60&4\\
176.145&$P6_3'/m$&b,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$\bar{6}$&22.1.79&3&16.1.60&4\\
176.147&$P6_3'/m'$&a,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{3}$&17.1.62&3&16.1.60&4\\
182.181&$P6_3'2'2$&b,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&4\\
182.182&$P6_3'22'$&a,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&4\\
188.218&$P\bar{6}'c2'$&b,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&4\\
188.218&$P\bar{6}'c2'$&d,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&4\\
188.218&$P\bar{6}'c2'$&f,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&4\\
190.229&$P\bar{6}'2'c$&b,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&4\\
192.245&$P6/m'cc$&b,$\,^1E_1\,^2E_1$&$6/m'$&23.4.85&$62'2'$&24.4.90&6&21.1.76&4\\
192.245&$P6/m'cc$&b,$\,^1E_2\,^2E_2$&$6/m'$&23.4.85&$62'2'$&24.4.90&6&21.1.76&4\\
192.245&$P6/m'cc$&d,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&8\\
192.247&$P6'/mcc'$&c,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
192.249&$P6'/m'cc'$&d,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&8\\
193.255&$P6_3/m'cm$&c,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&8\\
193.257&$P6_3'/mcm'$&b,$E$&$\bar{3}'m'1$&20.4.74&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&4\\
193.257&$P6_3'/mcm'$&d,$E$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
193.259&$P6_3'/m'cm'$&a,$E$&$\bar{6}'m'2$&26.3.97&$\bar{3}m'1$&20.5.75&3m'1&19.3.70&4\\
193.259&$P6_3'/m'cm'$&c,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$32'1$&18.3.67&3&16.1.60&8\\
194.266&$P6_3'/mm'c$&a,$E$&$\bar{3}'m'1$&20.4.74&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&4\\
194.268&$P6_3'/m'm'c$&b,$E$&$\bar{6}'m'2$&26.3.97&$\bar{3}m'1$&20.5.75&3m'1&19.3.70&4\\
201.20&$Pn'\bar{3}'$&b,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
201.20&$Pn'\bar{3}'$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
203.28&$Fd'\bar{3}'$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
203.28&$Fd'\bar{3}'$&d,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
204.32&$Im'\bar{3}'$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$m'\bar{3}'$&29.3.111&3&16.1.60&8\\
215.72&$P\bar{4}'3m'$&c,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&6\\
215.72&$P\bar{4}'3m'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&6\\
217.80&$I\bar{4}'3m'$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&6\\
217.80&$I\bar{4}'3m'$&d,$BB$&$\bar{4}'$&10.3.34&$\bar{4}'2m'$&14.4.51&2&3.1.6&12\\
218.83&$P\bar{4}'3n'$&c,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&12\\
218.83&$P\bar{4}'3n'$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&12\\
219.87&$F\bar{4}'3c'$&c,$BB$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&12\\
219.87&$F\bar{4}'3c'$&d,$BB$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&12\\
221.96&$Pm'\bar{3}'m'$&c,$E$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
221.96&$Pm'\bar{3}'m'$&d,$E$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
222.100&$Pn'\bar{3}'n$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$4'32'$&30.3.114&3&16.1.60&16\\
222.101&$Pn\bar{3}n'$&d,$BB$&$\bar{4}'$&10.3.34&$4'22'$&12.3.42&2&3.1.6&24\\
222.102&$Pn'\bar{3}'n'$&b,$E$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
222.102&$Pn'\bar{3}'n'$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$432$&30.1.112&3&16.1.60&16\\
222.102&$Pn'\bar{3}'n'$&d,$BB$&$\bar{4}'$&10.3.34&$422$&12.1.40&2&3.1.6&24\\
223.107&$Pm\bar{3}n'$&c,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&12\\
223.107&$Pm\bar{3}n'$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&12\\
223.108&$Pm'\bar{3}'n'$&c,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&12\\
223.108&$Pm'\bar{3}'n'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&12\\
223.108&$Pm'\bar{3}'n'$&e,$E$&$32$&18.1.65&$m'\bar{3}'$&29.3.111&3&16.1.60&16\\
224.112&$Pn'\bar{3}'m$&d,$E$&$\bar{4}2m$&14.1.48&$\bar{4}3m$&31.1.115&mm2&7.1.20&12\\
224.113&$Pn\bar{3}m'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&12\\
224.114&$Pn'\bar{3}'m'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&12\\
224.114&$Pn'\bar{3}'m'$&b,$E$&$\bar{3}'m'1$&20.4.74&$\bar{4}'3m'$&31.3.117&3m'1&19.3.70&8\\
224.114&$Pn'\bar{3}'m'$&c,$E$&$\bar{3}'m'1$&20.4.74&$\bar{4}'3m'$&31.3.117&3m'1&19.3.70&8\\
226.125&$Fm\bar{3}c'$&c,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m\bar{3}$&29.1.109&mm2&7.1.20&12\\
226.126&$Fm'\bar{3}'c'$&c,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&12\\
226.126&$Fm'\bar{3}'c'$&d,$\,^1E\,^2E$&$4/m'$&11.4.38&$432$&30.1.112&4&9.1.29&12\\
227.132&$Fd'\bar{3}'m'$&c,$E$&$\bar{3}'m'1$&20.4.74&$\bar{4}'3m'$&31.3.117&3m'1&19.3.70&8\\
227.132&$Fd'\bar{3}'m'$&d,$E$&$\bar{3}'m'1$&20.4.74&$\bar{4}'3m'$&31.3.117&3m'1&19.3.70&8\\
228.136&$Fd'\bar{3}'c$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$32'1$&18.3.67&3&16.1.60&16\\
228.137&$Fd\bar{3}c'$&d,$BB$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&24\\
228.138&$Fd'\bar{3}'c'$&d,$BB$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&24\\
228.138&$Fd'\bar{3}'c'$&b,$E$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&16\\
&&&$32$&18.1.65&$\bar{3}'$&17.3.64&3&16.1.60&16\\
228.138&$Fd'\bar{3}'c'$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$32$&18.1.65&3&16.1.60&16\\
229.143&$Im\bar{3}m'$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$4'/mm'm$&15.4.56&mm2&7.1.20&12\\
229.144&$Im'\bar{3}'m'$&b,$E$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
229.144&$Im'\bar{3}'m'$&c,$E$&$\bar{3}'m'1$&20.4.74&$m'\bar{3}'m'$&32.5.122&3m'1&19.3.70&8\\
229.144&$Im'\bar{3}'m'$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$4/m'm'm'$&15.7.59&m'm'2&7.4.23&12\\
230.147&$Ia'\bar{3}'d$&a,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$32'1$&18.3.67&3&16.1.60&16\\
230.148&$Ia\bar{3}d'$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&24\\
230.149&$Ia'\bar{3}'d'$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&24\\
\hline\end{longtable}
\begin{longtable}{|cc|c|cc|cc|cc|c|}
\caption{
Exceptional composite band coreps induced from site-symmetry coreps in the Type-III double MSGs (Appendix~\ref{sec:type3}).  In order, the columns in this table list the number of the MSG in the BNS setting and the symbol of the MSG, the letter of the maximal Wyckoff position containing ${\bf q}$ and the double-valued corep of the site-symmetry group $G_{\bf q}$, the symbol of the MSG isomorphic to the site-symmetry group $G_{\bf q}$ in the Hermann-Mauguin notation of the~\href{http://www.cryst.ehu.es/cryst/mpoint.html}{MPOINT} tool on the BCS~\cite{BCSMag1,BCSMag2,BCSMag3,BCSMag4} and the number of the MSG isomorphic to $G_{\bf q}$ in the convention established by Litvin in Ref.~\onlinecite{MagneticBook}, the symbol and number of the MPG isomorphic to the reducing group $G_{{\bf q}'}$, the symbol and number of the MPG isomorphic to the intersection group $G_{{\bf q}_{0}}=G_{\bf q}\cap G_{{\bf q}'}$, and the dimension $d$ of the exceptional composite band corep.  See Appendix~\ref{sec:exceptions} for further information regarding exceptional composite band coreps.}
\\
\hline
\multicolumn{2}{|c|}{MSG}&Corep&\multicolumn{2}{|c}{$G_{\mathbf{q}}$}&\multicolumn{2}{|c}{$G_{\mathbf{q}'}$}&\multicolumn{2}{|c|}{$G_{\mathbf{q}_0}$}&d\\\hline
11.52&$P2_1'/m$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&4\\
11.52&$P2_1'/m$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&4\\
11.52&$P2_1'/m$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&4\\
11.52&$P2_1'/m$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&4\\
11.53&$P2_1/m'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&4\\
11.53&$P2_1/m'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&4\\
11.53&$P2_1/m'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&4\\
11.53&$P2_1/m'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&4\\
12.60&$C2'/m$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&4\\
12.60&$C2'/m$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&4\\
12.61&$C2/m'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&4\\
12.61&$C2/m'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&4\\
13.67&$P2'/c$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
13.67&$P2'/c$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
13.67&$P2'/c$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
13.67&$P2'/c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
13.68&$P2/c'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
13.68&$P2/c'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
13.68&$P2/c'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
13.68&$P2/c'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
15.87&$C2'/c$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
15.87&$C2'/c$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
15.87&$C2'/c$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
15.87&$C2'/c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&4\\
15.88&$C2/c'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
15.88&$C2/c'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
15.88&$C2/c'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
15.88&$C2/c'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&4\\
48.259&$Pn'nn$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
48.259&$Pn'nn$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
48.261&$Pn'n'n'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
48.261&$Pn'n'n'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
49.267&$Pc'cm$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
49.267&$Pc'cm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
49.267&$Pc'cm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
49.267&$Pc'cm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
49.268&$Pccm'$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
49.268&$Pccm'$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
49.268&$Pccm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
49.268&$Pccm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
50.279&$Pb'an$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
50.279&$Pb'an$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
50.280&$Pban'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
50.280&$Pban'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
50.283&$Pb'a'n'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
50.283&$Pb'a'n'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
51.291&$Pm'ma$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
51.291&$Pm'ma$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
51.291&$Pm'ma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
51.291&$Pm'ma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
51.292&$Pmm'a$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
51.292&$Pmm'a$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
51.292&$Pmm'a$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
51.292&$Pmm'a$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
51.297&$Pm'm'a'$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
51.297&$Pm'm'a'$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
51.297&$Pm'm'a'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
51.297&$Pm'm'a'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
52.307&$Pn'na$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
52.307&$Pn'na$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
52.308&$Pnn'a$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
52.308&$Pnn'a$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
52.309&$Pnna'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
52.309&$Pnna'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
52.313&$Pn'n'a'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
52.313&$Pn'n'a'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
54.339&$Pc'ca$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
54.339&$Pc'ca$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
54.340&$Pcc'a$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
54.340&$Pcc'a$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
54.341&$Pcca'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
54.341&$Pcca'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
54.345&$Pc'c'a'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
54.345&$Pc'c'a'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
56.367&$Pc'cn$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
56.367&$Pc'cn$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
56.368&$Pccn'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
56.368&$Pccn'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
56.371&$Pc'c'n'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
56.371&$Pc'c'n'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
57.379&$Pb'cm$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
57.379&$Pb'cm$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
57.380&$Pbc'm$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
57.380&$Pbc'm$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
57.381&$Pbcm'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
57.381&$Pbcm'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
57.385&$Pb'c'm'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
57.385&$Pb'c'm'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
59.407&$Pm'mn$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm2'$&7.3.22&1&1.1.1&8\\
59.407&$Pm'mn$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm2'$&7.3.22&1&1.1.1&8\\
59.408&$Pmmn'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$mm2$&7.1.20&1&1.1.1&8\\
59.408&$Pmmn'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$mm2$&7.1.20&1&1.1.1&8\\
59.411&$Pm'm'n'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm'2$&7.4.23&1&1.1.1&8\\
59.411&$Pm'm'n'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm'2$&7.4.23&1&1.1.1&8\\
60.419&$Pb'cn$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
60.419&$Pb'cn$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
60.420&$Pbc'n$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
60.420&$Pbc'n$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
60.421&$Pbcn'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
60.421&$Pbcn'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
60.425&$Pb'c'n'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
60.425&$Pb'c'n'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
62.443&$Pn'ma$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
62.443&$Pn'ma$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
62.444&$Pnm'a$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
62.444&$Pnm'a$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
62.445&$Pnma'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
62.445&$Pnma'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
62.449&$Pn'm'a'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
62.449&$Pn'm'a'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
63.459&$Cm'cm$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
63.459&$Cm'cm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
63.459&$Cm'cm$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'm2'$&7.3.22&1&1.1.1&8\\
63.460&$Cmc'm$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$mm2$&7.1.20&1&1.1.1&8\\
63.461&$Cmcm'$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
63.461&$Cmcm'$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
63.461&$Cmcm'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'm2'$&7.3.22&1&1.1.1&8\\
63.465&$Cm'c'm'$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
63.465&$Cm'c'm'$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
63.465&$Cm'c'm'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'm'2$&7.4.23&1&1.1.1&8\\
64.471&$Cm'ca$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
64.472&$Cmc'a$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
64.473&$Cmca'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
64.477&$Cm'c'a'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
65.483&$Cm'mm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&4\\
65.483&$Cm'mm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&4\\
65.484&$Cmmm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&4\\
65.484&$Cmmm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&4\\
65.487&$Cm'm'm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&4\\
65.487&$Cm'm'm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&4\\
66.493&$Cc'cm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
66.493&$Cc'cm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
66.494&$Cccm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
66.494&$Cccm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
67.503&$Cm'ma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
67.503&$Cm'ma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
67.503&$Cm'ma$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
67.503&$Cm'ma$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
67.504&$Cmma'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&4\\
67.504&$Cmma'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&4\\
67.504&$Cmma'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&4\\
67.504&$Cmma'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&4\\
67.504&$Cmma'$&g,$\overline{E}$&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&4\\
67.507&$Cm'm'a'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
67.507&$Cm'm'a'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
67.507&$Cm'm'a'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
67.507&$Cm'm'a'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
67.507&$Cm'm'a'$&a,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&4\\
67.507&$Cm'm'a'$&b,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&4\\
68.513&$Cc'ca$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
68.513&$Cc'ca$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
68.514&$Ccca'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
68.514&$Ccca'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
68.517&$Cc'c'a'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
68.517&$Cc'c'a'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
69.523&$Fm'mm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&4\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
69.523&$Fm'mm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&4\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
69.523&$Fm'mm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&4\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
69.525&$Fm'm'm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&4\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&4\\
69.525&$Fm'm'm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&4\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&4\\
69.525&$Fm'm'm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&4\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&4\\
69.525&$Fm'm'm'$&f,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&4\\
70.529&$Fd'dd$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
70.529&$Fd'dd$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
70.531&$Fd'd'd'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
70.531&$Fd'd'd'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
71.535&$Im'mm$&k,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'mm$&8.3.26&1&1.1.1&8\\
71.537&$Im'm'm'$&k,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm'm'$&8.5.28&1&1.1.1&8\\
72.541&$Ib'am$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
72.541&$Ib'am$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&4\\
72.541&$Ib'am$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&8\\
72.542&$Ibam'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
72.542&$Ibam'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&4\\
72.542&$Ibam'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
72.545&$Ib'a'm'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
73.550&$Ib'ca$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
73.550&$Ib'ca$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
73.552&$Ib'c'a'$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
73.552&$Ib'c'a'$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
74.556&$Im'ma$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
74.556&$Im'ma$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&4\\
74.556&$Im'ma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
74.556&$Im'ma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&4\\
74.560&$Im'm'a'$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
74.560&$Im'm'a'$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
74.560&$Im'm'a'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
74.560&$Im'm'a'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&4\\
83.46&$P4/m'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&4\\
83.46&$P4/m'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&4\\
83.47&$P4'/m'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&4\\
83.47&$P4'/m'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&4\\
84.53&$P4_2'/m$&e,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&4\\
84.53&$P4_2'/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&4\\
84.55&$P4_2'/m'$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&4\\
84.55&$P4_2'/m'$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&4\\
85.62&$P4/n'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$4$&9.1.29&1&1.1.1&8\\
85.62&$P4/n'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$4$&9.1.29&1&1.1.1&8\\
85.63&$P4'/n'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$4'$&9.3.31&1&1.1.1&8\\
85.63&$P4'/n'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$4'$&9.3.31&1&1.1.1&8\\
86.70&$P4_2/n'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
86.70&$P4_2/n'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
86.71&$P4_2'/n'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
86.71&$P4_2'/n'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
87.77&$I4'/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&4\\
87.78&$I4/m'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&4\\
&&&$2/m'$&5.4.15&$\bar{4}'$&10.3.34&2&3.1.6&4\\
87.78&$I4/m'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$4/m'$&11.4.38&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&8\\
87.78&$I4/m'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&4\\
87.79&$I4'/m'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&4\\
&&&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&4\\
87.79&$I4'/m'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$4'/m'$&11.5.39&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&8\\
88.84&$I4_1/a'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&8\\
88.84&$I4_1/a'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&8\\
88.85&$I4_1'/a'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&8\\
88.85&$I4_1'/a'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&8\\
89.89&$P4'22'$&e,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&4\\
89.89&$P4'22'$&f,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&4\\
93.121&$P4_2'22'$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
93.121&$P4_2'22'$&b,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
93.123&$P4_2'2'2$&e,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
93.123&$P4_2'2'2$&f,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
97.153&$I4'22'$&c,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&4\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
97.155&$I4'2'2$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
99.166&$P4'mm'$&c,$\overline{E}$&$mm2$&7.1.20&$4'm'm$&13.3.46&m&4.1.9&4\\
107.230&$I4'mm'$&b,$\overline{E}$&$mm2$&7.1.20&$4'm'm$&13.3.46&m&4.1.9&4\\
111.254&$P\bar{4}'2m'$&e,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&4\\
111.254&$P\bar{4}'2m'$&f,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&4\\
112.261&$P\bar{4}'2'c$&e,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
112.261&$P\bar{4}'2'c$&f,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
115.286&$P\bar{4}'m2'$&g,$\overline{E}$&$mm2$&7.1.20&$\bar{4}'2'm$&14.3.50&m&4.1.9&4\\
116.294&$P\bar{4}'c2'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
116.294&$P\bar{4}'c2'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
120.324&$I\bar{4}'c2'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
120.324&$I\bar{4}'c2'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
121.329&$I\bar{4}'2'm$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&4\\
121.330&$I\bar{4}'2m'$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&4\\
&&&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&4\\
121.330&$I\bar{4}'2m'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&4\\
123.341&$P4/m'mm$&e,$\overline{E}$&$m'mm$&8.3.26&$4/m'mm$&15.3.55&m'm2'&7.3.22&4\\
123.341&$P4/m'mm$&f,$\overline{E}$&$m'mm$&8.3.26&$4/m'mm$&15.3.55&m'm2'&7.3.22&4\\
123.344&$P4'/m'm'm$&e,$\overline{E}$&$m'm'm'$&8.5.28&$4'/m'm'm$&15.5.57&m'm'2&7.4.23&4\\
123.344&$P4'/m'm'm$&f,$\overline{E}$&$m'm'm'$&8.5.28&$4'/m'm'm$&15.5.57&m'm'2&7.4.23&4\\
123.346&$P4'/m'mm'$&e,$\overline{E}$&$m'mm$&8.3.26&$4'/m'm'm$&15.5.57&m'm2'&7.3.22&4\\
123.346&$P4'/m'mm'$&f,$\overline{E}$&$m'mm$&8.3.26&$4'/m'm'm$&15.5.57&m'm2'&7.3.22&4\\
123.347&$P4/m'm'm'$&e,$\overline{E}$&$m'm'm'$&8.5.28&$4/m'm'm'$&15.7.59&m'm'2&7.4.23&4\\
123.347&$P4/m'm'm'$&f,$\overline{E}$&$m'm'm'$&8.5.28&$4/m'm'm'$&15.7.59&m'm'2&7.4.23&4\\
124.353&$P4/m'cc$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
124.353&$P4/m'cc$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
124.353&$P4/m'cc$&d,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
124.353&$P4/m'cc$&d,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
124.353&$P4/m'cc$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
124.355&$P4'/mcc'$&f,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
124.356&$P4'/m'c'c$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
124.356&$P4'/m'c'c$&f,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
124.358&$P4'/m'cc'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
124.359&$P4/m'c'c'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
124.359&$P4/m'c'c'$&f,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
125.365&$P4/n'bm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$42'2'$&12.4.43&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
125.365&$P4/n'bm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$42'2'$&12.4.43&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
125.368&$P4'/n'b'm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'22'$&12.3.42&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
125.368&$P4'/n'b'm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'22'$&12.3.42&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
125.370&$P4'/n'bm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&8\\
125.370&$P4'/n'bm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&8\\
125.371&$P4/n'b'm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$422$&12.1.40&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&8\\
125.371&$P4/n'b'm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$422$&12.1.40&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&8\\
126.377&$P4/n'nc$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
126.377&$P4/n'nc$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$42'2'$&12.4.43&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
126.378&$P4'/nn'c$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
126.379&$P4'/nnc'$&c,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
126.379&$P4'/nnc'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
126.380&$P4'/n'n'c$&c,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
126.380&$P4'/n'n'c$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$4'22'$&12.3.42&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
126.382&$P4'/n'nc'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$4'22'$&12.3.42&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
126.383&$P4/n'n'c'$&c,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
126.383&$P4/n'n'c'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$422$&12.1.40&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
126.383&$P4/n'n'c'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
128.401&$P4/m'nc$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
128.402&$P4'/mn'c$&d,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
128.404&$P4'/m'n'c$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
128.406&$P4'/m'nc'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
128.406&$P4'/m'nc'$&d,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
128.407&$P4/m'n'c'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
128.407&$P4/m'n'c'$&d,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
129.413&$P4/n'mm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$4mm$&13.1.44&m&4.1.9&8\\
129.413&$P4/n'mm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$4mm$&13.1.44&m&4.1.9&8\\
129.416&$P4'/n'm'm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2'm'$&14.5.52&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$4'm'm$&13.3.46&m&4.1.9&8\\
129.416&$P4'/n'm'm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2'm'$&14.5.52&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$4'm'm$&13.3.46&m&4.1.9&8\\
129.418&$P4'/n'mm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$4'm'm$&13.3.46&m'&4.3.11&8\\
129.418&$P4'/n'mm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$4'm'm$&13.3.46&m'&4.3.11&8\\
129.419&$P4/n'm'm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$4m'm'$&13.4.47&m'&4.3.11&8\\
129.419&$P4/n'm'm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$4m'm'$&13.4.47&m'&4.3.11&8\\
130.425&$P4/n'cc$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
130.425&$P4/n'cc$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$4$&9.1.29&1&1.1.1&16\\
130.427&$P4'/ncc'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
130.428&$P4'/n'c'c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$4'$&9.3.31&1&1.1.1&16\\
130.430&$P4'/n'cc'$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
130.430&$P4'/n'cc'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$4'$&9.3.31&1&1.1.1&16\\
130.431&$P4/n'c'c'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$4$&9.1.29&1&1.1.1&16\\
131.438&$P4_2'/mm'c$&e,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
131.438&$P4_2'/mm'c$&f,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
131.440&$P4_2'/m'm'c$&a,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
131.440&$P4_2'/m'm'c$&b,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
132.449&$P4_2/m'cm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
132.451&$P4_2'/mcm'$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
132.451&$P4_2'/mcm'$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
132.451&$P4_2'/mcm'$&e,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
132.452&$P4_2'/m'c'm$&e,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
132.452&$P4_2'/m'c'm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
132.454&$P4_2'/m'cm'$&a,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
132.454&$P4_2'/m'cm'$&c,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
132.454&$P4_2'/m'cm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
132.455&$P4_2/m'c'm'$&e,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
132.455&$P4_2/m'c'm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
133.461&$P4_2/n'bc$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
133.461&$P4_2/n'bc$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
133.462&$P4_2'/nb'c$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
133.462&$P4_2'/nb'c$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
133.463&$P4_2'/nbc'$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
133.463&$P4_2'/nbc'$&b,$\overline{E}$&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
133.463&$P4_2'/nbc'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
133.464&$P4_2'/n'b'c$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
133.464&$P4_2'/n'b'c$&b,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
133.464&$P4_2'/n'b'c$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
133.466&$P4_2'/n'bc'$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
133.466&$P4_2'/n'bc'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
133.467&$P4_2/n'b'c'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
134.473&$P4_2/n'nm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
134.473&$P4_2/n'nm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
134.474&$P4_2'/nn'm$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
134.475&$P4_2'/nnm'$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
134.476&$P4_2'/n'n'm$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
134.476&$P4_2'/n'n'm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
134.476&$P4_2'/n'n'm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
134.478&$P4_2'/n'nm'$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
134.478&$P4_2'/n'nm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
134.478&$P4_2'/n'nm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
134.479&$P4_2/n'n'm'$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
134.479&$P4_2/n'n'm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
134.479&$P4_2/n'n'm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
134.479&$P4_2/n'n'm'$&d,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
135.485&$P4_2/m'bc$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
135.485&$P4_2/m'bc$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'$&10.3.34&2&3.1.6&8\\
135.485&$P4_2/m'bc$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
135.486&$P4_2'/mb'c$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
135.486&$P4_2'/mb'c$&d,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
135.487&$P4_2'/mbc'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
135.488&$P4_2'/m'b'c$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&8\\
135.488&$P4_2'/m'b'c$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
135.490&$P4_2'/m'bc'$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&8\\
135.490&$P4_2'/m'bc'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
135.490&$P4_2'/m'bc'$&d,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
136.497&$P4_2/m'nm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}'$&10.3.34&2&3.1.6&8\\
136.497&$P4_2/m'nm$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
136.498&$P4_2'/mn'm$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
136.499&$P4_2'/mnm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
136.500&$P4_2'/m'n'm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&8\\
136.502&$P4_2'/m'nm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&8\\
136.503&$P4_2/m'n'm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}'$&10.3.34&2&3.1.6&8\\
136.503&$P4_2/m'n'm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
137.509&$P4_2/n'mc$&d,$\overline{E}$&$mm2$&7.1.20&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
137.509&$P4_2/n'mc$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'2'm$&14.3.50&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$mm2$&7.1.20&1&1.1.1&16\\
137.511&$P4_2'/nmc'$&d,$\overline{E}$&$mm2$&7.1.20&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
137.512&$P4_2'/n'm'c$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}2'm'$&14.5.52&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m'm'2$&7.4.23&1&1.1.1&16\\
137.514&$P4_2'/n'mc'$&d,$\overline{E}$&$mm2$&7.1.20&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
137.514&$P4_2'/n'mc'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}2m$&14.1.48&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$mm2$&7.1.20&1&1.1.1&16\\
137.515&$P4_2/n'm'c'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'2m'$&14.4.51&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m'm'2$&7.4.23&1&1.1.1&16\\
138.521&$P4_2/n'cm$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
138.521&$P4_2/n'cm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
138.521&$P4_2/n'cm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
138.521&$P4_2/n'cm$&e,$\overline{E}$&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
138.522&$P4_2'/nc'm$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
138.522&$P4_2'/nc'm$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
138.522&$P4_2'/nc'm$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
138.523&$P4_2'/ncm'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
138.524&$P4_2'/n'c'm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
138.524&$P4_2'/n'c'm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
138.524&$P4_2'/n'c'm$&e,$\overline{E}$&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
138.526&$P4_2'/n'cm'$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
138.526&$P4_2'/n'cm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
138.526&$P4_2'/n'cm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
138.527&$P4_2/n'c'm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
138.527&$P4_2/n'c'm'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
138.527&$P4_2/n'c'm'$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
138.527&$P4_2/n'c'm'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
139.533&$I4/m'mm$&c,$\overline{E}$&$m'mm$&8.3.26&$4/m'mm$&15.3.55&m'm2'&7.3.22&4\\
139.533&$I4/m'mm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4/m'mm$&15.3.55&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&2'&3.3.8&8\\
139.534&$I4'/mm'm$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
139.536&$I4'/m'm'm$&c,$\overline{E}$&$m'm'm'$&8.5.28&$4'/m'm'm$&15.5.57&m'm'2&7.4.23&4\\
&&&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
139.536&$I4'/m'm'm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'/m'm'm$&15.5.57&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$\bar{4}2'm'$&14.5.52&2'&3.3.8&8\\
139.538&$I4'/m'mm'$&c,$\overline{E}$&$m'mm$&8.3.26&$4'/m'm'm$&15.5.57&m'm2'&7.3.22&4\\
139.538&$I4'/m'mm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'm'm$&15.5.57&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
139.539&$I4/m'm'm'$&c,$\overline{E}$&$m'm'm'$&8.5.28&$4/m'm'm'$&15.7.59&m'm'2&7.4.23&4\\
&&&$m'm'm'$&8.5.28&$\bar{4}'2m'$&14.4.51&m'm'2&7.4.23&4\\
139.539&$I4/m'm'm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'm'm'$&15.7.59&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
139.539&$I4/m'm'm'$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&4\\
140.543&$I4/m'cm$&c,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
140.543&$I4/m'cm$&c,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&4\\
140.543&$I4/m'cm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$42'2'$&12.4.43&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&8\\
140.545&$I4'/mcm'$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
140.546&$I4'/m'c'm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'22'$&12.3.42&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&8\\
140.548&$I4'/m'cm'$&d,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
140.548&$I4'/m'cm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
140.549&$I4/m'c'm'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$422$&12.1.40&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
141.553&$I4_1/a'md$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
141.553&$I4_1/a'md$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
141.556&$I4_1'/a'm'd$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&8\\
141.556&$I4_1'/a'm'd$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&8\\
141.558&$I4_1'/a'md'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
141.558&$I4_1'/a'md'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
141.559&$I4_1/a'm'd'$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&8\\
141.559&$I4_1/a'm'd'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&8\\
142.563&$I4_1/a'cd$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
142.563&$I4_1/a'cd$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
142.565&$I4_1'/acd'$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
142.566&$I4_1'/a'c'd$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
142.568&$I4_1'/a'cd'$&b,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
142.568&$I4_1'/a'cd'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
142.569&$I4_1/a'c'd'$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
147.15&$P\bar{3}'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&6\\
&&&$\bar{1}'$&2.3.5&$3$&16.1.60&1&1.1.1&6\\
147.15&$P\bar{3}'$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&6\\
&&&$\bar{1}'$&2.3.5&$3$&16.1.60&1&1.1.1&6\\
148.19&$R\bar{3}'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&6\\
148.19&$R\bar{3}'$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&6\\
162.75&$P\bar{3}'1m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&6\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&m&4.1.9&6\\
&&&$2'/m$&5.3.14&$32'$&18.3.67&2'&3.3.8&6\\
162.75&$P\bar{3}'1m$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&m&4.1.9&6\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&6\\
&&&$2'/m$&5.3.14&$32'$&18.3.67&2'&3.3.8&6\\
162.76&$P\bar{3}'1m'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&6\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&m'&4.3.11&6\\
&&&$2/m'$&5.4.15&$32$&18.1.65&2&3.1.6&6\\
162.76&$P\bar{3}'1m'$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&m'&4.3.11&6\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&6\\
&&&$2/m'$&5.4.15&$32$&18.1.65&2&3.1.6&6\\
163.81&$P\bar{3}'1c$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&4\\
163.81&$P\bar{3}'1c$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&4\\
163.81&$P\bar{3}'1c$&g,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$32'$&18.3.67&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
163.82&$P\bar{3}'1c'$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32$&18.1.65&3&16.1.60&4\\
163.82&$P\bar{3}'1c'$&g,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$32$&18.1.65&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
164.87&$P\bar{3}'m1$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&6\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&m&4.1.9&6\\
&&&$2'/m$&5.3.14&$3m$&19.1.68&m&4.1.9&6\\
164.87&$P\bar{3}'m1$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&m&4.1.9&6\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&6\\
&&&$2'/m$&5.3.14&$3m$&19.1.68&m&4.1.9&6\\
164.88&$P\bar{3}'m'1$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&6\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&m'&4.3.11&6\\
&&&$2/m'$&5.4.15&$3m'$&19.3.70&m'&4.3.11&6\\
164.88&$P\bar{3}'m'1$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&m'&4.3.11&6\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&6\\
&&&$2/m'$&5.4.15&$3m'$&19.3.70&m'&4.3.11&6\\
165.93&$P\bar{3}'c1$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&4\\
165.93&$P\bar{3}'c1$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&4\\
165.93&$P\bar{3}'c1$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$32'$&18.3.67&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$3$&16.1.60&1&1.1.1&12\\
165.94&$P\bar{3}'c'1$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32$&18.1.65&3&16.1.60&4\\
165.94&$P\bar{3}'c'1$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$32$&18.1.65&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$3$&16.1.60&1&1.1.1&12\\
166.99&$R\bar{3}'m$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&m&4.1.9&6\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&6\\
166.99&$R\bar{3}'m$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&6\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&m&4.1.9&6\\
166.100&$R\bar{3}'m'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&m'&4.3.11&6\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&6\\
166.100&$R\bar{3}'m'$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&6\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&m'&4.3.11&6\\
167.105&$R\bar{3}'c$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&4\\
167.105&$R\bar{3}'c$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&4\\
167.105&$R\bar{3}'c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$32'$&18.3.67&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
167.106&$R\bar{3}'c'$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32$&18.1.65&3&16.1.60&4\\
167.106&$R\bar{3}'c'$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$32$&18.1.65&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
175.139&$P6'/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$6'/m$&23.3.84&m&4.1.9&6\\
&&&$2'/m$&5.3.14&$\bar{6}$&22.1.79&m&4.1.9&6\\
175.139&$P6'/m$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$6'/m$&23.3.84&m&4.1.9&6\\
&&&$2'/m$&5.3.14&$\bar{6}$&22.1.79&m&4.1.9&6\\
175.140&$P6/m'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$6/m'$&23.4.85&m'&4.3.11&6\\
&&&$2/m'$&5.4.15&$\bar{6}'$&22.3.81&m'&4.3.11&6\\
175.140&$P6/m'$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$6/m'$&23.4.85&m'&4.3.11&6\\
&&&$2/m'$&5.4.15&$\bar{6}'$&22.3.81&m'&4.3.11&6\\
176.145&$P6_3'/m$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$\bar{6}$&22.1.79&3&16.1.60&4\\
176.145&$P6_3'/m$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$\bar{6}$&22.1.79&3&16.1.60&4\\
176.145&$P6_3'/m$&g,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{6}$&22.1.79&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
176.146&$P6_3/m'$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$\bar{6}'$&22.3.81&3&16.1.60&4\\
176.146&$P6_3/m'$&g,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{6}'$&22.3.81&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
176.147&$P6_3'/m'$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{3}$&17.1.62&3&16.1.60&4\\
182.181&$P6_3'2'2$&b,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&4\\
182.182&$P6_3'22'$&a,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&4\\
188.218&$P\bar{6}'c2'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&4\\
188.218&$P\bar{6}'c2'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&4\\
188.218&$P\bar{6}'c2'$&f,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&4\\
190.229&$P\bar{6}'2'c$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&4\\
191.235&$P6/m'mm$&f,$\overline{E}$&$m'mm$&8.3.26&$6/m'mm$&27.3.102&m'm2'&7.3.22&6\\
&&&$m'mm$&8.3.26&$\bar{6}'m2'$&26.4.98&m'm2'&7.3.22&6\\
191.235&$P6/m'mm$&g,$\overline{E}$&$m'mm$&8.3.26&$6/m'mm$&27.3.102&m'm2'&7.3.22&6\\
&&&$m'mm$&8.3.26&$\bar{6}'m2'$&26.4.98&m'm2'&7.3.22&6\\
191.236&$P6'/mm'm$&f,$\overline{E}$&$m'mm$&8.3.26&$\bar{6}m'2'$&26.5.99&m'm2'&7.3.22&6\\
191.236&$P6'/mm'm$&g,$\overline{E}$&$m'mm$&8.3.26&$\bar{6}m'2'$&26.5.99&m'm2'&7.3.22&6\\
191.237&$P6'/mmm'$&f,$\overline{E}$&$m'mm$&8.3.26&$6'/mmm'$&27.4.103&m'm2'&7.3.22&6\\
191.237&$P6'/mmm'$&g,$\overline{E}$&$m'mm$&8.3.26&$6'/mmm'$&27.4.103&m'm2'&7.3.22&6\\
191.241&$P6/m'm'm'$&f,$\overline{E}$&$m'm'm'$&8.5.28&$6/m'm'm'$&27.7.106&m'm'2&7.4.23&6\\
&&&$m'm'm'$&8.5.28&$\bar{6}'m'2$&26.3.97&m'm'2&7.4.23&6\\
191.241&$P6/m'm'm'$&g,$\overline{E}$&$m'm'm'$&8.5.28&$6/m'm'm'$&27.7.106&m'm'2&7.4.23&6\\
&&&$m'm'm'$&8.5.28&$\bar{6}'m'2$&26.3.97&m'm'2&7.4.23&6\\
192.245&$P6/m'cc$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$6/m'$&23.4.85&$62'2'$&24.4.90&6&21.1.76&4\\
192.245&$P6/m'cc$&b,$\,^1\overline{E}3\,^2\overline{E}3$&$6/m'$&23.4.85&$62'2'$&24.4.90&6&21.1.76&4\\
192.245&$P6/m'cc$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$6/m'$&23.4.85&$62'2'$&24.4.90&6&21.1.76&4\\
192.245&$P6/m'cc$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&8\\
192.245&$P6/m'cc$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$6/m'$&23.4.85&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{6}'$&22.3.81&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&12\\
192.246&$P6'/mc'c$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$6'/m$&23.3.84&$6'22'$&24.3.89&6'&21.3.78&4\\
192.246&$P6'/mc'c$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$6'/m$&23.3.84&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{6}$&22.1.79&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&12\\
192.247&$P6'/mcc'$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$6'/m$&23.3.84&$6'22'$&24.3.89&6'&21.3.78&4\\
192.247&$P6'/mcc'$&c,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
192.247&$P6'/mcc'$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$6'/m$&23.3.84&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{6}$&22.1.79&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&12\\
192.249&$P6'/m'cc'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&8\\
192.251&$P6/m'c'c'$&f,$\overline{E}$&$222$&6.1.17&$622$&24.1.87&2&3.1.6&12\\
&&&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&12\\
192.251&$P6/m'c'c'$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$6/m'$&23.4.85&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{6}'$&22.3.81&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&12\\
193.255&$P6_3/m'cm$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$\bar{6}'m2'$&26.4.98&31m&19.1.68&4\\
193.255&$P6_3/m'cm$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&8\\
193.255&$P6_3/m'cm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{6}'m2'$&26.4.98&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$32'$&18.3.67&2'&3.3.8&12\\
193.256&$P6_3'/mc'm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{6}m2$&26.1.95&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$32'$&18.3.67&2'&3.3.8&12\\
193.257&$P6_3'/mcm'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
193.257&$P6_3'/mcm'$&b,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
193.257&$P6_3'/mcm'$&d,$\overline{E}_1$&$32$&18.1.65&$\bar{6}$&22.1.79&3&16.1.60&8\\
193.257&$P6_3'/mcm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{6}m'2'$&26.5.99&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$32$&18.1.65&2&3.1.6&12\\
193.259&$P6_3'/m'cm'$&a,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
193.259&$P6_3'/m'cm'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$32'$&18.3.67&3&16.1.60&8\\
193.261&$P6_3/m'c'm'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{6}'m'2$&26.3.97&31m'&19.3.70&4\\
193.261&$P6_3/m'c'm'$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{6}'m'2$&26.3.97&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$32$&18.1.65&2&3.1.6&12\\
194.265&$P6_3/m'mc$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$\bar{6}'m2'$&26.4.98&31m&19.1.68&4\\
194.265&$P6_3/m'mc$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$\bar{6}'m2'$&26.4.98&m&4.1.9&12\\
194.266&$P6_3'/mm'c$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
194.266&$P6_3'/mm'c$&a,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
194.266&$P6_3'/mm'c$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$\bar{6}m'2'$&26.5.99&m'&4.3.11&12\\
194.267&$P6_3'/mmc'$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$\bar{6}m2$&26.1.95&m&4.1.9&12\\
194.268&$P6_3'/m'm'c$&b,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
194.271&$P6_3/m'm'c'$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{6}'m'2$&26.3.97&31m'&19.3.70&4\\
194.271&$P6_3/m'm'c'$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$\bar{6}'m'2$&26.3.97&m'&4.3.11&12\\
200.16&$Pm'\bar{3}'$&c,$\overline{E}$&$m'm'm'$&8.5.28&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&6\\
200.16&$Pm'\bar{3}'$&d,$\overline{E}$&$m'm'm'$&8.5.28&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&6\\
201.20&$Pn'\bar{3}'$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
201.20&$Pn'\bar{3}'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
201.20&$Pn'\bar{3}'$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
201.20&$Pn'\bar{3}'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
201.20&$Pn'\bar{3}'$&d,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
202.24&$Fm'\bar{3}'$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'\bar{3}'$&29.3.111&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$23$&28.1.107&2&3.1.6&12\\
203.28&$Fd'\bar{3}'$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
203.28&$Fd'\bar{3}'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
203.28&$Fd'\bar{3}'$&d,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
203.28&$Fd'\bar{3}'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&8\\
204.32&$Im'\bar{3}'$&b,$\overline{E}$&$m'm'm'$&8.5.28&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&6\\
204.32&$Im'\bar{3}'$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$m'\bar{3}'$&29.3.111&3&16.1.60&8\\
204.32&$Im'\bar{3}'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$m'\bar{3}'$&29.3.111&3&16.1.60&8\\
208.46&$P4_2'32'$&d,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&12\\
215.72&$P\bar{4}'3m'$&c,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&6\\
215.72&$P\bar{4}'3m'$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&6\\
217.80&$I\bar{4}'3m'$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&6\\
217.80&$I\bar{4}'3m'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}'2m'$&14.4.51&2&3.1.6&12\\
218.83&$P\bar{4}'3n'$&b,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
&&&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&12\\
218.83&$P\bar{4}'3n'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&12\\
218.83&$P\bar{4}'3n'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&12\\
219.87&$F\bar{4}'3c'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&12\\
219.87&$F\bar{4}'3c'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&12\\
221.96&$Pm'\bar{3}'m'$&c,$\overline{E}_2$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
221.96&$Pm'\bar{3}'m'$&c,$\overline{E}_1$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
221.96&$Pm'\bar{3}'m'$&d,$\overline{E}_2$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
221.96&$Pm'\bar{3}'m'$&d,$\overline{E}_1$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
222.100&$Pn'\bar{3}'n$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$4'32'$&30.3.114&3&16.1.60&16\\
222.100&$Pn'\bar{3}'n$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$4'32'$&30.3.114&3&16.1.60&16\\
222.101&$Pn\bar{3}n'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$4'22'$&12.3.42&2&3.1.6&24\\
222.102&$Pn'\bar{3}'n'$&b,$\overline{E}_2$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
222.102&$Pn'\bar{3}'n'$&b,$\overline{E}_1$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
222.102&$Pn'\bar{3}'n'$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$432$&30.1.112&3&16.1.60&16\\
222.102&$Pn'\bar{3}'n'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$432$&30.1.112&3&16.1.60&16\\
222.102&$Pn'\bar{3}'n'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$422$&12.1.40&2&3.1.6&24\\
223.106&$Pm'\bar{3}'n$&b,$\overline{E}$&$m'm'm'$&8.5.28&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&12\\
&&&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&12\\
223.108&$Pm'\bar{3}'n'$&b,$\overline{E}$&$m'm'm'$&8.5.28&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&12\\
&&&$m'm'm'$&8.5.28&$\bar{4}'2m'$&14.4.51&m'm'2&7.4.23&12\\
223.108&$Pm'\bar{3}'n'$&e,$\overline{E}_1$&$32$&18.1.65&$m'\bar{3}'$&29.3.111&3&16.1.60&16\\
223.108&$Pm'\bar{3}'n'$&c,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&12\\
223.108&$Pm'\bar{3}'n'$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&12\\
224.113&$Pn\bar{3}m'$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&12\\
224.114&$Pn'\bar{3}'m'$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
224.114&$Pn'\bar{3}'m'$&b,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
224.114&$Pn'\bar{3}'m'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
224.114&$Pn'\bar{3}'m'$&c,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
224.114&$Pn'\bar{3}'m'$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&12\\
224.114&$Pn'\bar{3}'m'$&f,$\overline{E}$&$222$&6.1.17&$\bar{3}'1m'$&20.4.74&2&3.1.6&24\\
&&&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&24\\
225.118&$Fm'\bar{3}'m$&c,$\overline{F}$&$\bar{4}3m$&31.1.115&$m'\bar{3}'m$&32.3.120&31m&19.1.68&8\\
225.118&$Fm'\bar{3}'m$&d,$\overline{E}$&$m'mm$&8.3.26&$m'\bar{3}'m$&32.3.120&m'm2'&7.3.22&12\\
225.120&$Fm'\bar{3}'m'$&d,$\overline{E}$&$m'm'm'$&8.5.28&$m'\bar{3}'m'$&32.5.122&m'm'2&7.4.23&12\\
&&&$m'm'm'$&8.5.28&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&12\\
226.126&$Fm'\bar{3}'c'$&c,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&12\\
226.126&$Fm'\bar{3}'c'$&d,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$432$&30.1.112&4&9.1.29&12\\
226.126&$Fm'\bar{3}'c'$&d,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$432$&30.1.112&4&9.1.29&12\\
227.132&$Fd'\bar{3}'m'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
227.132&$Fd'\bar{3}'m'$&c,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
227.132&$Fd'\bar{3}'m'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
227.132&$Fd'\bar{3}'m'$&d,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&8\\
228.136&$Fd'\bar{3}'c$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&16\\
228.136&$Fd'\bar{3}'c$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&16\\
228.137&$Fd\bar{3}c'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&24\\
228.138&$Fd'\bar{3}'c'$&b,$\overline{E}_1$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&16\\
&&&$32$&18.1.65&$\bar{3}'$&17.3.64&3&16.1.60&16\\
228.138&$Fd'\bar{3}'c'$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$32$&18.1.65&3&16.1.60&16\\
228.138&$Fd'\bar{3}'c'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$32$&18.1.65&3&16.1.60&16\\
228.138&$Fd'\bar{3}'c'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$23$&28.1.107&2&3.1.6&24\\
229.142&$Im'\bar{3}'m$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$m'\bar{3}'m$&32.3.120&31m&19.1.68&8\\
229.144&$Im'\bar{3}'m'$&b,$\overline{E}_2$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
229.144&$Im'\bar{3}'m'$&b,$\overline{E}_1$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&6\\
229.144&$Im'\bar{3}'m'$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$m'\bar{3}'m'$&32.5.122&31m'&19.3.70&8\\
229.144&$Im'\bar{3}'m'$&c,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$m'\bar{3}'m'$&32.5.122&31m'&19.3.70&8\\
229.144&$Im'\bar{3}'m'$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$4/m'm'm'$&15.7.59&m'm'2&7.4.23&12\\
230.147&$Ia'\bar{3}'d$&a,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&16\\
230.147&$Ia'\bar{3}'d$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$32'$&18.3.67&3&16.1.60&16\\
230.148&$Ia\bar{3}d'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&24\\
230.149&$Ia'\bar{3}'d'$&a,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$32$&18.1.65&3&16.1.60&16\\
230.149&$Ia'\bar{3}'d'$&c,$\overline{E}$&$222$&6.1.17&$32$&18.1.65&2&3.1.6&24\\
&&&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&24\\
230.149&$Ia'\bar{3}'d'$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&24\\
\hline\end{longtable}
\begin{longtable}{|cc|c|cc|cc|cc|c|}
\caption{
Exceptional composite band coreps induced from site-symmetry coreps in the Type-IV single MSGs (Appendix~\ref{sec:type4}).  In order, the columns in this table list the number of the MSG in the BNS setting and the symbol of the MSG, the letter of the maximal Wyckoff position containing ${\bf q}$ and the single-valued corep of the site-symmetry group $G_{\bf q}$, the symbol of the MSG isomorphic to the site-symmetry group $G_{\bf q}$ in the Hermann-Mauguin notation of the~\href{http://www.cryst.ehu.es/cryst/mpoint.html}{MPOINT} tool on the BCS~\cite{BCSMag1,BCSMag2,BCSMag3,BCSMag4} and the number of the MSG isomorphic to $G_{\bf q}$ in the convention established by Litvin in Ref.~\onlinecite{MagneticBook}, the symbol and number of the MPG isomorphic to the reducing group $G_{{\bf q}'}$, the symbol and number of the MPG isomorphic to the intersection group $G_{{\bf q}_{0}}=G_{\bf q}\cap G_{{\bf q}'}$, and the dimension $d$ of the exceptional composite band corep.  See Appendix~\ref{sec:exceptions} for further information regarding exceptional composite band coreps.}
\\
\hline
\multicolumn{2}{|c|}{MSG}&Corep&\multicolumn{2}{|c}{$G_{\mathbf{q}}$}&\multicolumn{2}{|c}{$G_{\mathbf{q}'}$}&\multicolumn{2}{|c|}{$G_{\mathbf{q}_0}$}&d\\\hline
81.36&$P_c\bar{4}$&b,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
81.36&$P_c\bar{4}$&d,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
82.42&$I_c\bar{4}$&b,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
82.42&$I_c\bar{4}$&c,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
83.48&$P_c4/m$&b,$\,^1E\,^2E$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
83.48&$P_c4/m$&d,$\,^1E\,^2E$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
83.50&$P_I4/m$&d,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
84.57&$P_C4_2/m$&f,$BB$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
85.64&$P_c4/n$&b,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
86.72&$P_c4_2/n$&a,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
86.73&$P_C4_2/n$&e,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
86.74&$P_I4_2/n$&d,$BB$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
87.80&$I_c4/m$&b,$\,^1E\,^2E$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
88.86&$I_c4_1/a$&b,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
89.92&$P_c422$&a,$E$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
89.92&$P_c422$&c,$E$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
97.156&$I_c422$&a,$E$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
111.258&$P_I\bar{4}2m$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
112.264&$P_c\bar{4}2c$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
112.264&$P_c\bar{4}2c$&c,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
112.265&$P_C\bar{4}2c$&d,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
113.272&$P_c\bar{4}2_1m$&b,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
114.280&$P_c\bar{4}2_1c$&a,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
114.281&$P_C\bar{4}2_1c$&c,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
114.282&$P_I\bar{4}2_1c$&d,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
116.296&$P_c\bar{4}c2$&a,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
116.296&$P_c\bar{4}c2$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
116.297&$P_C\bar{4}c2$&f,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
116.298&$P_I\bar{4}c2$&c,$BB$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
117.304&$P_c\bar{4}b2$&b,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
117.306&$P_I\bar{4}b2$&c,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
118.312&$P_c\bar{4}n2$&a,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
118.313&$P_C\bar{4}n2$&e,$BB$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
120.326&$I_c\bar{4}c2$&a,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
120.326&$I_c\bar{4}c2$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
121.332&$I_c\bar{4}2m$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
122.338&$I_c\bar{4}2d$&b,$BB$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
123.350&$P_I4/mmm$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&8\\
124.360&$P_c4/mcc$&b,$E$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
124.360&$P_c4/mcc$&d,$E$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
124.361&$P_C4/mcc$&a,$E$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&8\\
124.362&$P_I4/mcc$&a,$E$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&8\\
124.362&$P_I4/mcc$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
125.372&$P_c4/nbm$&a,$E$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&8\\
125.374&$P_I4/nbm$&b,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&8\\
126.384&$P_c4/nnc$&b,$E$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&8\\
126.384&$P_c4/nnc$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
127.396&$P_c4/mbm$&b,$\,^1E\,^2E$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&8\\
127.398&$P_I4/mbm$&b,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&8\\
128.408&$P_c4/mnc$&b,$\,^1E\,^2E$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&8\\
128.410&$P_I4/mnc$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
129.422&$P_I4/nmm$&d,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&8\\
130.432&$P_c4/ncc$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
130.433&$P_C4/ncc$&b,$\,^1E\,^2E$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&8\\
130.434&$P_I4/ncc$&c,$\,^1E\,^2E$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&8\\
131.445&$P_C4_2/mmc$&b,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&8\\
131.445&$P_C4_2/mmc$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&8\\
131.446&$P_I4_2/mmc$&d,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&8\\
132.457&$P_C4_2/mcm$&e,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&8\\
132.457&$P_C4_2/mcm$&f,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
132.458&$P_I4_2/mcm$&b,$E$&$\bar{4}2m$&14.1.48&$mmm$&8.1.24&mm2&7.1.20&8\\
133.468&$P_c4_2/nbc$&c,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
133.469&$P_C4_2/nbc$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&8\\
133.470&$P_I4_2/nbc$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&8\\
134.481&$P_C4_2/nnm$&e,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&8\\
134.481&$P_C4_2/nnm$&f,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&8\\
134.482&$P_I4_2/nnm$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&8\\
135.493&$P_C4_2/mbc$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
136.505&$P_C4_2/mnm$&f,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$mmm$&8.1.24&mm2&7.1.20&8\\
137.517&$P_C4_2/nmc$&b,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&8\\
137.517&$P_C4_2/nmc$&d,$E$&$\bar{4}2m$&14.1.48&$m'mm$&8.3.26&mm2&7.1.20&8\\
137.518&$P_I4_2/nmc$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&8\\
138.528&$P_c4_2/ncm$&a,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
138.529&$P_C4_2/ncm$&e,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&8\\
138.530&$P_I4_2/ncm$&b,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$m'mm$&8.3.26&mm2&7.1.20&8\\
140.550&$I_c4/mcm$&b,$E$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
142.570&$I_c4_1/acd$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
147.16&$P_c\bar{3}$&b,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&4\\
148.20&$R_I\bar{3}$&b,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&4\\
149.24&$P_c312$&a,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&4\\
149.24&$P_c312$&c,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&4\\
149.24&$P_c312$&e,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&4\\
150.28&$P_c321$&a,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&4\\
155.48&$R_I32$&a,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&4\\
162.78&$P_c\bar{3}1m$&c,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&8\\
163.84&$P_c\bar{3}1c$&b,$E$&$\bar{3}'m'1$&20.4.74&$\bar{3}m'1$&20.5.75&3m'1&19.3.70&4\\
163.84&$P_c\bar{3}1c$&d,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&8\\
165.96&$P_c\bar{3}c1$&b,$E$&$\bar{3}'m'1$&20.4.74&$\bar{3}m'1$&20.5.75&3m'1&19.3.70&4\\
167.108&$R_I\bar{3}c$&b,$E$&$\bar{3}'m'1$&20.4.74&$\bar{3}m'1$&20.5.75&3m'1&19.3.70&4\\
174.136&$P_c\bar{6}$&b,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&4\\
174.136&$P_c\bar{6}$&d,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&4\\
174.136&$P_c\bar{6}$&f,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&4\\
175.142&$P_c6/m$&b,$\,^1E_1\,^2E_1$&$6/m'$&23.4.85&$6/m$&23.1.82&6&21.1.76&4\\
175.142&$P_c6/m$&b,$\,^1E_2\,^2E_2$&$6/m'$&23.4.85&$6/m$&23.1.82&6&21.1.76&4\\
175.142&$P_c6/m$&d,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
176.148&$P_c6_3/m$&d,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
177.154&$P_c622$&a,$E_2$&$622$&24.1.87&$62'2'$&24.4.90&6&21.1.76&4\\
177.154&$P_c622$&a,$E_1$&$622$&24.1.87&$62'2'$&24.4.90&6&21.1.76&4\\
177.154&$P_c622$&c,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&8\\
182.184&$P_c6_322$&d,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&8\\
188.220&$P_c\bar{6}c2$&a,$E$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&4\\
188.220&$P_c\bar{6}c2$&c,$E$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&4\\
188.220&$P_c\bar{6}c2$&e,$E$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&4\\
189.226&$P_c\bar{6}2m$&d,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
190.232&$P_c\bar{6}2c$&a,$E$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&4\\
190.232&$P_c\bar{6}2c$&c,$\,^1E\,^2E$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
192.252&$P_c6/mcc$&b,$E_2$&$6/m'm'm'$&27.7.106&$6/mm'm'$&27.6.105&6m'm'&25.4.94&4\\
192.252&$P_c6/mcc$&b,$E_1$&$6/m'm'm'$&27.7.106&$6/mm'm'$&27.6.105&6m'm'&25.4.94&4\\
192.252&$P_c6/mcc$&d,$E$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&8\\
193.262&$P_c6_3/mcm$&d,$E$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&3m'1&19.3.70&8\\
200.17&$P_Im\bar{3}$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$m\bar{3}$&29.1.109&3&16.1.60&16\\
203.29&$F_Sd\bar{3}$&c,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&16\\
205.36&$P_Ia\bar{3}$&a,$\,^1E\,^2E$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&16\\
207.43&$P_I432$&b,$E$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
208.47&$P_I4_232$&c,$E$&$32$&18.1.65&$4'32'$&30.3.114&3&16.1.60&16\\
210.55&$F_S4_132$&b,$E$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&16\\
&&&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&16\\
212.62&$P_I4_332$&a,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&16\\
213.66&$P_I4_132$&b,$E$&$32$&18.1.65&$32'1$&18.3.67&3&16.1.60&16\\
215.73&$P_I\bar{4}3m$&b,$E$&$\bar{4}2m$&14.1.48&$\bar{4}3m$&31.1.115&mm2&7.1.20&12\\
215.73&$P_I\bar{4}3m$&d,$BB$&$\bar{4}'$&10.3.34&$\bar{4}2m$&14.1.48&2&3.1.6&24\\
216.77&$F_S\bar{4}3m$&c,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$\bar{4}3m$&31.1.115&mm2&7.1.20&12\\
216.77&$F_S\bar{4}3m$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$\bar{4}3m$&31.1.115&mm2&7.1.20&12\\
218.84&$P_I\bar{4}3n$&b,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&12\\
221.97&$P_Im\bar{3}m$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$4/mmm$&15.1.53&mm2&7.1.20&24\\
222.103&$P_In\bar{3}n$&b,$E$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&12\\
223.109&$P_Im\bar{3}n$&c,$E$&$\bar{3}'m'1$&20.4.74&$m\bar{3}m'$&32.4.121&3m'1&19.3.70&16\\
223.109&$P_Im\bar{3}n$&d,$E$&$\bar{4}2m$&14.1.48&$4'/mm'm$&15.4.56&mm2&7.1.20&24\\
224.115&$P_In\bar{3}m$&d,$B_2B_3$&$\bar{4}'2m'$&14.4.51&$4'/m'm'm$&15.5.57&m'm'2&7.4.23&24\\
227.133&$F_Sd\bar{3}m$&d,$B_1B_2$&$\bar{4}'2'm$&14.3.50&$\bar{4}3m$&31.1.115&mm2&7.1.20&24\\
228.139&$F_Sd\bar{3}c$&c,$E$&$\bar{3}'m'1$&20.4.74&$\bar{4}'3m'$&31.3.117&3m'1&19.3.70&16\\
&&&$\bar{3}'m'1$&20.4.74&$\bar{3}m'1$&20.5.75&3m'1&19.3.70&16\\
\hline\end{longtable}
\begin{longtable}{|cc|c|cc|cc|cc|c|}
\caption{
Exceptional composite band coreps induced from site-symmetry coreps in the Type-IV double MSGs (Appendix~\ref{sec:type4}).  In order, the columns in this table list the number of the MSG in the BNS setting and the symbol of the MSG, the letter of the maximal Wyckoff position containing ${\bf q}$ and the double-valued corep of the site-symmetry group $G_{\bf q}$, the symbol of the MSG isomorphic to the site-symmetry group $G_{\bf q}$ in the Hermann-Mauguin notation of the~\href{http://www.cryst.ehu.es/cryst/mpoint.html}{MPOINT} tool on the BCS~\cite{BCSMag1,BCSMag2,BCSMag3,BCSMag4} and the number of the MSG isomorphic to $G_{\bf q}$ in the convention established by Litvin in Ref.~\onlinecite{MagneticBook}, the symbol and number of the MPG isomorphic to the reducing group $G_{{\bf q}'}$, the symbol and number of the MPG isomorphic to the intersection group $G_{{\bf q}_{0}}=G_{\bf q}\cap G_{{\bf q}'}$, and the dimension $d$ of the exceptional composite band corep.  See Appendix~\ref{sec:exceptions} for further information regarding exceptional composite band coreps.}
\\
\hline
\multicolumn{2}{|c|}{MSG}&Corep&\multicolumn{2}{|c}{$G_{\mathbf{q}}$}&\multicolumn{2}{|c}{$G_{\mathbf{q}'}$}&\multicolumn{2}{|c|}{$G_{\mathbf{q}_0}$}&d\\\hline
2.7&$P_S\bar{1}$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&4\\
2.7&$P_S\bar{1}$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&4\\
2.7&$P_S\bar{1}$&g,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&4\\
2.7&$P_S\bar{1}$&h,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&4\\
10.47&$P_a2/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
10.47&$P_a2/m$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
10.47&$P_a2/m$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
10.47&$P_a2/m$&h,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
10.48&$P_b2/m$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&4\\
10.48&$P_b2/m$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&4\\
10.48&$P_b2/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&4\\
10.48&$P_b2/m$&h,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&4\\
10.49&$P_C2/m$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&8\\
10.49&$P_C2/m$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&8\\
11.55&$P_a2_1/m$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
11.55&$P_a2_1/m$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&8\\
11.56&$P_b2_1/m$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&4\\
11.56&$P_b2_1/m$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&4\\
11.56&$P_b2_1/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&4\\
11.56&$P_b2_1/m$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&4\\
12.63&$C_c2/m$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
12.63&$C_c2/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
12.63&$C_c2/m$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'/m$&5.3.14&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
12.64&$C_a2/m$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
12.64&$C_a2/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&4\\
12.64&$C_a2/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&4\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
12.64&$C_a2/m$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&4\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&4\\
13.70&$P_a2/c$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
13.70&$P_a2/c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
13.71&$P_b2/c$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
13.71&$P_b2/c$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
13.72&$P_c2/c$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
13.72&$P_c2/c$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
13.72&$P_c2/c$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
13.72&$P_c2/c$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
13.74&$P_C2/c$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
13.74&$P_C2/c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
14.80&$P_a2_1/c$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
14.80&$P_a2_1/c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
14.81&$P_b2_1/c$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
14.81&$P_b2_1/c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
14.82&$P_c2_1/c$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
14.82&$P_c2_1/c$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&8\\
14.83&$P_A2_1/c$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&8\\
14.83&$P_A2_1/c$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&8\\
14.84&$P_C2_1/c$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
14.84&$P_C2_1/c$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
15.90&$C_c2/c$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
15.90&$C_c2/c$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&4\\
15.90&$C_c2/c$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m'$&5.4.15&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
15.91&$C_a2/c$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
15.91&$C_a2/c$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&8\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&8\\
16.4&$P_a222$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
16.4&$P_a222$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
16.4&$P_a222$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
16.4&$P_a222$&g,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
21.42&$C_c222$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
21.42&$C_c222$&b,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
21.43&$C_a222$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
21.43&$C_a222$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
22.48&$F_S222$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
22.48&$F_S222$&h,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
23.52&$I_c222$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
23.52&$I_c222$&b,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&4\\
25.62&$P_amm2$&a,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
25.62&$P_amm2$&b,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
35.170&$C_amm2$&a,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
38.192&$A_amm2$&a,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
38.193&$A_bmm2$&a,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
38.193&$A_bmm2$&c,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
42.223&$F_Smm2$&a,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
44.234&$I_amm2$&a,$\overline{E}$&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&4\\
47.255&$P_Cmmm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&8\\
47.255&$P_Cmmm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&8\\
47.256&$P_Immm$&k,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$mmm$&8.1.24&1&1.1.1&16\\
48.262&$P_cnnn$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
48.262&$P_cnnn$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
48.262&$P_cnnn$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
48.263&$P_Cnnn$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
48.263&$P_Cnnn$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
48.263&$P_Cnnn$&a,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
48.263&$P_Cnnn$&b,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
49.272&$P_accm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
49.272&$P_accm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
49.272&$P_accm$&e,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
49.272&$P_accm$&g,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
49.273&$P_cccm$&c,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
49.273&$P_cccm$&d,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
49.273&$P_cccm$&g,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
49.273&$P_cccm$&h,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
49.274&$P_Bccm$&a,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
49.274&$P_Bccm$&b,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
49.274&$P_Bccm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
49.274&$P_Bccm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
49.275&$P_Cccm$&a,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
49.275&$P_Cccm$&b,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
49.275&$P_Cccm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
49.275&$P_Cccm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
49.276&$P_Iccm$&a,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
49.276&$P_Iccm$&b,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
49.276&$P_Iccm$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
50.284&$P_aban$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
50.284&$P_aban$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
50.284&$P_aban$&e,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
50.284&$P_aban$&g,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
50.285&$P_cban$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
50.285&$P_cban$&b,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
50.285&$P_cban$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
50.286&$P_Aban$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
51.298&$P_amma$&a,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
51.298&$P_amma$&c,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
51.298&$P_amma$&e,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
51.298&$P_amma$&g,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
51.299&$P_bmma$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
51.299&$P_bmma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
51.299&$P_bmma$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
&&&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&8\\
51.300&$P_cmma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
51.300&$P_cmma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
51.300&$P_cmma$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
&&&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
51.300&$P_cmma$&f,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
&&&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
51.301&$P_Amma$&c,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
51.301&$P_Amma$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$mm2$&7.1.20&1&1.1.1&16\\
51.303&$P_Cmma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
51.303&$P_Cmma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
51.303&$P_Cmma$&g,$\overline{E}$&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
&&&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
51.304&$P_Imma$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
&&&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
51.304&$P_Imma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
51.304&$P_Imma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
52.314&$P_anna$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
52.314&$P_anna$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
52.315&$P_bnna$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
52.316&$P_cnna$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
52.317&$P_Anna$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
52.317&$P_Anna$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
52.318&$P_Bnna$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
52.318&$P_Bnna$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
52.319&$P_Cnna$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
52.320&$P_Inna$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
52.320&$P_Inna$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
53.330&$P_amna$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
53.330&$P_amna$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
53.331&$P_bmna$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
53.331&$P_bmna$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
53.332&$P_cmna$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
53.332&$P_cmna$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
53.333&$P_Amna$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
53.333&$P_Amna$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
53.334&$P_Bmna$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&8\\
53.334&$P_Bmna$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&8\\
53.335&$P_Cmna$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
53.336&$P_Imna$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
53.336&$P_Imna$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
54.346&$P_acca$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
54.346&$P_acca$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
54.347&$P_bcca$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
54.348&$P_ccca$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
54.348&$P_ccca$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
54.350&$P_Bcca$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
54.350&$P_Bcca$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
54.351&$P_Ccca$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
54.352&$P_Icca$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
55.360&$P_abam$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
55.360&$P_abam$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
55.361&$P_cbam$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
55.361&$P_cbam$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
55.362&$P_Abam$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
55.363&$P_Cbam$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm'm$&8.4.27&m&4.1.9&8\\
55.363&$P_Cbam$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm'm$&8.4.27&m&4.1.9&8\\
55.364&$P_Ibam$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
56.372&$P_bccn$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
56.373&$P_cccn$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm'2$&7.4.23&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
56.374&$P_Accn$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
56.375&$P_Cccn$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
56.375&$P_Cccn$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
56.376&$P_Iccn$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
56.376&$P_Iccn$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
57.386&$P_abcm$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&16\\
57.387&$P_bbcm$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
57.387&$P_bbcm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
57.388&$P_cbcm$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
57.388&$P_cbcm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
57.389&$P_Abcm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
57.389&$P_Abcm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
57.391&$P_Cbcm$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
57.391&$P_Cbcm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
57.392&$P_Ibcm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
57.392&$P_Ibcm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
58.400&$P_annm$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
58.400&$P_annm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
58.401&$P_cnnm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
58.401&$P_cnnm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
58.402&$P_Bnnm$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m'm2'$&7.3.22&1&1.1.1&16\\
58.403&$P_Cnnm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
58.403&$P_Cnnm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
58.404&$P_Innm$&k,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm'm$&8.4.27&1&1.1.1&16\\
59.412&$P_bmmn$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
59.412&$P_bmmn$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
59.412&$P_bmmn$&e,$\overline{E}$&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
&&&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&8\\
59.413&$P_cmmn$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$mm2$&7.1.20&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
60.426&$P_abcn$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
60.427&$P_bbcn$&b,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2$&3.1.6&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&16\\
60.428&$P_cbcn$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
60.428&$P_cbcn$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
60.430&$P_Bbcn$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
60.431&$P_Cbcn$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m'm'2$&7.4.23&1&1.1.1&16\\
60.432&$P_Ibcn$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&16\\
61.438&$P_abca$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m'$&4.3.11&1&1.1.1&16\\
61.439&$P_Cbca$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
61.440&$P_Ibca$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
62.450&$P_anma$&c,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$m'm2'$&7.3.22&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
62.451&$P_bnma$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
62.451&$P_bnma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
62.452&$P_cnma$&a,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m$&4.1.9&1&1.1.1&16\\
62.453&$P_Anma$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
62.453&$P_Anma$&b,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
62.454&$P_Bnma$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$2'/m'$&5.5.16&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$m'm2'$&7.3.22&1&1.1.1&16\\
62.456&$P_Inma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
62.456&$P_Inma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
63.466&$C_cmcm$&c,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
63.466&$C_cmcm$&d,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
63.466&$C_cmcm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
63.467&$C_amcm$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
63.467&$C_amcm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
63.467&$C_amcm$&e,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
&&&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
&&&$mm2$&7.1.20&$m'm2'$&7.3.22&m&4.1.9&8\\
63.468&$C_Amcm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'mm$&8.3.26&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
64.478&$C_cmca$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
64.478&$C_cmca$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
64.479&$C_amca$&a,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
64.479&$C_amca$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
64.480&$C_Amca$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm'm$&8.4.27&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
64.480&$C_Amca$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
65.488&$C_cmmm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
65.489&$C_ammm$&b,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
65.489&$C_ammm$&d,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
65.489&$C_ammm$&e,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
65.489&$C_ammm$&g,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
65.490&$C_Ammm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
65.490&$C_Ammm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
66.498&$C_cccm$&c,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
66.498&$C_cccm$&d,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
66.498&$C_cccm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
66.499&$C_accm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
66.499&$C_accm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
66.499&$C_accm$&e,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
66.500&$C_Accm$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
66.500&$C_Accm$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
66.500&$C_Accm$&f,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
67.508&$C_cmma$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
67.508&$C_cmma$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
67.508&$C_cmma$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
67.508&$C_cmma$&g,$\overline{E}$&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
&&&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
67.509&$C_amma$&a,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
67.509&$C_amma$&c,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
67.509&$C_amma$&f,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
67.509&$C_amma$&h,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
67.510&$C_Amma$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'mm$&8.3.26&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
67.510&$C_Amma$&f,$\overline{E}$&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
68.518&$C_ccca$&b,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
68.518&$C_ccca$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
68.518&$C_ccca$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
68.519&$C_acca$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
68.519&$C_acca$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
68.519&$C_acca$&h,$\overline{E}$&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
68.520&$C_Acca$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm'$&8.5.28&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
69.526&$F_Smmm$&b,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
69.526&$F_Smmm$&c,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
69.526&$F_Smmm$&e,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
69.526&$F_Smmm$&h,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
70.532&$F_Sddd$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
70.532&$F_Sddd$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$222$&6.1.17&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'2'2$&6.3.19&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
71.538&$I_cmmm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
72.546&$I_cbam$&c,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
72.546&$I_cbam$&d,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&4\\
72.546&$I_cbam$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm'm$&8.4.27&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
72.547&$I_bbam$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m$&5.1.12&2&3.1.6&8\\
&&&$222$&6.1.17&$2/m'$&5.4.15&2&3.1.6&8\\
72.547&$I_bbam$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$m'm2'$&7.3.22&m&4.1.9&8\\
72.547&$I_bbam$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$222$&6.1.17&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm2'$&7.3.22&m'&4.3.11&8\\
73.553&$I_cbca$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
73.553&$I_cbca$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$m'm'2$&7.4.23&m'&4.3.11&8\\
74.561&$I_cmma$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
74.561&$I_cmma$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&8\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$mm2$&7.1.20&m&4.1.9&8\\
74.561&$I_cmma$&g,$\overline{E}$&$mm2$&7.1.20&$2'/m$&5.3.14&m&4.1.9&8\\
&&&$mm2$&7.1.20&$2/m$&5.1.12&m&4.1.9&8\\
74.562&$I_bmma$&a,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
74.562&$I_bmma$&b,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&4\\
74.562&$I_bmma$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
81.36&$P_c\bar{4}$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
81.36&$P_c\bar{4}$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
82.42&$I_c\bar{4}$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
82.42&$I_c\bar{4}$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&4\\
83.48&$P_c4/m$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
83.48&$P_c4/m$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
83.48&$P_c4/m$&d,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
83.48&$P_c4/m$&d,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
83.48&$P_c4/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
83.49&$P_C4/m$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4/m$&11.1.35&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$4'/m$&11.3.37&m&4.1.9&8\\
83.49&$P_C4/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4/m$&11.1.35&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$4'/m$&11.3.37&m&4.1.9&8\\
83.50&$P_I4/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
83.50&$P_I4/m$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$4/m$&11.1.35&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
84.56&$P_c4_2/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&8\\
84.57&$P_C4_2/m$&c,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
84.57&$P_C4_2/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&8\\
84.57&$P_C4_2/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m$&5.1.12&2&3.1.6&8\\
84.58&$P_I4_2/m$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$4'/m$&11.3.37&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2/m$&5.1.12&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
85.64&$P_c4/n$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
85.64&$P_c4/n$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$4$&9.1.29&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
85.66&$P_I4/n$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/m'$&11.4.38&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&8\\
86.72&$P_c4_2/n$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
86.72&$P_c4_2/n$&e,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$4'$&9.3.31&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
86.73&$P_C4_2/n$&a,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}'$&10.3.34&2&3.1.6&8\\
86.73&$P_C4_2/n$&b,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}$&10.1.32&2&3.1.6&8\\
86.73&$P_C4_2/n$&e,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
86.74&$P_I4_2/n$&c,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/m'$&11.5.39&m'&4.3.11&8\\
&&&$2/m'$&5.4.15&$\bar{4}'$&10.3.34&2&3.1.6&8\\
86.74&$P_I4_2/n$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2/m'$&5.4.15&2&3.1.6&8\\
87.80&$I_c4/m$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
87.80&$I_c4/m$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&4\\
87.80&$I_c4/m$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4/m$&11.1.35&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$4'/m$&11.3.37&m&4.1.9&8\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&8\\
88.86&$I_c4_1/a$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
88.86&$I_c4_1/a$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{4}$&10.1.32&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{4}'$&10.3.34&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&16\\
&&&$\bar{1}'$&2.3.5&$2'$&3.3.8&1&1.1.1&16\\
89.92&$P_c422$&a,$\overline{E}_2$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
89.92&$P_c422$&a,$\overline{E}_1$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
89.92&$P_c422$&c,$\overline{E}_2$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
89.92&$P_c422$&c,$\overline{E}_1$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
89.92&$P_c422$&e,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
89.94&$P_I422$&c,$\overline{E}$&$222$&6.1.17&$422$&12.1.40&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
90.100&$P_c42_12$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
90.102&$P_I42_12$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
93.124&$P_c4_222$&e,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
93.125&$P_C4_222$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
93.125&$P_C4_222$&f,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
93.126&$P_I4_222$&c,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&8\\
94.132&$P_c4_22_12$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
94.133&$P_C4_22_12$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
97.156&$I_c422$&a,$\overline{E}_2$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
97.156&$I_c422$&a,$\overline{E}_1$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&4\\
98.162&$I_c4_122$&d,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
99.168&$P_c4mm$&c,$\overline{E}$&$mm2$&7.1.20&$4mm$&13.1.44&m&4.1.9&8\\
99.170&$P_I4mm$&b,$\overline{E}$&$mm2$&7.1.20&$4mm$&13.1.44&m&4.1.9&8\\
105.216&$P_c4_2mc$&c,$\overline{E}$&$mm2$&7.1.20&$4'm'm$&13.3.46&m&4.1.9&8\\
105.218&$P_I4_2mc$&b,$\overline{E}$&$mm2$&7.1.20&$4'm'm$&13.3.46&m&4.1.9&8\\
111.256&$P_c\bar{4}2m$&e,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
111.258&$P_I\bar{4}2m$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}2m$&14.1.48&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
111.258&$P_I\bar{4}2m$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
112.264&$P_c\bar{4}2c$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
112.264&$P_c\bar{4}2c$&c,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
112.264&$P_c\bar{4}2c$&f,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
112.265&$P_C\bar{4}2c$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
112.265&$P_C\bar{4}2c$&b,$\overline{E}$&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
112.265&$P_C\bar{4}2c$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
112.266&$P_I\bar{4}2c$&c,$\overline{E}$&$222$&6.1.17&$\bar{4}'2m'$&14.4.51&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
113.272&$P_c\bar{4}2_1m$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
114.280&$P_c\bar{4}2_1c$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
114.281&$P_C\bar{4}2_1c$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
114.282&$P_I\bar{4}2_1c$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
115.288&$P_c\bar{4}m2$&g,$\overline{E}$&$mm2$&7.1.20&$\bar{4}2m$&14.1.48&m&4.1.9&8\\
&&&$mm2$&7.1.20&$\bar{4}'2'm$&14.3.50&m&4.1.9&8\\
116.296&$P_c\bar{4}c2$&a,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
116.296&$P_c\bar{4}c2$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
116.297&$P_C\bar{4}c2$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
116.297&$P_C\bar{4}c2$&f,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
116.298&$P_I\bar{4}c2$&a,$\overline{E}$&$222$&6.1.17&$\bar{4}$&10.1.32&2&3.1.6&8\\
116.298&$P_I\bar{4}c2$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$2'2'2$&6.3.19&2&3.1.6&8\\
117.304&$P_c\bar{4}b2$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
117.304&$P_c\bar{4}b2$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
118.312&$P_c\bar{4}n2$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
118.312&$P_c\bar{4}n2$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
118.313&$P_C\bar{4}n2$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&8\\
&&&$222$&6.1.17&$\bar{4}'$&10.3.34&2&3.1.6&8\\
118.313&$P_C\bar{4}n2$&e,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$222$&6.1.17&2&3.1.6&8\\
120.326&$I_c\bar{4}c2$&a,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
120.326&$I_c\bar{4}c2$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
121.332&$I_c\bar{4}2m$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&4\\
122.338&$I_c\bar{4}2d$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}$&10.1.32&2&3.1.6&8\\
123.348&$P_c4/mmm$&e,$\overline{E}$&$m'mm$&8.3.26&$4/m'mm$&15.3.55&m'm2'&7.3.22&8\\
123.349&$P_C4/mmm$&e,$\overline{E}$&$m'mm$&8.3.26&$4'/mm'm$&15.4.56&m'm2'&7.3.22&8\\
123.349&$P_C4/mmm$&f,$\overline{E}$&$m'mm$&8.3.26&$4'/mm'm$&15.4.56&m'm2'&7.3.22&8\\
123.350&$P_I4/mmm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4/mmm$&15.1.53&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&2'&3.3.8&16\\
124.360&$P_c4/mcc$&b,$\overline{E}_2$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
124.360&$P_c4/mcc$&b,$\overline{E}_1$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
124.360&$P_c4/mcc$&d,$\overline{E}_2$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
124.360&$P_c4/mcc$&d,$\overline{E}_1$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
124.360&$P_c4/mcc$&e,$\overline{E}$&$m'm'm'$&8.5.28&$4/m'm'm'$&15.7.59&m'm'2&7.4.23&8\\
&&&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
124.361&$P_C4/mcc$&a,$\overline{E}_2$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&8\\
124.361&$P_C4/mcc$&a,$\overline{E}_1$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&8\\
124.361&$P_C4/mcc$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4/m$&11.1.35&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$4'/m$&11.3.37&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&16\\
124.362&$P_I4/mcc$&a,$\overline{E}_2$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&8\\
124.362&$P_I4/mcc$&a,$\overline{E}_1$&$422$&12.1.40&$4/m$&11.1.35&4&9.1.29&8\\
124.362&$P_I4/mcc$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
124.362&$P_I4/mcc$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$422$&12.1.40&2&3.1.6&16\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&16\\
125.372&$P_c4/nbm$&a,$\overline{E}_2$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&8\\
125.372&$P_c4/nbm$&a,$\overline{E}_1$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&8\\
125.372&$P_c4/nbm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$42'2'$&12.4.43&2'&3.3.8&16\\
&&&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&16\\
126.384&$P_c4/nnc$&b,$\overline{E}_2$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&8\\
126.384&$P_c4/nnc$&b,$\overline{E}_1$&$422$&12.1.40&$42'2'$&12.4.43&4&9.1.29&8\\
126.384&$P_c4/nnc$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
126.384&$P_c4/nnc$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$422$&12.1.40&2&3.1.6&16\\
&&&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&16\\
126.386&$P_I4/nnc$&c,$\overline{E}$&$m'm'm'$&8.5.28&$4/m'm'm'$&15.7.59&m'm'2&7.4.23&8\\
&&&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
127.396&$P_c4/mbm$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&8\\
127.396&$P_c4/mbm$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&8\\
127.397&$P_C4/mbm$&e,$\overline{E}$&$m'mm$&8.3.26&$4/mm'm'$&15.6.58&m'm2'&7.3.22&8\\
127.397&$P_C4/mbm$&f,$\overline{E}$&$m'mm$&8.3.26&$4/mm'm'$&15.6.58&m'm2'&7.3.22&8\\
127.398&$P_I4/mbm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$42'2'$&12.4.43&2'&3.3.8&16\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&16\\
128.408&$P_c4/mnc$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&8\\
128.408&$P_c4/mnc$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$4/m$&11.1.35&4&9.1.29&8\\
128.408&$P_c4/mnc$&c,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
128.409&$P_C4/mnc$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'/m$&11.3.37&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$4/m$&11.1.35&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&16\\
128.410&$P_I4/mnc$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
128.410&$P_I4/mnc$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4/mm'm'$&15.6.58&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&2&3.1.6&16\\
129.420&$P_c4/nmm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&2'&3.3.8&16\\
&&&$2'/m$&5.3.14&$4mm$&13.1.44&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&16\\
129.422&$P_I4/nmm$&c,$\overline{E}$&$m'mm$&8.3.26&$4/m'mm$&15.3.55&m'm2'&7.3.22&8\\
130.432&$P_c4/ncc$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
130.432&$P_c4/ncc$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&2&3.1.6&16\\
&&&$2/m'$&5.4.15&$4m'm'$&13.4.47&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&16\\
130.433&$P_C4/ncc$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&8\\
130.433&$P_C4/ncc$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&8\\
130.434&$P_I4/ncc$&c,$\,^1\overline{E}_2\,^2\overline{E}_2$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&8\\
130.434&$P_I4/ncc$&c,$\,^1\overline{E}_1\,^2\overline{E}_1$&$4/m'$&11.4.38&$42'2'$&12.4.43&4&9.1.29&8\\
130.434&$P_I4/ncc$&d,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
131.444&$P_c4_2/mmc$&e,$\overline{E}$&$m'mm$&8.3.26&$4'/m'm'm$&15.5.57&m'm2'&7.3.22&8\\
131.445&$P_C4_2/mmc$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&16\\
131.446&$P_I4_2/mmc$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'/mm'm$&15.4.56&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$\bar{4}2m$&14.1.48&2&3.1.6&16\\
132.456&$P_c4_2/mcm$&e,$\overline{E}$&$m'm'm'$&8.5.28&$4'/m'm'm$&15.5.57&m'm'2&7.4.23&8\\
&&&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
132.457&$P_C4_2/mcm$&c,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
132.457&$P_C4_2/mcm$&d,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
132.457&$P_C4_2/mcm$&f,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
132.458&$P_I4_2/mcm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'22'$&12.3.42&2'&3.3.8&16\\
&&&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$mmm$&8.1.24&m&4.1.9&16\\
133.468&$P_c4_2/nbc$&c,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
133.468&$P_c4_2/nbc$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'22'$&12.3.42&2&3.1.6&16\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&16\\
133.469&$P_C4_2/nbc$&a,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
133.469&$P_C4_2/nbc$&c,$\overline{E}$&$m'm'm'$&8.5.28&$\bar{4}'2m'$&14.4.51&m'm'2&7.4.23&8\\
133.469&$P_C4_2/nbc$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&8\\
134.480&$P_c4_2/nnm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'22'$&12.3.42&2'&3.3.8&16\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&16\\
134.481&$P_C4_2/nnm$&a,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
134.481&$P_C4_2/nnm$&b,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
&&&$m'm'm'$&8.5.28&$\bar{4}'2m'$&14.4.51&m'm'2&7.4.23&8\\
134.481&$P_C4_2/nnm$&f,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&8\\
134.482&$P_I4_2/nnm$&c,$\overline{E}$&$m'm'm'$&8.5.28&$4'/m'm'm$&15.5.57&m'm'2&7.4.23&8\\
&&&$m'm'm'$&8.5.28&$\bar{4}'2m'$&14.4.51&m'm'2&7.4.23&8\\
134.482&$P_I4_2/nnm$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm'$&8.5.28&m'm'2&7.4.23&8\\
135.492&$P_c4_2/mbc$&c,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
135.493&$P_C4_2/mbc$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
135.493&$P_C4_2/mbc$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$m'm'm$&8.4.27&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&16\\
135.494&$P_I4_2/mbc$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$4'22'$&12.3.42&2&3.1.6&16\\
&&&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$m'm'm$&8.4.27&m'&4.3.11&16\\
136.505&$P_C4_2/mnm$&c,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
136.505&$P_C4_2/mnm$&d,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
136.506&$P_I4_2/mnm$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$4'/mm'm$&15.4.56&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$\bar{4}2'm'$&14.5.52&2'&3.3.8&16\\
137.516&$P_c4_2/nmc$&e,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2m$&14.1.48&2&3.1.6&16\\
&&&$2/m'$&5.4.15&$4'm'm$&13.3.46&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&16\\
137.518&$P_I4_2/nmc$&c,$\overline{E}$&$m'mm$&8.3.26&$4'/m'm'm$&15.5.57&m'm2'&7.3.22&8\\
138.528&$P_c4_2/ncm$&a,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
138.528&$P_c4_2/ncm$&e,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2'm'$&14.5.52&2'&3.3.8&16\\
&&&$2'/m$&5.3.14&$4'm'm$&13.3.46&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&16\\
138.529&$P_C4_2/ncm$&a,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
138.529&$P_C4_2/ncm$&b,$\overline{E}$&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&8\\
&&&$m'm'm'$&8.5.28&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
139.540&$I_c4/mmm$&f,$\overline{E}$&$m'mm$&8.3.26&$4'/mm'm$&15.4.56&m'm2'&7.3.22&8\\
&&&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
140.550&$I_c4/mcm$&b,$\overline{E}_2$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
140.550&$I_c4/mcm$&b,$\overline{E}_1$&$4/m'm'm'$&15.7.59&$4/mm'm'$&15.6.58&4m'm'&13.4.47&4\\
140.550&$I_c4/mcm$&f,$\overline{E}$&$m'mm$&8.3.26&$4/mm'm'$&15.6.58&m'm2'&7.3.22&8\\
&&&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&8\\
141.560&$I_c4_1/amd$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{4}2m$&14.1.48&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$\bar{4}'2'm$&14.3.50&m&4.1.9&16\\
&&&$2'/m$&5.3.14&$2'2'2$&6.3.19&2'&3.3.8&16\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&16\\
142.570&$I_c4_1/acd$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}2'm'$&14.5.52&m'm'2&7.4.23&8\\
142.570&$I_c4_1/acd$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{4}2'm'$&14.5.52&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$\bar{4}'2m'$&14.4.51&m'&4.3.11&16\\
&&&$2/m'$&5.4.15&$2'2'2$&6.3.19&2&3.1.6&16\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&16\\
147.16&$P_c\bar{3}$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&4\\
147.16&$P_c\bar{3}$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&4\\
147.16&$P_c\bar{3}$&f,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{3}$&17.1.62&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$3$&16.1.60&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&12\\
148.20&$R_I\bar{3}$&b,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&4\\
148.20&$R_I\bar{3}$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&4\\
148.20&$R_I\bar{3}$&d,$\overline{A}\overline{A}$&$\bar{1}'$&2.3.5&$\bar{3}$&17.1.62&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{3}'$&17.3.64&1&1.1.1&12\\
&&&$\bar{1}'$&2.3.5&$\bar{1}$&2.1.3&1&1.1.1&12\\
149.24&$P_c312$&a,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&4\\
149.24&$P_c312$&c,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&4\\
149.24&$P_c312$&e,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&4\\
150.28&$P_c321$&a,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&4\\
155.48&$R_I32$&a,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&4\\
162.78&$P_c\bar{3}1m$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$\bar{3}1m$&20.1.71&31m&19.1.68&4\\
162.78&$P_c\bar{3}1m$&c,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&8\\
162.78&$P_c\bar{3}1m$&g,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}1m$&20.1.71&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$32'$&18.3.67&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&12\\
163.84&$P_c\bar{3}1c$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
163.84&$P_c\bar{3}1c$&b,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
163.84&$P_c\bar{3}1c$&d,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&8\\
163.84&$P_c\bar{3}1c$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}1m'$&20.5.75&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$32$&18.1.65&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&12\\
164.90&$P_c\bar{3}m1$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$\bar{3}1m$&20.1.71&31m&19.1.68&4\\
164.90&$P_c\bar{3}m1$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}1m$&20.1.71&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$3m$&19.1.68&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&12\\
165.96&$P_c\bar{3}c1$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
165.96&$P_c\bar{3}c1$&b,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
165.96&$P_c\bar{3}c1$&f,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}1m'$&20.5.75&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$3m'$&19.3.70&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&12\\
166.102&$R_I\bar{3}m$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$\bar{3}1m$&20.1.71&31m&19.1.68&4\\
166.102&$R_I\bar{3}m$&d,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$\bar{3}1m$&20.1.71&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{3}'1m$&20.3.73&2'&3.3.8&12\\
&&&$2'/m$&5.3.14&$2/m$&5.1.12&m&4.1.9&12\\
167.108&$R_I\bar{3}c$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
167.108&$R_I\bar{3}c$&b,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&4\\
167.108&$R_I\bar{3}c$&d,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$\bar{3}1m'$&20.5.75&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{3}'1m'$&20.4.74&2&3.1.6&12\\
&&&$2/m'$&5.4.15&$2'/m'$&5.5.16&m'&4.3.11&12\\
174.136&$P_c\bar{6}$&b,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&4\\
174.136&$P_c\bar{6}$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&4\\
174.136&$P_c\bar{6}$&f,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&4\\
175.142&$P_c6/m$&b,$\,^1\overline{E}_1\,^2\overline{E}_1$&$6/m'$&23.4.85&$6/m$&23.1.82&6&21.1.76&4\\
175.142&$P_c6/m$&b,$\,^1\overline{E}3\,^2\overline{E}3$&$6/m'$&23.4.85&$6/m$&23.1.82&6&21.1.76&4\\
175.142&$P_c6/m$&b,$\,^1\overline{E}_2\,^2\overline{E}_2$&$6/m'$&23.4.85&$6/m$&23.1.82&6&21.1.76&4\\
175.142&$P_c6/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
175.142&$P_c6/m$&g,$\,^1\overline{E}\,^2\overline{E}$&$2/m'$&5.4.15&$6/m'$&23.4.85&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$\bar{6}'$&22.3.81&m'&4.3.11&12\\
&&&$2/m'$&5.4.15&$2/m$&5.1.12&2&3.1.6&12\\
176.148&$P_c6_3/m$&a,$\,^1\overline{E}_1\,^2\overline{E}_1$&$6'/m$&23.3.84&$6'/m'$&23.5.86&6'&21.3.78&4\\
176.148&$P_c6_3/m$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
176.148&$P_c6_3/m$&f,$\,^1\overline{E}\,^2\overline{E}$&$2'/m$&5.3.14&$6'/m$&23.3.84&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$\bar{6}$&22.1.79&m&4.1.9&12\\
&&&$2'/m$&5.3.14&$2'/m'$&5.5.16&2'&3.3.8&12\\
177.154&$P_c622$&a,$\overline{E}_3$&$622$&24.1.87&$62'2'$&24.4.90&6&21.1.76&4\\
177.154&$P_c622$&a,$\overline{E}_2$&$622$&24.1.87&$62'2'$&24.4.90&6&21.1.76&4\\
177.154&$P_c622$&a,$\overline{E}_1$&$622$&24.1.87&$62'2'$&24.4.90&6&21.1.76&4\\
177.154&$P_c622$&c,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&8\\
177.154&$P_c622$&f,$\overline{E}$&$222$&6.1.17&$622$&24.1.87&2&3.1.6&12\\
&&&$222$&6.1.17&$32$&18.1.65&2&3.1.6&12\\
&&&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&12\\
180.172&$P_c6_222$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&12\\
180.172&$P_c6_222$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&12\\
181.178&$P_c6_422$&a,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&12\\
181.178&$P_c6_422$&c,$\overline{E}$&$222$&6.1.17&$2'2'2$&6.3.19&2&3.1.6&12\\
182.184&$P_c6_322$&d,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&8\\
183.190&$P_c6mm$&c,$\overline{E}$&$mm2$&7.1.20&$6mm$&25.1.91&m&4.1.9&12\\
&&&$mm2$&7.1.20&$3m$&19.1.68&m&4.1.9&12\\
187.214&$P_c\bar{6}m2$&a,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{6}'m2'$&26.4.98&31m&19.1.68&4\\
187.214&$P_c\bar{6}m2$&c,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{6}'m2'$&26.4.98&31m&19.1.68&4\\
187.214&$P_c\bar{6}m2$&e,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{6}'m2'$&26.4.98&31m&19.1.68&4\\
188.220&$P_c\bar{6}c2$&a,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
188.220&$P_c\bar{6}c2$&c,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
188.220&$P_c\bar{6}c2$&e,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
189.226&$P_c\bar{6}2m$&a,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{6}'m2'$&26.4.98&31m&19.1.68&4\\
189.226&$P_c\bar{6}2m$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
190.232&$P_c\bar{6}2c$&a,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&4\\
190.232&$P_c\bar{6}2c$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{6}'$&22.3.81&$\bar{6}$&22.1.79&3&16.1.60&8\\
191.242&$P_c6/mmm$&c,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{6}'m2'$&26.4.98&31m&19.1.68&8\\
191.242&$P_c6/mmm$&g,$\overline{E}$&$m'mm$&8.3.26&$6/m'mm$&27.3.102&m'm2'&7.3.22&12\\
&&&$m'mm$&8.3.26&$\bar{6}'m2'$&26.4.98&m'm2'&7.3.22&12\\
192.252&$P_c6/mcc$&b,$\overline{E}_3$&$6/m'm'm'$&27.7.106&$6/mm'm'$&27.6.105&6m'm'&25.4.94&4\\
192.252&$P_c6/mcc$&b,$\overline{E}_2$&$6/m'm'm'$&27.7.106&$6/mm'm'$&27.6.105&6m'm'&25.4.94&4\\
192.252&$P_c6/mcc$&b,$\overline{E}_1$&$6/m'm'm'$&27.7.106&$6/mm'm'$&27.6.105&6m'm'&25.4.94&4\\
192.252&$P_c6/mcc$&d,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&8\\
192.252&$P_c6/mcc$&g,$\overline{E}$&$m'm'm'$&8.5.28&$6/m'm'm'$&27.7.106&m'm'2&7.4.23&12\\
&&&$m'm'm'$&8.5.28&$\bar{6}'m'2$&26.3.97&m'm'2&7.4.23&12\\
&&&$m'm'm'$&8.5.28&$m'm'm$&8.4.27&m'm'2&7.4.23&12\\
193.262&$P_c6_3/mcm$&a,$\overline{E}_3$&$6'/mmm'$&27.4.103&$6'/m'mm'$&27.5.104&6'mm'&25.3.93&4\\
193.262&$P_c6_3/mcm$&d,$\overline{E}_1$&$\bar{6}'m'2$&26.3.97&$\bar{6}m'2'$&26.5.99&31m'&19.3.70&8\\
193.262&$P_c6_3/mcm$&f,$\overline{E}$&$m'mm$&8.3.26&$\bar{6}m'2'$&26.5.99&m'm2'&7.3.22&12\\
&&&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&12\\
194.272&$P_c6_3/mmc$&a,$\overline{E}_3$&$6'/mmm'$&27.4.103&$6'/m'mm'$&27.5.104&6'mm'&25.3.93&4\\
194.272&$P_c6_3/mmc$&c,$\overline{E}_3$&$\bar{6}m2$&26.1.95&$\bar{6}'m2'$&26.4.98&31m&19.1.68&8\\
194.272&$P_c6_3/mmc$&f,$\overline{E}$&$m'mm$&8.3.26&$6'/mmm'$&27.4.103&m'm2'&7.3.22&12\\
&&&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&12\\
195.3&$P_I23$&b,$\overline{E}$&$222$&6.1.17&$23$&28.1.107&2&3.1.6&12\\
200.17&$P_Im\bar{3}$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$m\bar{3}$&29.1.109&3&16.1.60&16\\
200.17&$P_Im\bar{3}$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$m\bar{3}$&29.1.109&3&16.1.60&16\\
201.21&$P_In\bar{3}$&b,$\overline{E}$&$m'm'm'$&8.5.28&$m'\bar{3}'$&29.3.111&m'm'2&7.4.23&12\\
202.25&$F_Sm\bar{3}$&d,$\overline{E}$&$m'mm$&8.3.26&$m'm'm$&8.4.27&m'm2'&7.3.22&12\\
203.29&$F_Sd\bar{3}$&c,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&16\\
203.29&$F_Sd\bar{3}$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$23$&28.1.107&3&16.1.60&16\\
&&&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&16\\
205.36&$P_Ia\bar{3}$&a,$\overline{E}\overline{E}$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&16\\
205.36&$P_Ia\bar{3}$&a,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'$&17.3.64&$\bar{3}$&17.1.62&3&16.1.60&16\\
207.43&$P_I432$&b,$\overline{E}_2$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
207.43&$P_I432$&b,$\overline{E}_1$&$422$&12.1.40&$432$&30.1.112&4&9.1.29&12\\
208.47&$P_I4_232$&c,$\overline{E}_1$&$32$&18.1.65&$4'32'$&30.3.114&3&16.1.60&16\\
208.47&$P_I4_232$&d,$\overline{E}$&$222$&6.1.17&$4'22'$&12.3.42&2&3.1.6&24\\
&&&$222$&6.1.17&$32$&18.1.65&2&3.1.6&24\\
210.55&$F_S4_132$&b,$\overline{E}_1$&$32$&18.1.65&$23$&28.1.107&3&16.1.60&16\\
&&&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&16\\
212.62&$P_I4_332$&a,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&16\\
213.66&$P_I4_132$&b,$\overline{E}_1$&$32$&18.1.65&$32'$&18.3.67&3&16.1.60&16\\
215.73&$P_I\bar{4}3m$&d,$\,^1\overline{E}\,^2\overline{E}$&$\bar{4}'$&10.3.34&$\bar{4}2m$&14.1.48&2&3.1.6&24\\
218.84&$P_I\bar{4}3n$&b,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$\bar{4}'3m'$&31.3.117&m'm'2&7.4.23&12\\
221.97&$P_Im\bar{3}m$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$m\bar{3}m$&32.1.118&31m&19.1.68&16\\
222.103&$P_In\bar{3}n$&b,$\overline{E}_2$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&12\\
222.103&$P_In\bar{3}n$&b,$\overline{E}_1$&$4/m'm'm'$&15.7.59&$m'\bar{3}'m'$&32.5.122&4m'm'&13.4.47&12\\
223.109&$P_Im\bar{3}n$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$m\bar{3}m'$&32.4.121&31m'&19.3.70&16\\
223.109&$P_Im\bar{3}n$&c,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$m\bar{3}m'$&32.4.121&31m'&19.3.70&16\\
224.115&$P_In\bar{3}m$&d,$\overline{E}$&$\bar{4}'2m'$&14.4.51&$4'/m'm'm$&15.5.57&m'm'2&7.4.23&24\\
227.133&$F_Sd\bar{3}m$&a,$\overline{F}$&$\bar{4}3m$&31.1.115&$\bar{3}1m$&20.1.71&31m&19.1.68&16\\
&&&$\bar{4}3m$&31.1.115&$\bar{3}'1m$&20.3.73&31m&19.1.68&16\\
227.133&$F_Sd\bar{3}m$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m$&20.3.73&$\bar{4}3m$&31.1.115&31m&19.1.68&16\\
&&&$\bar{3}'1m$&20.3.73&$\bar{3}1m$&20.1.71&31m&19.1.68&16\\
228.139&$F_Sd\bar{3}c$&c,$\,^1\overline{E}\,^2\overline{E}$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&16\\
&&&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&16\\
228.139&$F_Sd\bar{3}c$&c,$\overline{E}_1$&$\bar{3}'1m'$&20.4.74&$\bar{4}'3m'$&31.3.117&31m'&19.3.70&16\\
&&&$\bar{3}'1m'$&20.4.74&$\bar{3}1m'$&20.5.75&31m'&19.3.70&16\\
\hline\end{longtable}

==> (inline-1) <==
\begin{longtable}{|llrr|llrr|llrr|llrr|}

\caption{Maximum and minimum dimensions of the single-valued EBRs of the 1,651 single SSGs.  In order, the columns in this table list the symbol of the SSG, the number of the SSG in the BNS setting~\cite{BelovNotation}, the maximum EBR dimension in the SSG (M), and the minimum EBR dimension in the SSG (m).}
\\\hline
Symbol&BNS Number&M&m&Symbol&BNS Number&M&m&Symbol&BNS Number&M&m&Symbol&BNS Number&M&m\\\hline
$P1$&1.1&1&1&$P11'$&1.2&1&1&$P_S1$&1.3&2&2&$P\bar{1}$&2.4&1&1\\\hline
$P\bar{1}1'$&2.5&1&1&$P\bar{1}'$&2.6&1&1&$P_S\bar{1}$&2.7&2&2&$P2$&3.1&1&1\\\hline
$P21'$&3.2&1&1&$P2'$&3.3&1&1&$P_a2$&3.4&2&2&$P_b2$&3.5&2&2\\\hline
$P_C2$&3.6&2&2&$P2_1$&4.7&2&2&$P2_11'$&4.8&2&2&$P2_1'$&4.9&2&2\\\hline
$P_a2_1$&4.10&4&4&$P_b2_1$&4.11&2&2&$P_C2_1$&4.12&2&2&$C2$&5.13&1&1\\\hline
$C21'$&5.14&1&1&$C2'$&5.15&1&1&$C_c2$&5.16&2&2&$C_a2$&5.17&2&2\\\hline
$Pm$&6.18&1&1&$Pm1'$&6.19&1&1&$Pm'$&6.20&1&1&$P_am$&6.21&2&2\\\hline
$P_bm$&6.22&2&2&$P_Cm$&6.23&2&2&$Pc$&7.24&2&2&$Pc1'$&7.25&2&2\\\hline
$Pc'$&7.26&2&2&$P_ac$&7.27&4&4&$P_cc$&7.28&2&2&$P_bc$&7.29&4&4\\\hline
$P_Cc$&7.30&4&4&$P_Ac$&7.31&2&2&$Cm$&8.32&1&1&$Cm1'$&8.33&1&1\\\hline
$Cm'$&8.34&1&1&$C_cm$&8.35&2&2&$C_am$&8.36&2&2&$Cc$&9.37&2&2\\\hline
$Cc1'$&9.38&2&2&$Cc'$&9.39&2&2&$C_cc$&9.40&2&2&$C_ac$&9.41&4&4\\\hline
$P2/m$&10.42&1&1&$P2/m1'$&10.43&1&1&$P2'/m$&10.44&1&1&$P2/m'$&10.45&1&1\\\hline
$P2'/m'$&10.46&1&1&$P_a2/m$&10.47&2&2&$P_b2/m$&10.48&2&2&$P_C2/m$&10.49&4&2\\\hline
$P2_1/m$&11.50&2&2&$P2_1/m1'$&11.51&2&2&$P2_1'/m$&11.52&2&2&$P2_1/m'$&11.53&2&2\\\hline
$P2_1'/m'$&11.54&2&2&$P_a2_1/m$&11.55&4&4&$P_b2_1/m$&11.56&2&2&$P_C2_1/m$&11.57&4&2\\\hline
$C2/m$&12.58&2&1&$C2/m1'$&12.59&2&1&$C2'/m$&12.60&2&1&$C2/m'$&12.61&2&1\\\hline
$C2'/m'$&12.62&2&1&$C_c2/m$&12.63&4&2&$C_a2/m$&12.64&2&2&$P2/c$&13.65&2&2\\\hline
$P2/c1'$&13.66&2&2&$P2'/c$&13.67&2&2&$P2/c'$&13.68&2&2&$P2'/c'$&13.69&2&2\\\hline
$P_a2/c$&13.70&4&4&$P_b2/c$&13.71&4&4&$P_c2/c$&13.72&2&2&$P_A2/c$&13.73&4&2\\\hline
$P_C2/c$&13.74&4&4&$P2_1/c$&14.75&2&2&$P2_1/c1'$&14.76&2&2&$P2_1'/c$&14.77&2&2\\\hline
$P2_1/c'$&14.78&2&2&$P2_1'/c'$&14.79&2&2&$P_a2_1/c$&14.80&4&4&$P_b2_1/c$&14.81&4&4\\\hline
$P_c2_1/c$&14.82&4&4&$P_A2_1/c$&14.83&4&2&$P_C2_1/c$&14.84&4&4&$C2/c$&15.85&2&2\\\hline
$C2/c1'$&15.86&2&2&$C2'/c$&15.87&2&2&$C2/c'$&15.88&2&2&$C2'/c'$&15.89&2&2\\\hline
$C_c2/c$&15.90&4&2&$C_a2/c$&15.91&4&4&$P222$&16.1&1&1&$P2221'$&16.2&1&1\\\hline
$P2'2'2$&16.3&1&1&$P_a222$&16.4&2&2&$P_C222$&16.5&4&2&$P_I222$&16.6&2&2\\\hline
$P222_1$&17.7&2&2&$P222_11'$&17.8&2&2&$P2'2'2_1$&17.9&2&2&$P22'2_1'$&17.10&2&2\\\hline
$P_a222_1$&17.11&4&4&$P_c222_1$&17.12&2&2&$P_B222_1$&17.13&4&2&$P_C222_1$&17.14&4&4\\\hline
$P_I222_1$&17.15&4&4&$P2_12_12$&18.16&2&2&$P2_12_121'$&18.17&2&2&$P2_1'2_1'2$&18.18&2&2\\\hline
$P2_12_1'2'$&18.19&2&2&$P_b2_12_12$&18.20&4&4&$P_c2_12_12$&18.21&4&4&$P_B2_12_12$&18.22&4&4\\\hline
$P_C2_12_12$&18.23&4&2&$P_I2_12_12$&18.24&2&2&$P2_12_12_1$&19.25&4&4&$P2_12_12_11'$&19.26&4&4\\\hline
$P2_1'2_1'2_1$&19.27&4&4&$P_c2_12_12_1$&19.28&4&4&$P_C2_12_12_1$&19.29&4&4&$P_I2_12_12_1$&19.30&4&4\\\hline
$C222_1$&20.31&2&2&$C222_11'$&20.32&2&2&$C2'2'2_1$&20.33&2&2&$C22'2_1'$&20.34&2&2\\\hline
$C_c222_1$&20.35&4&2&$C_a222_1$&20.36&4&4&$C_A222_1$&20.37&2&2&$C222$&21.38&2&1\\\hline
$C2221'$&21.39&2&1&$C2'2'2$&21.40&2&1&$C22'2'$&21.41&2&1&$C_c222$&21.42&4&2\\\hline
$C_a222$&21.43&2&2&$C_A222$&21.44&2&2&$F222$&22.45&1&1&$F2221'$&22.46&1&1\\\hline
$F2'2'2$&22.47&1&1&$F_S222$&22.48&2&2&$I222$&23.49&1&1&$I2221'$&23.50&1&1\\\hline
$I2'2'2$&23.51&1&1&$I_c222$&23.52&4&2&$I2_12_12_1$&24.53&2&2&$I2_12_12_11'$&24.54&2&2\\\hline
$I2_1'2_1'2_1$&24.55&2&2&$I_c2_12_12_1$&24.56&4&2&$Pmm2$&25.57&1&1&$Pmm21'$&25.58&1&1\\\hline
$Pm'm2'$&25.59&1&1&$Pm'm'2$&25.60&1&1&$P_cmm2$&25.61&2&2&$P_amm2$&25.62&2&2\\\hline
$P_Cmm2$&25.63&4&2&$P_Amm2$&25.64&2&2&$P_Imm2$&25.65&2&2&$Pmc2_1$&26.66&2&2\\\hline
$Pmc2_11'$&26.67&2&2&$Pm'c2_1'$&26.68&2&2&$Pmc'2_1'$&26.69&2&2&$Pm'c'2_1$&26.70&2&2\\\hline
$P_amc2_1$&26.71&4&4&$P_bmc2_1$&26.72&4&4&$P_cmc2_1$&26.73&2&2&$P_Amc2_1$&26.74&2&2\\\hline
$P_Bmc2_1$&26.75&4&4&$P_Cmc2_1$&26.76&4&4&$P_Imc2_1$&26.77&4&4&$Pcc2$&27.78&2&2\\\hline
$Pcc21'$&27.79&2&2&$Pc'c2'$&27.80&2&2&$Pc'c'2$&27.81&2&2&$P_ccc2$&27.82&2&2\\\hline
$P_acc2$&27.83&4&4&$P_Ccc2$&27.84&4&4&$P_Acc2$&27.85&4&4&$P_Icc2$&27.86&4&4\\\hline
$Pma2$&28.87&2&2&$Pma21'$&28.88&2&2&$Pm'a2'$&28.89&2&2&$Pma'2'$&28.90&2&2\\\hline
$Pm'a'2$&28.91&2&2&$P_ama2$&28.92&2&2&$P_bma2$&28.93&4&4&$P_cma2$&28.94&4&4\\\hline
$P_Ama2$&28.95&4&4&$P_Bma2$&28.96&4&4&$P_Cma2$&28.97&4&2&$P_Ima2$&28.98&4&4\\\hline
$Pca2_1$&29.99&4&4&$Pca2_11'$&29.100&4&4&$Pc'a2_1'$&29.101&4&4&$Pca'2_1'$&29.102&4&4\\\hline
$Pc'a'2_1$&29.103&4&4&$P_aca2_1$&29.104&4&4&$P_bca2_1$&29.105&8&8&$P_cca2_1$&29.106&4&4\\\hline
$P_Aca2_1$&29.107&4&4&$P_Bca2_1$&29.108&4&4&$P_Cca2_1$&29.109&4&4&$P_Ica2_1$&29.110&4&4\\\hline
$Pnc2$&30.111&2&2&$Pnc21'$&30.112&2&2&$Pn'c2'$&30.113&2&2&$Pnc'2'$&30.114&2&2\\\hline
$Pn'c'2$&30.115&2&2&$P_anc2$&30.116&4&4&$P_bnc2$&30.117&4&4&$P_cnc2$&30.118&4&4\\\hline
$P_Anc2$&30.119&2&2&$P_Bnc2$&30.120&4&4&$P_Cnc2$&30.121&4&4&$P_Inc2$&30.122&4&4\\\hline
$Pmn2_1$&31.123&2&2&$Pmn2_11'$&31.124&2&2&$Pm'n2_1'$&31.125&2&2&$Pmn'2_1'$&31.126&2&2\\\hline
$Pm'n'2_1$&31.127&2&2&$P_amn2_1$&31.128&4&4&$P_bmn2_1$&31.129&4&4&$P_cmn2_1$&31.130&4&4\\\hline
$P_Amn2_1$&31.131&4&4&$P_Bmn2_1$&31.132&2&2&$P_Cmn2_1$&31.133&4&4&$P_Imn2_1$&31.134&2&2\\\hline
$Pba2$&32.135&2&2&$Pba21'$&32.136&2&2&$Pb'a2'$&32.137&2&2&$Pb'a'2$&32.138&2&2\\\hline
$P_cba2$&32.139&4&4&$P_bba2$&32.140&4&4&$P_Cba2$&32.141&4&2&$P_Aba2$&32.142&4&4\\\hline
$P_Iba2$&32.143&4&4&$Pna2_1$&33.144&4&4&$Pna2_11'$&33.145&4&4&$Pn'a2_1'$&33.146&4&4\\\hline
$Pna'2_1'$&33.147&4&4&$Pn'a'2_1$&33.148&4&4&$P_ana2_1$&33.149&4&4&$P_bna2_1$&33.150&8&8\\\hline
$P_cna2_1$&33.151&4&4&$P_Ana2_1$&33.152&4&4&$P_Bna2_1$&33.153&4&4&$P_Cna2_1$&33.154&4&4\\\hline
$P_Ina2_1$&33.155&4&4&$Pnn2$&34.156&2&2&$Pnn21'$&34.157&2&2&$Pn'n2'$&34.158&2&2\\\hline
$Pn'n'2$&34.159&2&2&$P_ann2$&34.160&4&4&$P_cnn2$&34.161&4&4&$P_Ann2$&34.162&4&4\\\hline
$P_Cnn2$&34.163&4&4&$P_Inn2$&34.164&2&2&$Cmm2$&35.165&2&1&$Cmm21'$&35.166&2&1\\\hline
$Cm'm2'$&35.167&2&1&$Cm'm'2$&35.168&2&1&$C_cmm2$&35.169&4&2&$C_amm2$&35.170&2&2\\\hline
$C_Amm2$&35.171&4&2&$Cmc2_1$&36.172&2&2&$Cmc2_11'$&36.173&2&2&$Cm'c2_1'$&36.174&2&2\\\hline
$Cmc'2_1'$&36.175&2&2&$Cm'c'2_1$&36.176&2&2&$C_cmc2_1$&36.177&4&2&$C_amc2_1$&36.178&4&4\\\hline
$C_Amc2_1$&36.179&4&2&$Ccc2$&37.180&2&2&$Ccc21'$&37.181&2&2&$Cc'c2'$&37.182&2&2\\\hline
$Cc'c'2$&37.183&2&2&$C_ccc2$&37.184&4&2&$C_acc2$&37.185&4&4&$C_Acc2$&37.186&4&2\\\hline
$Amm2$&38.187&1&1&$Amm21'$&38.188&1&1&$Am'm2'$&38.189&1&1&$Amm'2'$&38.190&1&1\\\hline
$Am'm'2$&38.191&1&1&$A_amm2$&38.192&2&2&$A_bmm2$&38.193&2&2&$A_Bmm2$&38.194&4&2\\\hline
$Abm2$&39.195&2&2&$Abm21'$&39.196&2&2&$Ab'm2'$&39.197&2&2&$Abm'2'$&39.198&2&2\\\hline
$Ab'm'2$&39.199&2&2&$A_abm2$&39.200&4&4&$A_bbm2$&39.201&2&2&$A_Bbm2$&39.202&4&2\\\hline
$Ama2$&40.203&2&2&$Ama21'$&40.204&2&2&$Am'a2'$&40.205&2&2&$Ama'2'$&40.206&2&2\\\hline
$Am'a'2$&40.207&2&2&$A_ama2$&40.208&2&2&$A_bma2$&40.209&4&4&$A_Bma2$&40.210&4&2\\\hline
$Aba2$&41.211&2&2&$Aba21'$&41.212&2&2&$Ab'a2'$&41.213&2&2&$Aba'2'$&41.214&2&2\\\hline
$Ab'a'2$&41.215&2&2&$A_aba2$&41.216&4&4&$A_bba2$&41.217&4&4&$A_Bba2$&41.218&4&2\\\hline
$Fmm2$&42.219&2&1&$Fmm21'$&42.220&2&1&$Fm'm2'$&42.221&2&1&$Fm'm'2$&42.222&2&1\\\hline
$F_Smm2$&42.223&2&2&$Fdd2$&43.224&2&2&$Fdd21'$&43.225&2&2&$Fd'd2'$&43.226&2&2\\\hline
$Fd'd'2$&43.227&2&2&$F_Sdd2$&43.228&4&4&$Imm2$&44.229&1&1&$Imm21'$&44.230&1&1\\\hline
$Im'm2'$&44.231&1&1&$Im'm'2$&44.232&1&1&$I_cmm2$&44.233&4&2&$I_amm2$&44.234&2&2\\\hline
$Iba2$&45.235&2&2&$Iba21'$&45.236&2&2&$Ib'a2'$&45.237&2&2&$Ib'a'2$&45.238&2&2\\\hline
$I_cba2$&45.239&4&2&$I_aba2$&45.240&4&4&$Ima2$&46.241&2&2&$Ima21'$&46.242&2&2\\\hline
$Im'a2'$&46.243&2&2&$Ima'2'$&46.244&2&2&$Im'a'2$&46.245&2&2&$I_cma2$&46.246&4&2\\\hline
$I_ama2$&46.247&2&2&$I_bma2$&46.248&4&4&$Pmmm$&47.249&1&1&$Pmmm1'$&47.250&1&1\\\hline
$Pm'mm$&47.251&1&1&$Pm'm'm$&47.252&1&1&$Pm'm'm'$&47.253&1&1&$P_ammm$&47.254&2&2\\\hline
$P_Cmmm$&47.255&4&2&$P_Immm$&47.256&8&2&$Pnnn$&48.257&4&2&$Pnnn1'$&48.258&4&2\\\hline
$Pn'nn$&48.259&4&2&$Pn'n'n$&48.260&4&2&$Pn'n'n'$&48.261&4&2&$P_cnnn$&48.262&8&4\\\hline
$P_Cnnn$&48.263&4&4&$P_Innn$&48.264&8&2&$Pccm$&49.265&2&2&$Pccm1'$&49.266&2&2\\\hline
$Pc'cm$&49.267&2&2&$Pccm'$&49.268&2&2&$Pc'c'm$&49.269&2&2&$Pc'cm'$&49.270&2&2\\\hline
$Pc'c'm'$&49.271&2&2&$P_accm$&49.272&4&4&$P_cccm$&49.273&2&2&$P_Bccm$&49.274&4&4\\\hline
$P_Cccm$&49.275&4&4&$P_Iccm$&49.276&8&4&$Pban$&50.277&4&2&$Pban1'$&50.278&4&2\\\hline
$Pb'an$&50.279&4&2&$Pban'$&50.280&4&2&$Pb'a'n$&50.281&4&2&$Pb'an'$&50.282&4&2\\\hline
$Pb'a'n'$&50.283&4&2&$P_aban$&50.284&4&4&$P_cban$&50.285&8&4&$P_Aban$&50.286&8&4\\\hline
$P_Cban$&50.287&4&2&$P_Iban$&50.288&8&4&$Pmma$&51.289&2&2&$Pmma1'$&51.290&2&2\\\hline
$Pm'ma$&51.291&2&2&$Pmm'a$&51.292&2&2&$Pmma'$&51.293&2&2&$Pm'm'a$&51.294&2&2\\\hline
$Pmm'a'$&51.295&2&2&$Pm'ma'$&51.296&2&2&$Pm'm'a'$&51.297&2&2&$P_amma$&51.298&2&2\\\hline
$P_bmma$&51.299&4&4&$P_cmma$&51.300&4&4&$P_Amma$&51.301&8&4&$P_Bmma$&51.302&4&2\\\hline
$P_Cmma$&51.303&4&4&$P_Imma$&51.304&4&4&$Pnna$&52.305&4&4&$Pnna1'$&52.306&4&4\\\hline
$Pn'na$&52.307&4&4&$Pnn'a$&52.308&4&4&$Pnna'$&52.309&4&4&$Pn'n'a$&52.310&4&4\\\hline
$Pnn'a'$&52.311&4&4&$Pn'na'$&52.312&4&4&$Pn'n'a'$&52.313&4&4&$P_anna$&52.314&8&4\\\hline
$P_bnna$&52.315&8&4&$P_cnna$&52.316&8&8&$P_Anna$&52.317&4&4&$P_Bnna$&52.318&8&4\\\hline
$P_Cnna$&52.319&8&4&$P_Inna$&52.320&4&4&$Pmna$&53.321&4&2&$Pmna1'$&53.322&4&2\\\hline
$Pm'na$&53.323&4&2&$Pmn'a$&53.324&4&2&$Pmna'$&53.325&4&2&$Pm'n'a$&53.326&4&2\\\hline
$Pmn'a'$&53.327&4&2&$Pm'na'$&53.328&4&2&$Pm'n'a'$&53.329&4&2&$P_amna$&53.330&4&4\\\hline
$P_bmna$&53.331&8&4&$P_cmna$&53.332&4&4&$P_Amna$&53.333&4&4&$P_Bmna$&53.334&4&2\\\hline
$P_Cmna$&53.335&8&4&$P_Imna$&53.336&4&4&$Pcca$&54.337&4&4&$Pcca1'$&54.338&4&4\\\hline
$Pc'ca$&54.339&4&4&$Pcc'a$&54.340&4&4&$Pcca'$&54.341&4&4&$Pc'c'a$&54.342&4&4\\\hline
$Pcc'a'$&54.343&4&4&$Pc'ca'$&54.344&4&4&$Pc'c'a'$&54.345&4&4&$P_acca$&54.346&4&4\\\hline
$P_bcca$&54.347&8&8&$P_ccca$&54.348&4&4&$P_Acca$&54.349&8&4&$P_Bcca$&54.350&4&4\\\hline
$P_Ccca$&54.351&8&4&$P_Icca$&54.352&8&8&$Pbam$&55.353&2&2&$Pbam1'$&55.354&2&2\\\hline
$Pb'am$&55.355&2&2&$Pbam'$&55.356&2&2&$Pb'a'm$&55.357&2&2&$Pb'am'$&55.358&2&2\\\hline
$Pb'a'm'$&55.359&2&2&$P_abam$&55.360&4&4&$P_cbam$&55.361&4&4&$P_Abam$&55.362&8&4\\\hline
$P_Cbam$&55.363&4&2&$P_Ibam$&55.364&8&4&$Pccn$&56.365&4&4&$Pccn1'$&56.366&4&4\\\hline
$Pc'cn$&56.367&4&4&$Pccn'$&56.368&4&4&$Pc'c'n$&56.369&4&4&$Pc'cn'$&56.370&4&4\\\hline
$Pc'c'n'$&56.371&4&4&$P_bccn$&56.372&8&8&$P_cccn$&56.373&8&4&$P_Accn$&56.374&8&4\\\hline
$P_Cccn$&56.375&4&4&$P_Iccn$&56.376&8&4&$Pbcm$&57.377&4&4&$Pbcm1'$&57.378&4&4\\\hline
$Pb'cm$&57.379&4&4&$Pbc'm$&57.380&4&4&$Pbcm'$&57.381&4&4&$Pb'c'm$&57.382&4&4\\\hline
$Pbc'm'$&57.383&4&4&$Pb'cm'$&57.384&4&4&$Pb'c'm'$&57.385&4&4&$P_abcm$&57.386&8&8\\\hline
$P_bbcm$&57.387&4&4&$P_cbcm$&57.388&4&4&$P_Abcm$&57.389&4&4&$P_Bbcm$&57.390&8&4\\\hline
$P_Cbcm$&57.391&8&4&$P_Ibcm$&57.392&8&4&$Pnnm$&58.393&2&2&$Pnnm1'$&58.394&2&2\\\hline
$Pn'nm$&58.395&2&2&$Pnnm'$&58.396&2&2&$Pn'n'm$&58.397&2&2&$Pnn'm'$&58.398&2&2\\\hline
$Pn'n'm'$&58.399&2&2&$P_annm$&58.400&8&4&$P_cnnm$&58.401&4&4&$P_Bnnm$&58.402&8&4\\\hline
$P_Cnnm$&58.403&4&4&$P_Innm$&58.404&8&2&$Pmmn$&59.405&4&2&$Pmmn1'$&59.406&4&2\\\hline
$Pm'mn$&59.407&4&2&$Pmmn'$&59.408&4&2&$Pm'm'n$&59.409&4&2&$Pmm'n'$&59.410&4&2\\\hline
$Pm'm'n'$&59.411&4&2&$P_bmmn$&59.412&4&4&$P_cmmn$&59.413&8&4&$P_Bmmn$&59.414&8&4\\\hline
$P_Cmmn$&59.415&4&2&$P_Immn$&59.416&8&2&$Pbcn$&60.417&4&4&$Pbcn1'$&60.418&4&4\\\hline
$Pb'cn$&60.419&4&4&$Pbc'n$&60.420&4&4&$Pbcn'$&60.421&4&4&$Pb'c'n$&60.422&4&4\\\hline
$Pbc'n'$&60.423&4&4&$Pb'cn'$&60.424&4&4&$Pb'c'n'$&60.425&4&4&$P_abcn$&60.426&8&8\\\hline
$P_bbcn$&60.427&8&8&$P_cbcn$&60.428&8&4&$P_Abcn$&60.429&8&4&$P_Bbcn$&60.430&8&4\\\hline
$P_Cbcn$&60.431&8&4&$P_Ibcn$&60.432&8&4&$Pbca$&61.433&4&4&$Pbca1'$&61.434&4&4\\\hline
$Pb'ca$&61.435&4&4&$Pb'c'a$&61.436&4&4&$Pb'c'a'$&61.437&4&4&$P_abca$&61.438&8&8\\\hline
$P_Cbca$&61.439&8&4&$P_Ibca$&61.440&8&8&$Pnma$&62.441&4&4&$Pnma1'$&62.442&4&4\\\hline
$Pn'ma$&62.443&4&4&$Pnm'a$&62.444&4&4&$Pnma'$&62.445&4&4&$Pn'm'a$&62.446&4&4\\\hline
$Pnm'a'$&62.447&4&4&$Pn'ma'$&62.448&4&4&$Pn'm'a'$&62.449&4&4&$P_anma$&62.450&8&4\\\hline
$P_bnma$&62.451&4&4&$P_cnma$&62.452&8&8&$P_Anma$&62.453&8&4&$P_Bnma$&62.454&8&4\\\hline
$P_Cnma$&62.455&8&4&$P_Inma$&62.456&4&4&$Cmcm$&63.457&4&2&$Cmcm1'$&63.458&4&2\\\hline
$Cm'cm$&63.459&4&2&$Cmc'm$&63.460&4&2&$Cmcm'$&63.461&4&2&$Cm'c'm$&63.462&4&2\\\hline
$Cmc'm'$&63.463&4&2&$Cm'cm'$&63.464&4&2&$Cm'c'm'$&63.465&4&2&$C_cmcm$&63.466&4&2\\\hline
$C_amcm$&63.467&4&4&$C_Amcm$&63.468&4&2&$Cmca$&64.469&4&2&$Cmca1'$&64.470&4&2\\\hline
$Cm'ca$&64.471&4&2&$Cmc'a$&64.472&4&2&$Cmca'$&64.473&4&2&$Cm'c'a$&64.474&4&2\\\hline
$Cmc'a'$&64.475&4&2&$Cm'ca'$&64.476&4&2&$Cm'c'a'$&64.477&4&2&$C_cmca$&64.478&4&4\\\hline
$C_amca$&64.479&4&4&$C_Amca$&64.480&4&2&$Cmmm$&65.481&2&1&$Cmmm1'$&65.482&2&1\\\hline
$Cm'mm$&65.483&2&1&$Cmmm'$&65.484&2&1&$Cm'm'm$&65.485&2&1&$Cmm'm'$&65.486&2&1\\\hline
$Cm'm'm'$&65.487&2&1&$C_cmmm$&65.488&4&2&$C_ammm$&65.489&2&2&$C_Ammm$&65.490&4&2\\\hline
$Cccm$&66.491&2&2&$Cccm1'$&66.492&2&2&$Cc'cm$&66.493&2&2&$Cccm'$&66.494&2&2\\\hline
$Cc'c'm$&66.495&2&2&$Ccc'm'$&66.496&2&2&$Cc'c'm'$&66.497&2&2&$C_cccm$&66.498&4&2\\\hline
$C_accm$&66.499&4&4&$C_Accm$&66.500&4&2&$Cmma$&67.501&2&2&$Cmma1'$&67.502&2&2\\\hline
$Cm'ma$&67.503&2&2&$Cmma'$&67.504&2&2&$Cm'm'a$&67.505&2&2&$Cmm'a'$&67.506&2&2\\\hline
$Cm'm'a'$&67.507&2&2&$C_cmma$&67.508&4&4&$C_amma$&67.509&2&2&$C_Amma$&67.510&4&2\\\hline
$Ccca$&68.511&4&2&$Ccca1'$&68.512&4&2&$Cc'ca$&68.513&4&2&$Ccca'$&68.514&4&2\\\hline
$Cc'c'a$&68.515&4&2&$Ccc'a'$&68.516&4&2&$Cc'c'a'$&68.517&4&2&$C_ccca$&68.518&4&4\\\hline
$C_acca$&68.519&4&4&$C_Acca$&68.520&4&2&$Fmmm$&69.521&2&1&$Fmmm1'$&69.522&2&1\\\hline
$Fm'mm$&69.523&2&1&$Fm'm'm$&69.524&2&1&$Fm'm'm'$&69.525&2&1&$F_Smmm$&69.526&2&2\\\hline
$Fddd$&70.527&4&2&$Fddd1'$&70.528&4&2&$Fd'dd$&70.529&4&2&$Fd'd'd$&70.530&4&2\\\hline
$Fd'd'd'$&70.531&4&2&$F_Sddd$&70.532&8&4&$Immm$&71.533&4&1&$Immm1'$&71.534&4&1\\\hline
$Im'mm$&71.535&4&1&$Im'm'm$&71.536&4&1&$Im'm'm'$&71.537&4&1&$I_cmmm$&71.538&4&2\\\hline
$Ibam$&72.539&4&2&$Ibam1'$&72.540&4&2&$Ib'am$&72.541&4&2&$Ibam'$&72.542&4&2\\\hline
$Ib'a'm$&72.543&4&2&$Iba'm'$&72.544&4&2&$Ib'a'm'$&72.545&4&2&$I_cbam$&72.546&4&2\\\hline
$I_bbam$&72.547&4&4&$Ibca$&73.548&4&4&$Ibca1'$&73.549&4&4&$Ib'ca$&73.550&4&4\\\hline
$Ib'c'a$&73.551&4&4&$Ib'c'a'$&73.552&4&4&$I_cbca$&73.553&4&4&$Imma$&74.554&2&2\\\hline
$Imma1'$&74.555&2&2&$Im'ma$&74.556&2&2&$Imma'$&74.557&2&2&$Im'm'a$&74.558&2&2\\\hline
$Imm'a'$&74.559&2&2&$Im'm'a'$&74.560&2&2&$I_cmma$&74.561&4&4&$I_bmma$&74.562&4&2\\\hline
$P4$&75.1&2&1&$P41'$&75.2&2&1&$P4'$&75.3&2&1&$P_c4$&75.4&4&2\\\hline
$P_C4$&75.5&4&2&$P_I4$&75.6&4&2&$P4_1$&76.7&4&4&$P4_11'$&76.8&4&4\\\hline
$P4_1'$&76.9&4&4&$P_c4_1$&76.10&4&4&$P_C4_1$&76.11&8&8&$P_I4_1$&76.12&4&4\\\hline
$P4_2$&77.13&2&2&$P4_21'$&77.14&2&2&$P4_2'$&77.15&2&2&$P_c4_2$&77.16&4&2\\\hline
$P_C4_2$&77.17&4&4&$P_I4_2$&77.18&4&2&$P4_3$&78.19&4&4&$P4_31'$&78.20&4&4\\\hline
$P4_3'$&78.21&4&4&$P_c4_3$&78.22&4&4&$P_C4_3$&78.23&8&8&$P_I4_3$&78.24&4&4\\\hline
$I4$&79.25&2&1&$I41'$&79.26&2&1&$I4'$&79.27&2&1&$I_c4$&79.28&4&2\\\hline
$I4_1$&80.29&2&2&$I4_11'$&80.30&2&2&$I4_1'$&80.31&2&2&$I_c4_1$&80.32&4&4\\\hline
$P\bar{4}$&81.33&2&1&$P\bar{4}1'$&81.34&2&1&$P\bar{4}'$&81.35&2&1&$P_c\bar{4}$&81.36&4&2\\\hline
$P_C\bar{4}$&81.37&4&2&$P_I\bar{4}$&81.38&4&2&$I\bar{4}$&82.39&1&1&$I\bar{4}1'$&82.40&2&1\\\hline
$I\bar{4}'$&82.41&2&1&$I_c\bar{4}$&82.42&4&2&$P4/m$&83.43&2&1&$P4/m1'$&83.44&2&1\\\hline
$P4'/m$&83.45&2&1&$P4/m'$&83.46&2&1&$P4'/m'$&83.47&2&1&$P_c4/m$&83.48&4&2\\\hline
$P_C4/m$&83.49&4&2&$P_I4/m$&83.50&8&2&$P4_2/m$&84.51&2&2&$P4_2/m1'$&84.52&2&2\\\hline
$P4_2'/m$&84.53&2&2&$P4_2/m'$&84.54&2&2&$P4_2'/m'$&84.55&2&2&$P_c4_2/m$&84.56&4&2\\\hline
$P_C4_2/m$&84.57&4&4&$P_I4_2/m$&84.58&8&2&$P4/n$&85.59&4&2&$P4/n1'$&85.60&4&2\\\hline
$P4'/n$&85.61&4&2&$P4/n'$&85.62&4&2&$P4'/n'$&85.63&4&2&$P_c4/n$&85.64&8&4\\\hline
$P_C4/n$&85.65&4&2&$P_I4/n$&85.66&8&2&$P4_2/n$&86.67&4&2&$P4_2/n1'$&86.68&4&2\\\hline
$P4_2'/n$&86.69&4&2&$P4_2/n'$&86.70&4&2&$P4_2'/n'$&86.71&4&2&$P_c4_2/n$&86.72&8&4\\\hline
$P_C4_2/n$&86.73&4&4&$P_I4_2/n$&86.74&8&2&$I4/m$&87.75&4&1&$I4/m1'$&87.76&4&1\\\hline
$I4'/m$&87.77&4&1&$I4/m'$&87.78&4&1&$I4'/m'$&87.79&4&1&$I_c4/m$&87.80&4&2\\\hline
$I4_1/a$&88.81&4&2&$I4_1/a1'$&88.82&4&2&$I4_1'/a$&88.83&4&2&$I4_1/a'$&88.84&4&2\\\hline
$I4_1'/a'$&88.85&4&2&$I_c4_1/a$&88.86&8&4&$P422$&89.87&2&1&$P4221'$&89.88&2&1\\\hline
$P4'22'$&89.89&2&1&$P42'2'$&89.90&2&1&$P4'2'2$&89.91&2&1&$P_c422$&89.92&4&2\\\hline
$P_C422$&89.93&4&2&$P_I422$&89.94&4&2&$P42_12$&90.95&2&2&$P42_121'$&90.96&4&2\\\hline
$P4'2_12'$&90.97&4&2&$P42_1'2'$&90.98&2&2&$P4'2_1'2$&90.99&4&2&$P_c42_12$&90.100&4&4\\\hline
$P_C42_12$&90.101&4&2&$P_I42_12$&90.102&4&2&$P4_122$&91.103&4&4&$P4_1221'$&91.104&4&4\\\hline
$P4_1'22'$&91.105&4&4&$P4_12'2'$&91.106&4&4&$P4_1'2'2$&91.107&4&4&$P_c4_122$&91.108&4&4\\\hline
$P_C4_122$&91.109&8&8&$P_I4_122$&91.110&8&4&$P4_12_12$&92.111&4&4&$P4_12_121'$&92.112&4&4\\\hline
$P4_1'2_12'$&92.113&4&4&$P4_12_1'2'$&92.114&4&4&$P4_1'2_1'2$&92.115&4&4&$P_c4_12_12$&92.116&8&4\\\hline
$P_C4_12_12$&92.117&8&8&$P_I4_12_12$&92.118&8&4&$P4_222$&93.119&2&2&$P4_2221'$&93.120&2&2\\\hline
$P4_2'22'$&93.121&2&2&$P4_22'2'$&93.122&2&2&$P4_2'2'2$&93.123&2&2&$P_c4_222$&93.124&4&2\\\hline
$P_C4_222$&93.125&4&4&$P_I4_222$&93.126&4&2&$P4_22_12$&94.127&4&2&$P4_22_121'$&94.128&4&2\\\hline
$P4_2'2_12'$&94.129&4&2&$P4_22_1'2'$&94.130&4&2&$P4_2'2_1'2$&94.131&4&2&$P_c4_22_12$&94.132&8&4\\\hline
$P_C4_22_12$&94.133&4&4&$P_I4_22_12$&94.134&4&2&$P4_322$&95.135&4&4&$P4_3221'$&95.136&4&4\\\hline
$P4_3'22'$&95.137&4&4&$P4_32'2'$&95.138&4&4&$P4_3'2'2$&95.139&4&4&$P_c4_322$&95.140&4&4\\\hline
$P_C4_322$&95.141&8&8&$P_I4_322$&95.142&8&4&$P4_32_12$&96.143&4&4&$P4_32_121'$&96.144&4&4\\\hline
$P4_3'2_12'$&96.145&4&4&$P4_32_1'2'$&96.146&4&4&$P4_3'2_1'2$&96.147&4&4&$P_c4_32_12$&96.148&8&4\\\hline
$P_C4_32_12$&96.149&8&8&$P_I4_32_12$&96.150&8&4&$I422$&97.151&2&1&$I4221'$&97.152&2&1\\\hline
$I4'22'$&97.153&2&1&$I42'2'$&97.154&2&1&$I4'2'2$&97.155&2&1&$I_c422$&97.156&4&2\\\hline
$I4_122$&98.157&4&2&$I4_1221'$&98.158&4&2&$I4_1'22'$&98.159&4&2&$I4_12'2'$&98.160&4&2\\\hline
$I4_1'2'2$&98.161&4&2&$I_c4_122$&98.162&4&4&$P4mm$&99.163&2&1&$P4mm1'$&99.164&2&1\\\hline
$P4'm'm$&99.165&2&1&$P4'mm'$&99.166&2&1&$P4m'm'$&99.167&2&1&$P_c4mm$&99.168&4&2\\\hline
$P_C4mm$&99.169&4&2&$P_I4mm$&99.170&4&2&$P4bm$&100.171&2&2&$P4bm1'$&100.172&4&2\\\hline
$P4'b'm$&100.173&4&2&$P4'bm'$&100.174&4&2&$P4b'm'$&100.175&2&2&$P_c4bm$&100.176&4&4\\\hline
$P_C4bm$&100.177&4&2&$P_I4bm$&100.178&4&4&$P4_2cm$&101.179&4&2&$P4_2cm1'$&101.180&4&2\\\hline
$P4_2'c'm$&101.181&4&2&$P4_2'cm'$&101.182&4&2&$P4_2c'm'$&101.183&4&2&$P_c4_2cm$&101.184&4&2\\\hline
$P_C4_2cm$&101.185&4&4&$P_I4_2cm$&101.186&8&4&$P4_2nm$&102.187&4&2&$P4_2nm1'$&102.188&4&2\\\hline
$P4_2'n'm$&102.189&4&2&$P4_2'nm'$&102.190&4&2&$P4_2n'm'$&102.191&4&2&$P_c4_2nm$&102.192&8&4\\\hline
$P_C4_2nm$&102.193&4&4&$P_I4_2nm$&102.194&4&2&$P4cc$&103.195&4&2&$P4cc1'$&103.196&4&2\\\hline
$P4'c'c$&103.197&4&2&$P4'cc'$&103.198&4&2&$P4c'c'$&103.199&4&2&$P_c4cc$&103.200&4&2\\\hline
$P_C4cc$&103.201&8&4&$P_I4cc$&103.202&4&4&$P4nc$&104.203&4&2&$P4nc1'$&104.204&4&2\\\hline
$P4'n'c$&104.205&4&2&$P4'nc'$&104.206&4&2&$P4n'c'$&104.207&4&2&$P_c4nc$&104.208&4&4\\\hline
$P_C4nc$&104.209&8&4&$P_I4nc$&104.210&4&2&$P4_2mc$&105.211&2&2&$P4_2mc1'$&105.212&2&2\\\hline
$P4_2'm'c$&105.213&2&2&$P4_2'mc'$&105.214&2&2&$P4_2m'c'$&105.215&2&2&$P_c4_2mc$&105.216&4&2\\\hline
$P_C4_2mc$&105.217&8&4&$P_I4_2mc$&105.218&4&2&$P4_2bc$&106.219&4&4&$P4_2bc1'$&106.220&4&4\\\hline
$P4_2'b'c$&106.221&4&4&$P4_2'bc'$&106.222&4&4&$P4_2b'c'$&106.223&4&4&$P_c4_2bc$&106.224&8&4\\\hline
$P_C4_2bc$&106.225&8&4&$P_I4_2bc$&106.226&8&4&$I4mm$&107.227&2&1&$I4mm1'$&107.228&2&1\\\hline
$I4'm'm$&107.229&2&1&$I4'mm'$&107.230&2&1&$I4m'm'$&107.231&2&1&$I_c4mm$&107.232&4&2\\\hline
$I4cm$&108.233&2&2&$I4cm1'$&108.234&4&2&$I4'c'm$&108.235&4&2&$I4'cm'$&108.236&4&2\\\hline
$I4c'm'$&108.237&2&2&$I_c4cm$&108.238&4&2&$I4_1md$&109.239&2&2&$I4_1md1'$&109.240&2&2\\\hline
$I4_1'm'd$&109.241&2&2&$I4_1'md'$&109.242&2&2&$I4_1m'd'$&109.243&2&2&$I_c4_1md$&109.244&8&4\\\hline
$I4_1cd$&110.245&4&4&$I4_1cd1'$&110.246&4&4&$I4_1'c'd$&110.247&4&4&$I4_1'cd'$&110.248&4&4\\\hline
$I4_1c'd'$&110.249&4&4&$I_c4_1cd$&110.250&8&4&$P\bar{4}2m$&111.251&2&1&$P\bar{4}2m1'$&111.252&2&1\\\hline
$P\bar{4}'2'm$&111.253&2&1&$P\bar{4}'2m'$&111.254&2&1&$P\bar{4}2'm'$&111.255&2&1&$P_c\bar{4}2m$&111.256&4&2\\\hline
$P_C\bar{4}2m$&111.257&4&2&$P_I\bar{4}2m$&111.258&4&2&$P\bar{4}2c$&112.259&2&2&$P\bar{4}2c1'$&112.260&2&2\\\hline
$P\bar{4}'2'c$&112.261&2&2&$P\bar{4}'2c'$&112.262&2&2&$P\bar{4}2'c'$&112.263&2&2&$P_c\bar{4}2c$&112.264&4&2\\\hline
$P_C\bar{4}2c$&112.265&8&4&$P_I\bar{4}2c$&112.266&4&2&$P\bar{4}2_1m$&113.267&2&2&$P\bar{4}2_1m1'$&113.268&4&2\\\hline
$P\bar{4}'2_1'm$&113.269&4&2&$P\bar{4}'2_1m'$&113.270&4&2&$P\bar{4}2_1'm'$&113.271&2&2&$P_c\bar{4}2_1m$&113.272&4&4\\\hline
$P_C\bar{4}2_1m$&113.273&4&2&$P_I\bar{4}2_1m$&113.274&4&2&$P\bar{4}2_1c$&114.275&4&2&$P\bar{4}2_1c1'$&114.276&4&2\\\hline
$P\bar{4}'2_1'c$&114.277&4&2&$P\bar{4}'2_1c'$&114.278&4&2&$P\bar{4}2_1'c'$&114.279&4&2&$P_c\bar{4}2_1c$&114.280&4&4\\\hline
$P_C\bar{4}2_1c$&114.281&8&4&$P_I\bar{4}2_1c$&114.282&4&2&$P\bar{4}m2$&115.283&2&1&$P\bar{4}m21'$&115.284&2&1\\\hline
$P\bar{4}'m'2$&115.285&2&1&$P\bar{4}'m2'$&115.286&2&1&$P\bar{4}m'2'$&115.287&2&1&$P_c\bar{4}m2$&115.288&4&2\\\hline
$P_C\bar{4}m2$&115.289&4&2&$P_I\bar{4}m2$&115.290&4&2&$P\bar{4}c2$&116.291&4&2&$P\bar{4}c21'$&116.292&4&2\\\hline
$P\bar{4}'c'2$&116.293&4&2&$P\bar{4}'c2'$&116.294&4&2&$P\bar{4}c'2'$&116.295&4&2&$P_c\bar{4}c2$&116.296&4&2\\\hline
$P_C\bar{4}c2$&116.297&4&4&$P_I\bar{4}c2$&116.298&4&4&$P\bar{4}b2$&117.299&2&2&$P\bar{4}b21'$&117.300&4&2\\\hline
$P\bar{4}'b'2$&117.301&4&2&$P\bar{4}'b2'$&117.302&4&2&$P\bar{4}b'2'$&117.303&2&2&$P_c\bar{4}b2$&117.304&4&4\\\hline
$P_C\bar{4}b2$&117.305&4&2&$P_I\bar{4}b2$&117.306&4&4&$P\bar{4}n2$&118.307&2&2&$P\bar{4}n21'$&118.308&4&2\\\hline
$P\bar{4}'n'2$&118.309&4&2&$P\bar{4}'n2'$&118.310&4&2&$P\bar{4}n'2'$&118.311&2&2&$P_c\bar{4}n2$&118.312&4&4\\\hline
$P_C\bar{4}n2$&118.313&4&4&$P_I\bar{4}n2$&118.314&4&2&$I\bar{4}m2$&119.315&2&1&$I\bar{4}m21'$&119.316&2&1\\\hline
$I\bar{4}'m'2$&119.317&2&1&$I\bar{4}'m2'$&119.318&2&1&$I\bar{4}m'2'$&119.319&1&1&$I_c\bar{4}m2$&119.320&4&2\\\hline
$I\bar{4}c2$&120.321&2&2&$I\bar{4}c21'$&120.322&2&2&$I\bar{4}'c'2$&120.323&2&2&$I\bar{4}'c2'$&120.324&2&2\\\hline
$I\bar{4}c'2'$&120.325&2&2&$I_c\bar{4}c2$&120.326&4&2&$I\bar{4}2m$&121.327&2&1&$I\bar{4}2m1'$&121.328&2&1\\\hline
$I\bar{4}'2'm$&121.329&2&1&$I\bar{4}'2m'$&121.330&2&1&$I\bar{4}2'm'$&121.331&2&1&$I_c\bar{4}2m$&121.332&4&2\\\hline
$I\bar{4}2d$&122.333&4&2&$I\bar{4}2d1'$&122.334&4&2&$I\bar{4}'2'd$&122.335&4&2&$I\bar{4}'2d'$&122.336&4&2\\\hline
$I\bar{4}2'd'$&122.337&4&2&$I_c\bar{4}2d$&122.338&4&4&$P4/mmm$&123.339&2&1&$P4/mmm1'$&123.340&2&1\\\hline
$P4/m'mm$&123.341&2&1&$P4'/mm'm$&123.342&2&1&$P4'/mmm'$&123.343&2&1&$P4'/m'm'm$&123.344&2&1\\\hline
$P4/mm'm'$&123.345&2&1&$P4'/m'mm'$&123.346&2&1&$P4/m'm'm'$&123.347&2&1&$P_c4/mmm$&123.348&4&2\\\hline
$P_C4/mmm$&123.349&4&2&$P_I4/mmm$&123.350&8&2&$P4/mcc$&124.351&4&2&$P4/mcc1'$&124.352&4&2\\\hline
$P4/m'cc$&124.353&4&2&$P4'/mc'c$&124.354&4&2&$P4'/mcc'$&124.355&4&2&$P4'/m'c'c$&124.356&4&2\\\hline
$P4/mc'c'$&124.357&4&2&$P4'/m'cc'$&124.358&4&2&$P4/m'c'c'$&124.359&4&2&$P_c4/mcc$&124.360&4&2\\\hline
$P_C4/mcc$&124.361&8&4&$P_I4/mcc$&124.362&8&4&$P4/nbm$&125.363&4&2&$P4/nbm1'$&125.364&4&2\\\hline
$P4/n'bm$&125.365&4&2&$P4'/nb'm$&125.366&4&2&$P4'/nbm'$&125.367&4&2&$P4'/n'b'm$&125.368&4&2\\\hline
$P4/nb'm'$&125.369&4&2&$P4'/n'bm'$&125.370&4&2&$P4/n'b'm'$&125.371&4&2&$P_c4/nbm$&125.372&8&4\\\hline
$P_C4/nbm$&125.373&4&2&$P_I4/nbm$&125.374&8&4&$P4/nnc$&126.375&8&2&$P4/nnc1'$&126.376&8&2\\\hline
$P4/n'nc$&126.377&8&2&$P4'/nn'c$&126.378&8&2&$P4'/nnc'$&126.379&8&2&$P4'/n'n'c$&126.380&8&2\\\hline
$P4/nn'c'$&126.381&8&2&$P4'/n'nc'$&126.382&8&2&$P4/n'n'c'$&126.383&8&2&$P_c4/nnc$&126.384&8&4\\\hline
$P_C4/nnc$&126.385&8&4&$P_I4/nnc$&126.386&8&2&$P4/mbm$&127.387&2&2&$P4/mbm1'$&127.388&4&2\\\hline
$P4/m'bm$&127.389&4&2&$P4'/mb'm$&127.390&4&2&$P4'/mbm'$&127.391&4&2&$P4'/m'b'm$&127.392&4&2\\\hline
$P4/mb'm'$&127.393&2&2&$P4'/m'bm'$&127.394&4&2&$P4/m'b'm'$&127.395&4&2&$P_c4/mbm$&127.396&4&4\\\hline
$P_C4/mbm$&127.397&4&2&$P_I4/mbm$&127.398&8&4&$P4/mnc$&128.399&4&2&$P4/mnc1'$&128.400&4&2\\\hline
$P4/m'nc$&128.401&4&2&$P4'/mn'c$&128.402&4&2&$P4'/mnc'$&128.403&4&2&$P4'/m'n'c$&128.404&4&2\\\hline
$P4/mn'c'$&128.405&4&2&$P4'/m'nc'$&128.406&4&2&$P4/m'n'c'$&128.407&4&2&$P_c4/mnc$&128.408&4&4\\\hline
$P_C4/mnc$&128.409&8&4&$P_I4/mnc$&128.410&8&2&$P4/nmm$&129.411&4&2&$P4/nmm1'$&129.412&4&2\\\hline
$P4/n'mm$&129.413&4&2&$P4'/nm'm$&129.414&4&2&$P4'/nmm'$&129.415&4&2&$P4'/n'm'm$&129.416&4&2\\\hline
$P4/nm'm'$&129.417&4&2&$P4'/n'mm'$&129.418&4&2&$P4/n'm'm'$&129.419&4&2&$P_c4/nmm$&129.420&8&4\\\hline
$P_C4/nmm$&129.421&4&2&$P_I4/nmm$&129.422&8&2&$P4/ncc$&130.423&8&4&$P4/ncc1'$&130.424&8&4\\\hline
$P4/n'cc$&130.425&8&4&$P4'/nc'c$&130.426&8&4&$P4'/ncc'$&130.427&8&4&$P4'/n'c'c$&130.428&8&4\\\hline
$P4/nc'c'$&130.429&8&4&$P4'/n'cc'$&130.430&8&4&$P4/n'c'c'$&130.431&8&4&$P_c4/ncc$&130.432&8&4\\\hline
$P_C4/ncc$&130.433&8&4&$P_I4/ncc$&130.434&8&4&$P4_2/mmc$&131.435&2&2&$P4_2/mmc1'$&131.436&2&2\\\hline
$P4_2/m'mc$&131.437&2&2&$P4_2'/mm'c$&131.438&2&2&$P4_2'/mmc'$&131.439&2&2&$P4_2'/m'm'c$&131.440&2&2\\\hline
$P4_2/mm'c'$&131.441&2&2&$P4_2'/m'mc'$&131.442&2&2&$P4_2/m'm'c'$&131.443&2&2&$P_c4_2/mmc$&131.444&4&2\\\hline
$P_C4_2/mmc$&131.445&8&4&$P_I4_2/mmc$&131.446&8&2&$P4_2/mcm$&132.447&4&2&$P4_2/mcm1'$&132.448&4&2\\\hline
$P4_2/m'cm$&132.449&4&2&$P4_2'/mc'm$&132.450&4&2&$P4_2'/mcm'$&132.451&4&2&$P4_2'/m'c'm$&132.452&4&2\\\hline
$P4_2/mc'm'$&132.453&4&2&$P4_2'/m'cm'$&132.454&4&2&$P4_2/m'c'm'$&132.455&4&2&$P_c4_2/mcm$&132.456&4&2\\\hline
$P_C4_2/mcm$&132.457&4&4&$P_I4_2/mcm$&132.458&8&4&$P4_2/nbc$&133.459&8&4&$P4_2/nbc1'$&133.460&8&4\\\hline
$P4_2/n'bc$&133.461&8&4&$P4_2'/nb'c$&133.462&8&4&$P4_2'/nbc'$&133.463&8&4&$P4_2'/n'b'c$&133.464&8&4\\\hline
$P4_2/nb'c'$&133.465&8&4&$P4_2'/n'bc'$&133.466&8&4&$P4_2/n'b'c'$&133.467&8&4&$P_c4_2/nbc$&133.468&8&4\\\hline
$P_C4_2/nbc$&133.469&8&4&$P_I4_2/nbc$&133.470&8&4&$P4_2/nnm$&134.471&4&2&$P4_2/nnm1'$&134.472&4&2\\\hline
$P4_2/n'nm$&134.473&4&2&$P4_2'/nn'm$&134.474&4&2&$P4_2'/nnm'$&134.475&4&2&$P4_2'/n'n'm$&134.476&4&2\\\hline
$P4_2/nn'm'$&134.477&4&2&$P4_2'/n'nm'$&134.478&4&2&$P4_2/n'n'm'$&134.479&4&2&$P_c4_2/nnm$&134.480&8&4\\\hline
$P_C4_2/nnm$&134.481&4&4&$P_I4_2/nnm$&134.482&8&2&$P4_2/mbc$&135.483&4&4&$P4_2/mbc1'$&135.484&4&4\\\hline
$P4_2/m'bc$&135.485&4&4&$P4_2'/mb'c$&135.486&4&4&$P4_2'/mbc'$&135.487&4&4&$P4_2'/m'b'c$&135.488&4&4\\\hline
$P4_2/mb'c'$&135.489&4&4&$P4_2'/m'bc'$&135.490&4&4&$P4_2/m'b'c'$&135.491&4&4&$P_c4_2/mbc$&135.492&8&4\\\hline
$P_C4_2/mbc$&135.493&8&4&$P_I4_2/mbc$&135.494&8&4&$P4_2/mnm$&136.495&4&2&$P4_2/mnm1'$&136.496&4&2\\\hline
$P4_2/m'nm$&136.497&4&2&$P4_2'/mn'm$&136.498&4&2&$P4_2'/mnm'$&136.499&4&2&$P4_2'/m'n'm$&136.500&4&2\\\hline
$P4_2/mn'm'$&136.501&4&2&$P4_2'/m'nm'$&136.502&4&2&$P4_2/m'n'm'$&136.503&4&2&$P_c4_2/mnm$&136.504&8&4\\\hline
$P_C4_2/mnm$&136.505&4&4&$P_I4_2/mnm$&136.506&8&2&$P4_2/nmc$&137.507&8&2&$P4_2/nmc1'$&137.508&8&2\\\hline
$P4_2/n'mc$&137.509&8&2&$P4_2'/nm'c$&137.510&8&2&$P4_2'/nmc'$&137.511&8&2&$P4_2'/n'm'c$&137.512&8&2\\\hline
$P4_2/nm'c'$&137.513&8&2&$P4_2'/n'mc'$&137.514&8&2&$P4_2/n'm'c'$&137.515&8&2&$P_c4_2/nmc$&137.516&8&4\\\hline
$P_C4_2/nmc$&137.517&8&4&$P_I4_2/nmc$&137.518&8&2&$P4_2/ncm$&138.519&4&4&$P4_2/ncm1'$&138.520&4&4\\\hline
$P4_2/n'cm$&138.521&4&4&$P4_2'/nc'm$&138.522&4&4&$P4_2'/ncm'$&138.523&4&4&$P4_2'/n'c'm$&138.524&4&4\\\hline
$P4_2/nc'm'$&138.525&4&4&$P4_2'/n'cm'$&138.526&4&4&$P4_2/n'c'm'$&138.527&4&4&$P_c4_2/ncm$&138.528&8&4\\\hline
$P_C4_2/ncm$&138.529&4&4&$P_I4_2/ncm$&138.530&8&4&$I4/mmm$&139.531&4&1&$I4/mmm1'$&139.532&4&1\\\hline
$I4/m'mm$&139.533&4&1&$I4'/mm'm$&139.534&4&1&$I4'/mmm'$&139.535&4&1&$I4'/m'm'm$&139.536&4&1\\\hline
$I4/mm'm'$&139.537&4&1&$I4'/m'mm'$&139.538&4&1&$I4/m'm'm'$&139.539&4&1&$I_c4/mmm$&139.540&4&2\\\hline
$I4/mcm$&140.541&4&2&$I4/mcm1'$&140.542&4&2&$I4/m'cm$&140.543&4&2&$I4'/mc'm$&140.544&4&2\\\hline
$I4'/mcm'$&140.545&4&2&$I4'/m'c'm$&140.546&4&2&$I4/mc'm'$&140.547&4&2&$I4'/m'cm'$&140.548&4&2\\\hline
$I4/m'c'm'$&140.549&4&2&$I_c4/mcm$&140.550&4&2&$I4_1/amd$&141.551&4&2&$I4_1/amd1'$&141.552&4&2\\\hline
$I4_1/a'md$&141.553&4&2&$I4_1'/am'd$&141.554&4&2&$I4_1'/amd'$&141.555&4&2&$I4_1'/a'm'd$&141.556&4&2\\\hline
$I4_1/am'd'$&141.557&4&2&$I4_1'/a'md'$&141.558&4&2&$I4_1/a'm'd'$&141.559&4&2&$I_c4_1/amd$&141.560&8&4\\\hline
$I4_1/acd$&142.561&8&4&$I4_1/acd1'$&142.562&8&4&$I4_1/a'cd$&142.563&8&4&$I4_1'/ac'd$&142.564&8&4\\\hline
$I4_1'/acd'$&142.565&8&4&$I4_1'/a'c'd$&142.566&8&4&$I4_1/ac'd'$&142.567&8&4&$I4_1'/a'cd'$&142.568&8&4\\\hline
$I4_1/a'c'd'$&142.569&8&4&$I_c4_1/acd$&142.570&8&4&$P3$&143.1&1&1&$P31'$&143.2&2&1\\\hline
$P_c3$&143.3&2&2&$P3_1$&144.4&3&3&$P3_11'$&144.5&3&3&$P_c3_1$&144.6&6&6\\\hline
$P3_2$&145.7&3&3&$P3_21'$&145.8&3&3&$P_c3_2$&145.9&6&6&$R3$&146.10&1&1\\\hline
$R31'$&146.11&2&1&$R_I3$&146.12&2&2&$P\bar{3}$&147.13&3&1&$P\bar{3}1'$&147.14&4&1\\\hline
$P\bar{3}'$&147.15&3&1&$P_c\bar{3}$&147.16&6&2&$R\bar{3}$&148.17&3&1&$R\bar{3}1'$&148.18&3&1\\\hline
$R\bar{3}'$&148.19&3&1&$R_I\bar{3}$&148.20&6&2&$P312$&149.21&2&1&$P3121'$&149.22&2&1\\\hline
$P312'$&149.23&1&1&$P_c312$&149.24&2&2&$P321$&150.25&2&1&$P3211'$&150.26&4&1\\\hline
$P32'1$&150.27&2&1&$P_c321$&150.28&4&2&$P3_112$&151.29&3&3&$P3_1121'$&151.30&3&3\\\hline
$P3_112'$&151.31&3&3&$P_c3_112$&151.32&6&6&$P3_121$&152.33&3&3&$P3_1211'$&152.34&3&3\\\hline
$P3_12'1$&152.35&3&3&$P_c3_121$&152.36&6&6&$P3_212$&153.37&3&3&$P3_2121'$&153.38&3&3\\\hline
$P3_212'$&153.39&3&3&$P_c3_212$&153.40&6&6&$P3_221$&154.41&3&3&$P3_2211'$&154.42&3&3\\\hline
$P3_22'1$&154.43&3&3&$P_c3_221$&154.44&6&6&$R32$&155.45&2&1&$R321'$&155.46&2&1\\\hline
$R32'$&155.47&1&1&$R_I32$&155.48&2&2&$P3m1$&156.49&2&1&$P3m11'$&156.50&2&1\\\hline
$P3m'1$&156.51&1&1&$P_c3m1$&156.52&4&2&$P31m$&157.53&2&1&$P31m1'$&157.54&4&1\\\hline
$P31m'$&157.55&2&1&$P_c31m$&157.56&4&2&$P3c1$&158.57&2&2&$P3c11'$&158.58&4&2\\\hline
$P3c'1$&158.59&2&2&$P_c3c1$&158.60&2&2&$P31c$&159.61&2&2&$P31c1'$&159.62&4&2\\\hline
$P31c'$&159.63&2&2&$P_c31c$&159.64&4&2&$R3m$&160.65&2&1&$R3m1'$&160.66&2&1\\\hline
$R3m'$&160.67&1&1&$R_I3m$&160.68&4&2&$R3c$&161.69&2&2&$R3c1'$&161.70&4&2\\\hline
$R3c'$&161.71&2&2&$R_I3c$&161.72&2&2&$P\bar{3}1m$&162.73&4&1&$P\bar{3}1m1'$&162.74&4&1\\\hline
$P\bar{3}'1m$&162.75&3&1&$P\bar{3}'1m'$&162.76&4&1&$P\bar{3}1m'$&162.77&3&1&$P_c\bar{3}1m$&162.78&6&2\\\hline
$P\bar{3}1c$&163.79&6&2&$P\bar{3}1c1'$&163.80&6&2&$P\bar{3}'1c$&163.81&6&2&$P\bar{3}'1c'$&163.82&6&2\\\hline
$P\bar{3}1c'$&163.83&6&2&$P_c\bar{3}1c$&163.84&6&2&$P\bar{3}m1$&164.85&4&1&$P\bar{3}m11'$&164.86&4&1\\\hline
$P\bar{3}'m1$&164.87&4&1&$P\bar{3}'m'1$&164.88&3&1&$P\bar{3}m'1$&164.89&3&1&$P_c\bar{3}m1$&164.90&8&2\\\hline
$P\bar{3}c1$&165.91&6&2&$P\bar{3}c11'$&165.92&8&2&$P\bar{3}'c1$&165.93&6&2&$P\bar{3}'c'1$&165.94&6&2\\\hline
$P\bar{3}c'1$&165.95&6&2&$P_c\bar{3}c1$&165.96&6&2&$R\bar{3}m$&166.97&3&1&$R\bar{3}m1'$&166.98&3&1\\\hline
$R\bar{3}'m$&166.99&3&1&$R\bar{3}'m'$&166.100&3&1&$R\bar{3}m'$&166.101&3&1&$R_I\bar{3}m$&166.102&6&2\\\hline
$R\bar{3}c$&167.103&6&2&$R\bar{3}c1'$&167.104&6&2&$R\bar{3}'c$&167.105&6&2&$R\bar{3}'c'$&167.106&6&2\\\hline
$R\bar{3}c'$&167.107&6&2&$R_I\bar{3}c$&167.108&6&2&$P6$&168.109&3&1&$P61'$&168.110&4&1\\\hline
$P6'$&168.111&3&1&$P_c6$&168.112&6&2&$P6_1$&169.113&6&6&$P6_11'$&169.114&6&6\\\hline
$P6_1'$&169.115&6&6&$P_c6_1$&169.116&6&6&$P6_5$&170.117&6&6&$P6_51'$&170.118&6&6\\\hline
$P6_5'$&170.119&6&6&$P_c6_5$&170.120&6&6&$P6_2$&171.121&3&3&$P6_21'$&171.122&3&3\\\hline
$P6_2'$&171.123&3&3&$P_c6_2$&171.124&6&6&$P6_4$&172.125&3&3&$P6_41'$&172.126&3&3\\\hline
$P6_4'$&172.127&3&3&$P_c6_4$&172.128&6&6&$P6_3$&173.129&2&2&$P6_31'$&173.130&4&2\\\hline
$P6_3'$&173.131&2&2&$P_c6_3$&173.132&6&2&$P\bar{6}$&174.133&1&1&$P\bar{6}1'$&174.134&2&1\\\hline
$P\bar{6}'$&174.135&2&1&$P_c\bar{6}$&174.136&2&2&$P6/m$&175.137&3&1&$P6/m1'$&175.138&4&1\\\hline
$P6'/m$&175.139&3&1&$P6/m'$&175.140&4&1&$P6'/m'$&175.141&4&1&$P_c6/m$&175.142&6&2\\\hline
$P6_3/m$&176.143&6&2&$P6_3/m1'$&176.144&6&2&$P6_3'/m$&176.145&6&2&$P6_3/m'$&176.146&6&2\\\hline
$P6_3'/m'$&176.147&6&2&$P_c6_3/m$&176.148&6&2&$P622$&177.149&4&1&$P6221'$&177.150&4&1\\\hline
$P6'2'2$&177.151&4&1&$P6'22'$&177.152&3&1&$P62'2'$&177.153&3&1&$P_c622$&177.154&6&2\\\hline
$P6_122$&178.155&6&6&$P6_1221'$&178.156&6&6&$P6_1'2'2$&178.157&6&6&$P6_1'22'$&178.158&6&6\\\hline
$P6_12'2'$&178.159&6&6&$P_c6_122$&178.160&6&6&$P6_522$&179.161&6&6&$P6_5221'$&179.162&6&6\\\hline
$P6_5'2'2$&179.163&6&6&$P6_5'22'$&179.164&6&6&$P6_52'2'$&179.165&6&6&$P_c6_522$&179.166&6&6\\\hline
$P6_222$&180.167&3&3&$P6_2221'$&180.168&3&3&$P6_2'2'2$&180.169&3&3&$P6_2'22'$&180.170&3&3\\\hline
$P6_22'2'$&180.171&3&3&$P_c6_222$&180.172&6&6&$P6_422$&181.173&3&3&$P6_4221'$&181.174&3&3\\\hline
$P6_4'2'2$&181.175&3&3&$P6_4'22'$&181.176&3&3&$P6_42'2'$&181.177&3&3&$P_c6_422$&181.178&6&6\\\hline
$P6_322$&182.179&4&2&$P6_3221'$&182.180&4&2&$P6_3'2'2$&182.181&4&2&$P6_3'22'$&182.182&2&2\\\hline
$P6_32'2'$&182.183&2&2&$P_c6_322$&182.184&6&2&$P6mm$&183.185&4&1&$P6mm1'$&183.186&4&1\\\hline
$P6'm'm$&183.187&3&1&$P6'mm'$&183.188&4&1&$P6m'm'$&183.189&3&1&$P_c6mm$&183.190&8&2\\\hline
$P6cc$&184.191&6&2&$P6cc1'$&184.192&8&2&$P6'c'c$&184.193&6&2&$P6'cc'$&184.194&6&2\\\hline
$P6c'c'$&184.195&6&2&$P_c6cc$&184.196&6&2&$P6_3cm$&185.197&4&2&$P6_3cm1'$&185.198&8&2\\\hline
$P6_3'c'm$&185.199&4&2&$P6_3'cm'$&185.200&4&2&$P6_3c'm'$&185.201&4&2&$P_c6_3cm$&185.202&6&2\\\hline
$P6_3mc$&186.203&4&2&$P6_3mc1'$&186.204&4&2&$P6_3'm'c$&186.205&2&2&$P6_3'mc'$&186.206&4&2\\\hline
$P6_3m'c'$&186.207&2&2&$P_c6_3mc$&186.208&8&2&$P\bar{6}m2$&187.209&2&1&$P\bar{6}m21'$&187.210&2&1\\\hline
$P\bar{6}'m'2$&187.211&2&1&$P\bar{6}'m2'$&187.212&2&1&$P\bar{6}m'2'$&187.213&1&1&$P_c\bar{6}m2$&187.214&4&2\\\hline
$P\bar{6}c2$&188.215&2&2&$P\bar{6}c21'$&188.216&4&2&$P\bar{6}'c'2$&188.217&4&2&$P\bar{6}'c2'$&188.218&2&2\\\hline
$P\bar{6}c'2'$&188.219&2&2&$P_c\bar{6}c2$&188.220&2&2&$P\bar{6}2m$&189.221&2&1&$P\bar{6}2m1'$&189.222&4&1\\\hline
$P\bar{6}'2'm$&189.223&4&1&$P\bar{6}'2m'$&189.224&4&1&$P\bar{6}2'm'$&189.225&2&1&$P_c\bar{6}2m$&189.226&4&2\\\hline
$P\bar{6}2c$&190.227&2&2&$P\bar{6}2c1'$&190.228&4&2&$P\bar{6}'2'c$&190.229&4&2&$P\bar{6}'2c'$&190.230&4&2\\\hline
$P\bar{6}2'c'$&190.231&2&2&$P_c\bar{6}2c$&190.232&4&2&$P6/mmm$&191.233&4&1&$P6/mmm1'$&191.234&4&1\\\hline
$P6/m'mm$&191.235&4&1&$P6'/mm'm$&191.236&3&1&$P6'/mmm'$&191.237&4&1&$P6'/m'm'm$&191.238&4&1\\\hline
$P6'/m'mm'$&191.239&4&1&$P6/mm'm'$&191.240&3&1&$P6/m'm'm'$&191.241&4&1&$P_c6/mmm$&191.242&8&2\\\hline
$P6/mcc$&192.243&6&2&$P6/mcc1'$&192.244&8&2&$P6/m'cc$&192.245&6&2&$P6'/mc'c$&192.246&6&2\\\hline
$P6'/mcc'$&192.247&6&2&$P6'/m'c'c$&192.248&8&2&$P6'/m'cc'$&192.249&6&2&$P6/mc'c'$&192.250&6&2\\\hline
$P6/m'c'c'$&192.251&8&2&$P_c6/mcc$&192.252&6&2&$P6_3/mcm$&193.253&6&2&$P6_3/mcm1'$&193.254&8&2\\\hline
$P6_3/m'cm$&193.255&6&2&$P6_3'/mc'm$&193.256&6&2&$P6_3'/mcm'$&193.257&6&2&$P6_3'/m'c'm$&193.258&8&2\\\hline
$P6_3'/m'cm'$&193.259&6&2&$P6_3/mc'm'$&193.260&6&2&$P6_3/m'c'm'$&193.261&8&2&$P_c6_3/mcm$&193.262&6&2\\\hline
$P6_3/mmc$&194.263&6&2&$P6_3/mmc1'$&194.264&6&2&$P6_3/m'mc$&194.265&6&2&$P6_3'/mm'c$&194.266&6&2\\\hline
$P6_3'/mmc'$&194.267&6&2&$P6_3'/m'm'c$&194.268&6&2&$P6_3'/m'mc'$&194.269&6&2&$P6_3/mm'c'$&194.270&6&2\\\hline
$P6_3/m'm'c'$&194.271&6&2&$P_c6_3/mmc$&194.272&8&2&$P23$&195.1&3&1&$P231'$&195.2&3&1\\\hline
$P_I23$&195.3&6&2&$F23$&196.4&3&1&$F231'$&196.5&3&1&$F_S23$&196.6&6&2\\\hline
$I23$&197.7&3&1&$I231'$&197.8&3&1&$P2_13$&198.9&4&4&$P2_131'$&198.10&8&4\\\hline
$P_I2_13$&198.11&12&8&$I2_13$&199.12&6&4&$I2_131'$&199.13&8&4&$Pm\bar{3}$&200.14&3&1\\\hline
$Pm\bar{3}1'$&200.15&3&1&$Pm'\bar{3}'$&200.16&3&1&$P_Im\bar{3}$&200.17&8&2&$Pn\bar{3}$&201.18&6&2\\\hline
$Pn\bar{3}1'$&201.19&8&2&$Pn'\bar{3}'$&201.20&6&2&$P_In\bar{3}$&201.21&8&2&$Fm\bar{3}$&202.22&6&1\\\hline
$Fm\bar{3}1'$&202.23&6&1&$Fm'\bar{3}'$&202.24&6&1&$F_Sm\bar{3}$&202.25&6&2&$Fd\bar{3}$&203.26&6&2\\\hline
$Fd\bar{3}1'$&203.27&8&2&$Fd'\bar{3}'$&203.28&6&2&$F_Sd\bar{3}$&203.29&12&4&$Im\bar{3}$&204.30&4&1\\\hline
$Im\bar{3}1'$&204.31&8&1&$Im'\bar{3}'$&204.32&4&1&$Pa\bar{3}$&205.33&4&4&$Pa\bar{3}1'$&205.34&8&4\\\hline
$Pa'\bar{3}'$&205.35&8&4&$P_Ia\bar{3}$&205.36&24&8&$Ia\bar{3}$&206.37&12&4&$Ia\bar{3}1'$&206.38&12&4\\\hline
$Ia'\bar{3}'$&206.39&12&4&$P432$&207.40&3&1&$P4321'$&207.41&6&1&$P4'32'$&207.42&6&1\\\hline
$P_I432$&207.43&12&2&$P4_232$&208.44&6&2&$P4_2321'$&208.45&8&2&$P4_2'32'$&208.46&6&2\\\hline
$P_I4_232$&208.47&12&2&$F432$&209.48&6&1&$F4321'$&209.49&6&1&$F4'32'$&209.50&6&1\\\hline
$F_S432$&209.51&12&2&$F4_132$&210.52&6&2&$F4_1321'$&210.53&8&2&$F4_1'32'$&210.54&6&2\\\hline
$F_S4_132$&210.55&12&4&$I432$&211.56&6&1&$I4321'$&211.57&8&1&$I4'32'$&211.58&6&1\\\hline
$P4_332$&212.59&8&4&$P4_3321'$&212.60&8&4&$P4_3'32'$&212.61&4&4&$P_I4_332$&212.62&12&8\\\hline
$P4_132$&213.63&8&4&$P4_1321'$&213.64&8&4&$P4_1'32'$&213.65&4&4&$P_I4_132$&213.66&12&8\\\hline
$I4_132$&214.67&8&4&$I4_1321'$&214.68&8&4&$I4_1'32'$&214.69&6&4&$P\bar{4}3m$&215.70&3&1\\\hline
$P\bar{4}3m1'$&215.71&3&1&$P\bar{4}'3m'$&215.72&3&1&$P_I\bar{4}3m$&215.73&12&2&$F\bar{4}3m$&216.74&3&1\\\hline
$F\bar{4}3m1'$&216.75&3&1&$F\bar{4}'3m'$&216.76&3&1&$F_S\bar{4}3m$&216.77&6&2&$I\bar{4}3m$&217.78&6&1\\\hline
$I\bar{4}3m1'$&217.79&6&1&$I\bar{4}'3m'$&217.80&6&1&$P\bar{4}3n$&218.81&6&2&$P\bar{4}3n1'$&218.82&6&2\\\hline
$P\bar{4}'3n'$&218.83&6&2&$P_I\bar{4}3n$&218.84&12&2&$F\bar{4}3c$&219.85&6&2&$F\bar{4}3c1'$&219.86&6&2\\\hline
$F\bar{4}'3c'$&219.87&6&2&$F_S\bar{4}3c$&219.88&6&2&$I\bar{4}3d$&220.89&8&6&$I\bar{4}3d1'$&220.90&16&6\\\hline
$I\bar{4}'3d'$&220.91&12&6&$Pm\bar{3}m$&221.92&6&1&$Pm\bar{3}m1'$&221.93&6&1&$Pm'\bar{3}'m$&221.94&6&1\\\hline
$Pm\bar{3}m'$&221.95&6&1&$Pm'\bar{3}'m'$&221.96&3&1&$P_Im\bar{3}m$&221.97&16&2&$Pn\bar{3}n$&222.98&12&2\\\hline
$Pn\bar{3}n1'$&222.99&16&2&$Pn'\bar{3}'n$&222.100&12&2&$Pn\bar{3}n'$&222.101&12&2&$Pn'\bar{3}'n'$&222.102&12&2\\\hline
$P_In\bar{3}n$&222.103&12&2&$Pm\bar{3}n$&223.104&8&2&$Pm\bar{3}n1'$&223.105&16&2&$Pm'\bar{3}'n$&223.106&8&2\\\hline
$Pm\bar{3}n'$&223.107&8&2&$Pm'\bar{3}'n'$&223.108&8&2&$P_Im\bar{3}n$&223.109&12&2&$Pn\bar{3}m$&224.110&12&2\\\hline
$Pn\bar{3}m1'$&224.111&12&2&$Pn'\bar{3}'m$&224.112&12&2&$Pn\bar{3}m'$&224.113&12&2&$Pn'\bar{3}'m'$&224.114&12&2\\\hline
$P_In\bar{3}m$&224.115&16&2&$Fm\bar{3}m$&225.116&6&1&$Fm\bar{3}m1'$&225.117&6&1&$Fm'\bar{3}'m$&225.118&6&1\\\hline
$Fm\bar{3}m'$&225.119&6&1&$Fm'\bar{3}'m'$&225.120&6&1&$F_Sm\bar{3}m$&225.121&12&2&$Fm\bar{3}c$&226.122&6&2\\\hline
$Fm\bar{3}c1'$&226.123&12&2&$Fm'\bar{3}'c$&226.124&12&2&$Fm\bar{3}c'$&226.125&12&2&$Fm'\bar{3}'c'$&226.126&6&2\\\hline
$F_Sm\bar{3}c$&226.127&12&2&$Fd\bar{3}m$&227.128&8&2&$Fd\bar{3}m1'$&227.129&8&2&$Fd'\bar{3}'m$&227.130&8&2\\\hline
$Fd\bar{3}m'$&227.131&6&2&$Fd'\bar{3}'m'$&227.132&6&2&$F_Sd\bar{3}m$&227.133&24&4&$Fd\bar{3}c$&228.134&12&4\\\hline
$Fd\bar{3}c1'$&228.135&16&4&$Fd'\bar{3}'c$&228.136&12&4&$Fd\bar{3}c'$&228.137&12&4&$Fd'\bar{3}'c'$&228.138&12&4\\\hline
$F_Sd\bar{3}c$&228.139&24&4&$Im\bar{3}m$&229.140&8&1&$Im\bar{3}m1'$&229.141&8&1&$Im'\bar{3}'m$&229.142&8&1\\\hline
$Im\bar{3}m'$&229.143&6&1&$Im'\bar{3}'m'$&229.144&6&1&$Ia\bar{3}d$&230.145&12&8&$Ia\bar{3}d1'$&230.146&16&8\\\hline
$Ia'\bar{3}'d$&230.147&12&8&$Ia\bar{3}d'$&230.148&12&8&$Ia'\bar{3}'d'$&230.149&16&8&&&&\\\hline
\end{longtable}
\begin{longtable}{|llrr|llrr|llrr|llrr|}

\caption{Maximum and minimum dimensions of the double-valued EBRs of the 1,651 double SSGs.  In order, the columns in this table list the symbol of the SSG, the number of the SSG in the BNS setting~\cite{BelovNotation}, the maximum EBR dimension in the SSG (M), and the minimum EBR dimension in the SSG (m).}
\\\hline
Symbol&BNS Number&M&m&Symbol&BNS Number&M&m&Symbol&BNS Number&M&m&Symbol&BNS Number&M&m\\\hline
$P1$&1.1&1&1&$P11'$&1.2&2&2&$P_S1$&1.3&2&2&$P\bar{1}$&2.4&1&1\\\hline
$P\bar{1}1'$&2.5&2&2&$P\bar{1}'$&2.6&2&2&$P_S\bar{1}$&2.7&2&2&$P2$&3.1&1&1\\\hline
$P21'$&3.2&2&2&$P2'$&3.3&1&1&$P_a2$&3.4&2&2&$P_b2$&3.5&2&2\\\hline
$P_C2$&3.6&2&2&$P2_1$&4.7&2&2&$P2_11'$&4.8&4&4&$P2_1'$&4.9&2&2\\\hline
$P_a2_1$&4.10&4&4&$P_b2_1$&4.11&2&2&$P_C2_1$&4.12&2&2&$C2$&5.13&1&1\\\hline
$C21'$&5.14&2&2&$C2'$&5.15&1&1&$C_c2$&5.16&2&2&$C_a2$&5.17&2&2\\\hline
$Pm$&6.18&1&1&$Pm1'$&6.19&2&2&$Pm'$&6.20&1&1&$P_am$&6.21&2&2\\\hline
$P_bm$&6.22&2&2&$P_Cm$&6.23&2&2&$Pc$&7.24&2&2&$Pc1'$&7.25&4&4\\\hline
$Pc'$&7.26&2&2&$P_ac$&7.27&4&4&$P_cc$&7.28&2&2&$P_bc$&7.29&4&4\\\hline
$P_Cc$&7.30&4&4&$P_Ac$&7.31&2&2&$Cm$&8.32&1&1&$Cm1'$&8.33&2&2\\\hline
$Cm'$&8.34&1&1&$C_cm$&8.35&2&2&$C_am$&8.36&2&2&$Cc$&9.37&2&2\\\hline
$Cc1'$&9.38&4&4&$Cc'$&9.39&2&2&$C_cc$&9.40&2&2&$C_ac$&9.41&4&4\\\hline
$P2/m$&10.42&1&1&$P2/m1'$&10.43&2&2&$P2'/m$&10.44&2&2&$P2/m'$&10.45&2&2\\\hline
$P2'/m'$&10.46&1&1&$P_a2/m$&10.47&2&2&$P_b2/m$&10.48&2&2&$P_C2/m$&10.49&2&2\\\hline
$P2_1/m$&11.50&2&2&$P2_1/m1'$&11.51&4&4&$P2_1'/m$&11.52&2&2&$P2_1/m'$&11.53&2&2\\\hline
$P2_1'/m'$&11.54&2&2&$P_a2_1/m$&11.55&4&4&$P_b2_1/m$&11.56&2&2&$P_C2_1/m$&11.57&4&4\\\hline
$C2/m$&12.58&2&1&$C2/m1'$&12.59&4&2&$C2'/m$&12.60&2&2&$C2/m'$&12.61&2&2\\\hline
$C2'/m'$&12.62&2&1&$C_c2/m$&12.63&4&2&$C_a2/m$&12.64&2&2&$P2/c$&13.65&2&2\\\hline
$P2/c1'$&13.66&4&4&$P2'/c$&13.67&2&2&$P2/c'$&13.68&2&2&$P2'/c'$&13.69&2&2\\\hline
$P_a2/c$&13.70&4&4&$P_b2/c$&13.71&4&4&$P_c2/c$&13.72&2&2&$P_A2/c$&13.73&4&4\\\hline
$P_C2/c$&13.74&4&4&$P2_1/c$&14.75&2&2&$P2_1/c1'$&14.76&4&4&$P2_1'/c$&14.77&4&4\\\hline
$P2_1/c'$&14.78&4&4&$P2_1'/c'$&14.79&2&2&$P_a2_1/c$&14.80&4&4&$P_b2_1/c$&14.81&4&4\\\hline
$P_c2_1/c$&14.82&4&4&$P_A2_1/c$&14.83&2&2&$P_C2_1/c$&14.84&4&4&$C2/c$&15.85&2&2\\\hline
$C2/c1'$&15.86&4&4&$C2'/c$&15.87&2&2&$C2/c'$&15.88&2&2&$C2'/c'$&15.89&2&2\\\hline
$C_c2/c$&15.90&4&2&$C_a2/c$&15.91&4&4&$P222$&16.1&2&2&$P2221'$&16.2&2&2\\\hline
$P2'2'2$&16.3&1&1&$P_a222$&16.4&2&2&$P_C222$&16.5&4&4&$P_I222$&16.6&4&4\\\hline
$P222_1$&17.7&2&2&$P222_11'$&17.8&4&4&$P2'2'2_1$&17.9&2&2&$P22'2_1'$&17.10&2&2\\\hline
$P_a222_1$&17.11&4&4&$P_c222_1$&17.12&2&2&$P_B222_1$&17.13&4&2&$P_C222_1$&17.14&4&4\\\hline
$P_I222_1$&17.15&4&4&$P2_12_12$&18.16&2&2&$P2_12_121'$&18.17&4&4&$P2_1'2_1'2$&18.18&2&2\\\hline
$P2_12_1'2'$&18.19&2&2&$P_b2_12_12$&18.20&4&4&$P_c2_12_12$&18.21&4&4&$P_B2_12_12$&18.22&4&4\\\hline
$P_C2_12_12$&18.23&4&2&$P_I2_12_12$&18.24&2&2&$P2_12_12_1$&19.25&4&4&$P2_12_12_11'$&19.26&8&8\\\hline
$P2_1'2_1'2_1$&19.27&4&4&$P_c2_12_12_1$&19.28&4&4&$P_C2_12_12_1$&19.29&4&4&$P_I2_12_12_1$&19.30&4&4\\\hline
$C222_1$&20.31&2&2&$C222_11'$&20.32&4&4&$C2'2'2_1$&20.33&2&2&$C22'2_1'$&20.34&2&2\\\hline
$C_c222_1$&20.35&4&2&$C_a222_1$&20.36&4&4&$C_A222_1$&20.37&2&2&$C222$&21.38&2&2\\\hline
$C2221'$&21.39&4&2&$C2'2'2$&21.40&2&1&$C22'2'$&21.41&2&1&$C_c222$&21.42&4&2\\\hline
$C_a222$&21.43&2&2&$C_A222$&21.44&4&2&$F222$&22.45&2&2&$F2221'$&22.46&2&2\\\hline
$F2'2'2$&22.47&1&1&$F_S222$&22.48&2&2&$I222$&23.49&2&2&$I2221'$&23.50&2&2\\\hline
$I2'2'2$&23.51&1&1&$I_c222$&23.52&4&2&$I2_12_12_1$&24.53&2&2&$I2_12_12_11'$&24.54&4&4\\\hline
$I2_1'2_1'2_1$&24.55&2&2&$I_c2_12_12_1$&24.56&4&2&$Pmm2$&25.57&2&2&$Pmm21'$&25.58&2&2\\\hline
$Pm'm2'$&25.59&1&1&$Pm'm'2$&25.60&1&1&$P_cmm2$&25.61&4&4&$P_amm2$&25.62&2&2\\\hline
$P_Cmm2$&25.63&4&4&$P_Amm2$&25.64&4&4&$P_Imm2$&25.65&4&4&$Pmc2_1$&26.66&2&2\\\hline
$Pmc2_11'$&26.67&4&4&$Pm'c2_1'$&26.68&2&2&$Pmc'2_1'$&26.69&2&2&$Pm'c'2_1$&26.70&2&2\\\hline
$P_amc2_1$&26.71&4&4&$P_bmc2_1$&26.72&4&4&$P_cmc2_1$&26.73&2&2&$P_Amc2_1$&26.74&2&2\\\hline
$P_Bmc2_1$&26.75&4&4&$P_Cmc2_1$&26.76&4&4&$P_Imc2_1$&26.77&4&4&$Pcc2$&27.78&2&2\\\hline
$Pcc21'$&27.79&4&4&$Pc'c2'$&27.80&2&2&$Pc'c'2$&27.81&2&2&$P_ccc2$&27.82&2&2\\\hline
$P_acc2$&27.83&4&4&$P_Ccc2$&27.84&4&4&$P_Acc2$&27.85&4&4&$P_Icc2$&27.86&4&4\\\hline
$Pma2$&28.87&2&2&$Pma21'$&28.88&4&4&$Pm'a2'$&28.89&2&2&$Pma'2'$&28.90&2&2\\\hline
$Pm'a'2$&28.91&2&2&$P_ama2$&28.92&2&2&$P_bma2$&28.93&4&4&$P_cma2$&28.94&4&4\\\hline
$P_Ama2$&28.95&4&4&$P_Bma2$&28.96&4&4&$P_Cma2$&28.97&4&2&$P_Ima2$&28.98&4&4\\\hline
$Pca2_1$&29.99&4&4&$Pca2_11'$&29.100&8&8&$Pc'a2_1'$&29.101&4&4&$Pca'2_1'$&29.102&4&4\\\hline
$Pc'a'2_1$&29.103&4&4&$P_aca2_1$&29.104&4&4&$P_bca2_1$&29.105&8&8&$P_cca2_1$&29.106&4&4\\\hline
$P_Aca2_1$&29.107&4&4&$P_Bca2_1$&29.108&4&4&$P_Cca2_1$&29.109&4&4&$P_Ica2_1$&29.110&4&4\\\hline
$Pnc2$&30.111&2&2&$Pnc21'$&30.112&4&4&$Pn'c2'$&30.113&2&2&$Pnc'2'$&30.114&2&2\\\hline
$Pn'c'2$&30.115&2&2&$P_anc2$&30.116&4&4&$P_bnc2$&30.117&4&4&$P_cnc2$&30.118&4&4\\\hline
$P_Anc2$&30.119&2&2&$P_Bnc2$&30.120&4&4&$P_Cnc2$&30.121&4&4&$P_Inc2$&30.122&4&4\\\hline
$Pmn2_1$&31.123&2&2&$Pmn2_11'$&31.124&4&4&$Pm'n2_1'$&31.125&2&2&$Pmn'2_1'$&31.126&2&2\\\hline
$Pm'n'2_1$&31.127&2&2&$P_amn2_1$&31.128&4&4&$P_bmn2_1$&31.129&4&4&$P_cmn2_1$&31.130&4&4\\\hline
$P_Amn2_1$&31.131&4&4&$P_Bmn2_1$&31.132&2&2&$P_Cmn2_1$&31.133&4&4&$P_Imn2_1$&31.134&2&2\\\hline
$Pba2$&32.135&2&2&$Pba21'$&32.136&4&4&$Pb'a2'$&32.137&2&2&$Pb'a'2$&32.138&2&2\\\hline
$P_cba2$&32.139&4&4&$P_bba2$&32.140&4&4&$P_Cba2$&32.141&4&2&$P_Aba2$&32.142&4&4\\\hline
$P_Iba2$&32.143&4&4&$Pna2_1$&33.144&4&4&$Pna2_11'$&33.145&8&8&$Pn'a2_1'$&33.146&4&4\\\hline
$Pna'2_1'$&33.147&4&4&$Pn'a'2_1$&33.148&4&4&$P_ana2_1$&33.149&4&4&$P_bna2_1$&33.150&8&8\\\hline
$P_cna2_1$&33.151&4&4&$P_Ana2_1$&33.152&4&4&$P_Bna2_1$&33.153&4&4&$P_Cna2_1$&33.154&4&4\\\hline
$P_Ina2_1$&33.155&4&4&$Pnn2$&34.156&2&2&$Pnn21'$&34.157&4&4&$Pn'n2'$&34.158&2&2\\\hline
$Pn'n'2$&34.159&2&2&$P_ann2$&34.160&4&4&$P_cnn2$&34.161&4&4&$P_Ann2$&34.162&4&4\\\hline
$P_Cnn2$&34.163&4&4&$P_Inn2$&34.164&2&2&$Cmm2$&35.165&2&2&$Cmm21'$&35.166&4&2\\\hline
$Cm'm2'$&35.167&2&1&$Cm'm'2$&35.168&2&1&$C_cmm2$&35.169&4&4&$C_amm2$&35.170&2&2\\\hline
$C_Amm2$&35.171&4&4&$Cmc2_1$&36.172&2&2&$Cmc2_11'$&36.173&4&4&$Cm'c2_1'$&36.174&2&2\\\hline
$Cmc'2_1'$&36.175&2&2&$Cm'c'2_1$&36.176&2&2&$C_cmc2_1$&36.177&4&2&$C_amc2_1$&36.178&4&4\\\hline
$C_Amc2_1$&36.179&4&2&$Ccc2$&37.180&2&2&$Ccc21'$&37.181&4&4&$Cc'c2'$&37.182&2&2\\\hline
$Cc'c'2$&37.183&2&2&$C_ccc2$&37.184&4&2&$C_acc2$&37.185&4&4&$C_Acc2$&37.186&4&2\\\hline
$Amm2$&38.187&2&2&$Amm21'$&38.188&2&2&$Am'm2'$&38.189&1&1&$Amm'2'$&38.190&1&1\\\hline
$Am'm'2$&38.191&1&1&$A_amm2$&38.192&2&2&$A_bmm2$&38.193&2&2&$A_Bmm2$&38.194&4&4\\\hline
$Abm2$&39.195&2&2&$Abm21'$&39.196&4&4&$Ab'm2'$&39.197&2&2&$Abm'2'$&39.198&2&2\\\hline
$Ab'm'2$&39.199&2&2&$A_abm2$&39.200&4&4&$A_bbm2$&39.201&2&2&$A_Bbm2$&39.202&4&2\\\hline
$Ama2$&40.203&2&2&$Ama21'$&40.204&4&4&$Am'a2'$&40.205&2&2&$Ama'2'$&40.206&2&2\\\hline
$Am'a'2$&40.207&2&2&$A_ama2$&40.208&2&2&$A_bma2$&40.209&4&4&$A_Bma2$&40.210&4&2\\\hline
$Aba2$&41.211&2&2&$Aba21'$&41.212&4&4&$Ab'a2'$&41.213&2&2&$Aba'2'$&41.214&2&2\\\hline
$Ab'a'2$&41.215&2&2&$A_aba2$&41.216&4&4&$A_bba2$&41.217&4&4&$A_Bba2$&41.218&4&2\\\hline
$Fmm2$&42.219&2&2&$Fmm21'$&42.220&4&2&$Fm'm2'$&42.221&2&1&$Fm'm'2$&42.222&2&1\\\hline
$F_Smm2$&42.223&2&2&$Fdd2$&43.224&2&2&$Fdd21'$&43.225&4&4&$Fd'd2'$&43.226&2&2\\\hline
$Fd'd'2$&43.227&2&2&$F_Sdd2$&43.228&4&4&$Imm2$&44.229&2&2&$Imm21'$&44.230&2&2\\\hline
$Im'm2'$&44.231&1&1&$Im'm'2$&44.232&1&1&$I_cmm2$&44.233&4&4&$I_amm2$&44.234&2&2\\\hline
$Iba2$&45.235&2&2&$Iba21'$&45.236&4&4&$Ib'a2'$&45.237&2&2&$Ib'a'2$&45.238&2&2\\\hline
$I_cba2$&45.239&4&2&$I_aba2$&45.240&4&4&$Ima2$&46.241&2&2&$Ima21'$&46.242&4&4\\\hline
$Im'a2'$&46.243&2&2&$Ima'2'$&46.244&2&2&$Im'a'2$&46.245&2&2&$I_cma2$&46.246&4&2\\\hline
$I_ama2$&46.247&2&2&$I_bma2$&46.248&4&4&$Pmmm$&47.249&2&2&$Pmmm1'$&47.250&2&2\\\hline
$Pm'mm$&47.251&2&2&$Pm'm'm$&47.252&1&1&$Pm'm'm'$&47.253&2&2&$P_ammm$&47.254&4&4\\\hline
$P_Cmmm$&47.255&4&4&$P_Immm$&47.256&4&4&$Pnnn$&48.257&4&4&$Pnnn1'$&48.258&8&4\\\hline
$Pn'nn$&48.259&2&2&$Pn'n'n$&48.260&4&2&$Pn'n'n'$&48.261&4&4&$P_cnnn$&48.262&8&4\\\hline
$P_Cnnn$&48.263&4&4&$P_Innn$&48.264&8&4&$Pccm$&49.265&2&2&$Pccm1'$&49.266&4&4\\\hline
$Pc'cm$&49.267&2&2&$Pccm'$&49.268&2&2&$Pc'c'm$&49.269&2&2&$Pc'cm'$&49.270&2&2\\\hline
$Pc'c'm'$&49.271&4&4&$P_accm$&49.272&4&4&$P_cccm$&49.273&2&2&$P_Bccm$&49.274&4&4\\\hline
$P_Cccm$&49.275&4&4&$P_Iccm$&49.276&4&4&$Pban$&50.277&4&4&$Pban1'$&50.278&8&4\\\hline
$Pb'an$&50.279&2&2&$Pban'$&50.280&2&2&$Pb'a'n$&50.281&4&2&$Pb'an'$&50.282&4&2\\\hline
$Pb'a'n'$&50.283&4&4&$P_aban$&50.284&4&4&$P_cban$&50.285&8&4&$P_Aban$&50.286&8&8\\\hline
$P_Cban$&50.287&4&4&$P_Iban$&50.288&8&8&$Pmma$&51.289&2&2&$Pmma1'$&51.290&4&4\\\hline
$Pm'ma$&51.291&2&2&$Pmm'a$&51.292&2&2&$Pmma'$&51.293&4&4&$Pm'm'a$&51.294&2&2\\\hline
$Pmm'a'$&51.295&2&2&$Pm'ma'$&51.296&2&2&$Pm'm'a'$&51.297&2&2&$P_amma$&51.298&2&2\\\hline
$P_bmma$&51.299&4&4&$P_cmma$&51.300&4&4&$P_Amma$&51.301&4&4&$P_Bmma$&51.302&4&4\\\hline
$P_Cmma$&51.303&4&4&$P_Imma$&51.304&4&4&$Pnna$&52.305&4&4&$Pnna1'$&52.306&8&8\\\hline
$Pn'na$&52.307&4&4&$Pnn'a$&52.308&4&4&$Pnna'$&52.309&4&4&$Pn'n'a$&52.310&4&4\\\hline
$Pnn'a'$&52.311&4&4&$Pn'na'$&52.312&4&4&$Pn'n'a'$&52.313&4&4&$P_anna$&52.314&8&4\\\hline
$P_bnna$&52.315&8&4&$P_cnna$&52.316&8&8&$P_Anna$&52.317&4&4&$P_Bnna$&52.318&8&4\\\hline
$P_Cnna$&52.319&8&4&$P_Inna$&52.320&4&4&$Pmna$&53.321&4&2&$Pmna1'$&53.322&8&4\\\hline
$Pm'na$&53.323&4&4&$Pmn'a$&53.324&4&4&$Pmna'$&53.325&4&4&$Pm'n'a$&53.326&4&2\\\hline
$Pmn'a'$&53.327&4&2&$Pm'na'$&53.328&4&2&$Pm'n'a'$&53.329&4&4&$P_amna$&53.330&4&4\\\hline
$P_bmna$&53.331&8&4&$P_cmna$&53.332&4&4&$P_Amna$&53.333&4&4&$P_Bmna$&53.334&2&2\\\hline
$P_Cmna$&53.335&8&4&$P_Imna$&53.336&4&4&$Pcca$&54.337&4&4&$Pcca1'$&54.338&8&8\\\hline
$Pc'ca$&54.339&4&4&$Pcc'a$&54.340&4&4&$Pcca'$&54.341&4&4&$Pc'c'a$&54.342&4&4\\\hline
$Pcc'a'$&54.343&4&4&$Pc'ca'$&54.344&4&4&$Pc'c'a'$&54.345&4&4&$P_acca$&54.346&4&4\\\hline
$P_bcca$&54.347&8&8&$P_ccca$&54.348&4&4&$P_Acca$&54.349&8&8&$P_Bcca$&54.350&4&4\\\hline
$P_Ccca$&54.351&8&4&$P_Icca$&54.352&8&8&$Pbam$&55.353&2&2&$Pbam1'$&55.354&4&4\\\hline
$Pb'am$&55.355&4&4&$Pbam'$&55.356&4&4&$Pb'a'm$&55.357&2&2&$Pb'am'$&55.358&2&2\\\hline
$Pb'a'm'$&55.359&4&4&$P_abam$&55.360&4&4&$P_cbam$&55.361&4&4&$P_Abam$&55.362&8&4\\\hline
$P_Cbam$&55.363&2&2&$P_Ibam$&55.364&4&4&$Pccn$&56.365&4&4&$Pccn1'$&56.366&8&8\\\hline
$Pc'cn$&56.367&4&4&$Pccn'$&56.368&4&4&$Pc'c'n$&56.369&4&4&$Pc'cn'$&56.370&4&4\\\hline
$Pc'c'n'$&56.371&4&4&$P_bccn$&56.372&8&8&$P_cccn$&56.373&8&4&$P_Accn$&56.374&8&4\\\hline
$P_Cccn$&56.375&4&4&$P_Iccn$&56.376&8&4&$Pbcm$&57.377&4&4&$Pbcm1'$&57.378&8&8\\\hline
$Pb'cm$&57.379&4&4&$Pbc'm$&57.380&4&4&$Pbcm'$&57.381&4&4&$Pb'c'm$&57.382&4&4\\\hline
$Pbc'm'$&57.383&4&4&$Pb'cm'$&57.384&4&4&$Pb'c'm'$&57.385&4&4&$P_abcm$&57.386&8&8\\\hline
$P_bbcm$&57.387&4&4&$P_cbcm$&57.388&4&4&$P_Abcm$&57.389&4&4&$P_Bbcm$&57.390&8&8\\\hline
$P_Cbcm$&57.391&8&4&$P_Ibcm$&57.392&8&4&$Pnnm$&58.393&2&2&$Pnnm1'$&58.394&4&4\\\hline
$Pn'nm$&58.395&4&4&$Pnnm'$&58.396&4&4&$Pn'n'm$&58.397&2&2&$Pnn'm'$&58.398&2&2\\\hline
$Pn'n'm'$&58.399&4&4&$P_annm$&58.400&8&4&$P_cnnm$&58.401&4&4&$P_Bnnm$&58.402&4&4\\\hline
$P_Cnnm$&58.403&4&4&$P_Innm$&58.404&2&2&$Pmmn$&59.405&4&4&$Pmmn1'$&59.406&8&4\\\hline
$Pm'mn$&59.407&2&2&$Pmmn'$&59.408&4&4&$Pm'm'n$&59.409&4&2&$Pmm'n'$&59.410&4&2\\\hline
$Pm'm'n'$&59.411&2&2&$P_bmmn$&59.412&4&4&$P_cmmn$&59.413&8&8&$P_Bmmn$&59.414&8&8\\\hline
$P_Cmmn$&59.415&4&4&$P_Immn$&59.416&8&4&$Pbcn$&60.417&4&4&$Pbcn1'$&60.418&8&8\\\hline
$Pb'cn$&60.419&4&4&$Pbc'n$&60.420&4&4&$Pbcn'$&60.421&4&4&$Pb'c'n$&60.422&4&4\\\hline
$Pbc'n'$&60.423&4&4&$Pb'cn'$&60.424&4&4&$Pb'c'n'$&60.425&4&4&$P_abcn$&60.426&8&8\\\hline
$P_bbcn$&60.427&8&8&$P_cbcn$&60.428&8&4&$P_Abcn$&60.429&8&8&$P_Bbcn$&60.430&8&4\\\hline
$P_Cbcn$&60.431&4&4&$P_Ibcn$&60.432&4&4&$Pbca$&61.433&4&4&$Pbca1'$&61.434&8&8\\\hline
$Pb'ca$&61.435&8&8&$Pb'c'a$&61.436&4&4&$Pb'c'a'$&61.437&8&8&$P_abca$&61.438&8&8\\\hline
$P_Cbca$&61.439&8&4&$P_Ibca$&61.440&8&8&$Pnma$&62.441&4&4&$Pnma1'$&62.442&8&8\\\hline
$Pn'ma$&62.443&4&4&$Pnm'a$&62.444&4&4&$Pnma'$&62.445&4&4&$Pn'm'a$&62.446&4&4\\\hline
$Pnm'a'$&62.447&4&4&$Pn'ma'$&62.448&4&4&$Pn'm'a'$&62.449&4&4&$P_anma$&62.450&8&4\\\hline
$P_bnma$&62.451&4&4&$P_cnma$&62.452&8&8&$P_Anma$&62.453&8&4&$P_Bnma$&62.454&4&4\\\hline
$P_Cnma$&62.455&8&8&$P_Inma$&62.456&4&4&$Cmcm$&63.457&4&2&$Cmcm1'$&63.458&8&4\\\hline
$Cm'cm$&63.459&2&2&$Cmc'm$&63.460&4&4&$Cmcm'$&63.461&2&2&$Cm'c'm$&63.462&4&2\\\hline
$Cmc'm'$&63.463&4&2&$Cm'cm'$&63.464&4&2&$Cm'c'm'$&63.465&2&2&$C_cmcm$&63.466&4&2\\\hline
$C_amcm$&63.467&4&4&$C_Amcm$&63.468&4&4&$Cmca$&64.469&4&2&$Cmca1'$&64.470&8&4\\\hline
$Cm'ca$&64.471&4&4&$Cmc'a$&64.472&4&4&$Cmca'$&64.473&4&4&$Cm'c'a$&64.474&4&2\\\hline
$Cmc'a'$&64.475&4&2&$Cm'ca'$&64.476&4&2&$Cm'c'a'$&64.477&4&4&$C_cmca$&64.478&4&4\\\hline
$C_amca$&64.479&4&4&$C_Amca$&64.480&4&2&$Cmmm$&65.481&2&2&$Cmmm1'$&65.482&4&2\\\hline
$Cm'mm$&65.483&2&2&$Cmmm'$&65.484&2&2&$Cm'm'm$&65.485&2&1&$Cmm'm'$&65.486&2&1\\\hline
$Cm'm'm'$&65.487&2&2&$C_cmmm$&65.488&4&4&$C_ammm$&65.489&4&2&$C_Ammm$&65.490&4&4\\\hline
$Cccm$&66.491&2&2&$Cccm1'$&66.492&4&4&$Cc'cm$&66.493&2&2&$Cccm'$&66.494&2&2\\\hline
$Cc'c'm$&66.495&2&2&$Ccc'm'$&66.496&2&2&$Cc'c'm'$&66.497&4&4&$C_cccm$&66.498&4&2\\\hline
$C_accm$&66.499&4&4&$C_Accm$&66.500&4&2&$Cmma$&67.501&2&2&$Cmma1'$&67.502&4&4\\\hline
$Cm'ma$&67.503&2&2&$Cmma'$&67.504&2&2&$Cm'm'a$&67.505&2&2&$Cmm'a'$&67.506&2&2\\\hline
$Cm'm'a'$&67.507&2&2&$C_cmma$&67.508&4&4&$C_amma$&67.509&2&2&$C_Amma$&67.510&4&4\\\hline
$Ccca$&68.511&4&4&$Ccca1'$&68.512&8&4&$Cc'ca$&68.513&4&2&$Ccca'$&68.514&4&2\\\hline
$Cc'c'a$&68.515&4&2&$Ccc'a'$&68.516&4&2&$Cc'c'a'$&68.517&4&4&$C_ccca$&68.518&4&4\\\hline
$C_acca$&68.519&4&4&$C_Acca$&68.520&4&4&$Fmmm$&69.521&2&2&$Fmmm1'$&69.522&4&2\\\hline
$Fm'mm$&69.523&2&2&$Fm'm'm$&69.524&2&1&$Fm'm'm'$&69.525&2&2&$F_Smmm$&69.526&4&2\\\hline
$Fddd$&70.527&4&4&$Fddd1'$&70.528&8&4&$Fd'dd$&70.529&2&2&$Fd'd'd$&70.530&4&2\\\hline
$Fd'd'd'$&70.531&4&4&$F_Sddd$&70.532&8&4&$Immm$&71.533&4&2&$Immm1'$&71.534&8&2\\\hline
$Im'mm$&71.535&2&2&$Im'm'm$&71.536&4&1&$Im'm'm'$&71.537&2&2&$I_cmmm$&71.538&4&4\\\hline
$Ibam$&72.539&4&2&$Ibam1'$&72.540&8&4&$Ib'am$&72.541&2&2&$Ibam'$&72.542&2&2\\\hline
$Ib'a'm$&72.543&4&2&$Iba'm'$&72.544&4&2&$Ib'a'm'$&72.545&4&4&$I_cbam$&72.546&4&2\\\hline
$I_bbam$&72.547&4&4&$Ibca$&73.548&4&4&$Ibca1'$&73.549&8&8&$Ib'ca$&73.550&4&4\\\hline
$Ib'c'a$&73.551&4&4&$Ib'c'a'$&73.552&4&4&$I_cbca$&73.553&4&4&$Imma$&74.554&2&2\\\hline
$Imma1'$&74.555&4&4&$Im'ma$&74.556&2&2&$Imma'$&74.557&4&4&$Im'm'a$&74.558&2&2\\\hline
$Imm'a'$&74.559&2&2&$Im'm'a'$&74.560&2&2&$I_cmma$&74.561&4&4&$I_bmma$&74.562&4&2\\\hline
$P4$&75.1&2&1&$P41'$&75.2&4&2&$P4'$&75.3&2&2&$P_c4$&75.4&4&2\\\hline
$P_C4$&75.5&4&2&$P_I4$&75.6&4&2&$P4_1$&76.7&4&4&$P4_11'$&76.8&8&8\\\hline
$P4_1'$&76.9&4&4&$P_c4_1$&76.10&4&4&$P_C4_1$&76.11&8&8&$P_I4_1$&76.12&4&4\\\hline
$P4_2$&77.13&2&2&$P4_21'$&77.14&4&4&$P4_2'$&77.15&2&2&$P_c4_2$&77.16&4&4\\\hline
$P_C4_2$&77.17&4&4&$P_I4_2$&77.18&4&4&$P4_3$&78.19&4&4&$P4_31'$&78.20&8&8\\\hline
$P4_3'$&78.21&4&4&$P_c4_3$&78.22&4&4&$P_C4_3$&78.23&8&8&$P_I4_3$&78.24&4&4\\\hline
$I4$&79.25&2&1&$I41'$&79.26&4&2&$I4'$&79.27&2&2&$I_c4$&79.28&4&2\\\hline
$I4_1$&80.29&2&2&$I4_11'$&80.30&4&4&$I4_1'$&80.31&2&2&$I_c4_1$&80.32&4&4\\\hline
$P\bar{4}$&81.33&2&1&$P\bar{4}1'$&81.34&4&2&$P\bar{4}'$&81.35&2&2&$P_c\bar{4}$&81.36&4&2\\\hline
$P_C\bar{4}$&81.37&4&2&$P_I\bar{4}$&81.38&4&2&$I\bar{4}$&82.39&1&1&$I\bar{4}1'$&82.40&2&2\\\hline
$I\bar{4}'$&82.41&2&2&$I_c\bar{4}$&82.42&4&2&$P4/m$&83.43&2&1&$P4/m1'$&83.44&4&2\\\hline
$P4'/m$&83.45&2&2&$P4/m'$&83.46&2&2&$P4'/m'$&83.47&2&2&$P_c4/m$&83.48&4&2\\\hline
$P_C4/m$&83.49&4&2&$P_I4/m$&83.50&4&2&$P4_2/m$&84.51&2&2&$P4_2/m1'$&84.52&4&4\\\hline
$P4_2'/m$&84.53&2&2&$P4_2/m'$&84.54&4&4&$P4_2'/m'$&84.55&2&2&$P_c4_2/m$&84.56&4&4\\\hline
$P_C4_2/m$&84.57&4&4&$P_I4_2/m$&84.58&4&4&$P4/n$&85.59&4&2&$P4/n1'$&85.60&8&4\\\hline
$P4'/n$&85.61&4&4&$P4/n'$&85.62&4&2&$P4'/n'$&85.63&4&2&$P_c4/n$&85.64&8&4\\\hline
$P_C4/n$&85.65&4&4&$P_I4/n$&85.66&8&4&$P4_2/n$&86.67&4&2&$P4_2/n1'$&86.68&8&4\\\hline
$P4_2'/n$&86.69&4&4&$P4_2/n'$&86.70&4&4&$P4_2'/n'$&86.71&4&2&$P_c4_2/n$&86.72&8&4\\\hline
$P_C4_2/n$&86.73&4&4&$P_I4_2/n$&86.74&8&4&$I4/m$&87.75&4&1&$I4/m1'$&87.76&8&2\\\hline
$I4'/m$&87.77&4&2&$I4/m'$&87.78&2&2&$I4'/m'$&87.79&2&2&$I_c4/m$&87.80&4&2\\\hline
$I4_1/a$&88.81&4&2&$I4_1/a1'$&88.82&8&4&$I4_1'/a$&88.83&4&4&$I4_1/a'$&88.84&4&4\\\hline
$I4_1'/a'$&88.85&2&2&$I_c4_1/a$&88.86&8&4&$P422$&89.87&2&2&$P4221'$&89.88&4&2\\\hline
$P4'22'$&89.89&2&2&$P42'2'$&89.90&2&1&$P4'2'2$&89.91&2&2&$P_c422$&89.92&4&2\\\hline
$P_C422$&89.93&4&4&$P_I422$&89.94&4&4&$P42_12$&90.95&4&2&$P42_121'$&90.96&4&4\\\hline
$P4'2_12'$&90.97&4&2&$P42_1'2'$&90.98&2&2&$P4'2_1'2$&90.99&4&4&$P_c42_12$&90.100&4&4\\\hline
$P_C42_12$&90.101&4&2&$P_I42_12$&90.102&4&2&$P4_122$&91.103&4&4&$P4_1221'$&91.104&8&8\\\hline
$P4_1'22'$&91.105&4&4&$P4_12'2'$&91.106&4&4&$P4_1'2'2$&91.107&4&4&$P_c4_122$&91.108&4&4\\\hline
$P_C4_122$&91.109&8&8&$P_I4_122$&91.110&8&4&$P4_12_12$&92.111&4&4&$P4_12_121'$&92.112&8&8\\\hline
$P4_1'2_12'$&92.113&4&4&$P4_12_1'2'$&92.114&4&4&$P4_1'2_1'2$&92.115&4&4&$P_c4_12_12$&92.116&8&4\\\hline
$P_C4_12_12$&92.117&8&8&$P_I4_12_12$&92.118&8&4&$P4_222$&93.119&4&4&$P4_2221'$&93.120&4&4\\\hline
$P4_2'22'$&93.121&2&2&$P4_22'2'$&93.122&2&2&$P4_2'2'2$&93.123&2&2&$P_c4_222$&93.124&4&4\\\hline
$P_C4_222$&93.125&4&4&$P_I4_222$&93.126&4&4&$P4_22_12$&94.127&4&4&$P4_22_121'$&94.128&8&4\\\hline
$P4_2'2_12'$&94.129&4&2&$P4_22_1'2'$&94.130&4&2&$P4_2'2_1'2$&94.131&4&4&$P_c4_22_12$&94.132&8&4\\\hline
$P_C4_22_12$&94.133&4&4&$P_I4_22_12$&94.134&4&4&$P4_322$&95.135&4&4&$P4_3221'$&95.136&8&8\\\hline
$P4_3'22'$&95.137&4&4&$P4_32'2'$&95.138&4&4&$P4_3'2'2$&95.139&4&4&$P_c4_322$&95.140&4&4\\\hline
$P_C4_322$&95.141&8&8&$P_I4_322$&95.142&8&4&$P4_32_12$&96.143&4&4&$P4_32_121'$&96.144&8&8\\\hline
$P4_3'2_12'$&96.145&4&4&$P4_32_1'2'$&96.146&4&4&$P4_3'2_1'2$&96.147&4&4&$P_c4_32_12$&96.148&8&4\\\hline
$P_C4_32_12$&96.149&8&8&$P_I4_32_12$&96.150&8&4&$I422$&97.151&2&2&$I4221'$&97.152&4&2\\\hline
$I4'22'$&97.153&2&2&$I42'2'$&97.154&2&1&$I4'2'2$&97.155&2&2&$I_c422$&97.156&4&2\\\hline
$I4_122$&98.157&4&4&$I4_1221'$&98.158&8&4&$I4_1'22'$&98.159&4&2&$I4_12'2'$&98.160&4&2\\\hline
$I4_1'2'2$&98.161&4&4&$I_c4_122$&98.162&4&4&$P4mm$&99.163&2&2&$P4mm1'$&99.164&4&2\\\hline
$P4'm'm$&99.165&2&2&$P4'mm'$&99.166&2&2&$P4m'm'$&99.167&2&1&$P_c4mm$&99.168&4&4\\\hline
$P_C4mm$&99.169&4&4&$P_I4mm$&99.170&4&4&$P4bm$&100.171&4&2&$P4bm1'$&100.172&4&4\\\hline
$P4'b'm$&100.173&4&4&$P4'bm'$&100.174&4&2&$P4b'm'$&100.175&2&2&$P_c4bm$&100.176&8&4\\\hline
$P_C4bm$&100.177&4&2&$P_I4bm$&100.178&8&4&$P4_2cm$&101.179&4&4&$P4_2cm1'$&101.180&8&4\\\hline
$P4_2'c'm$&101.181&4&4&$P4_2'cm'$&101.182&4&2&$P4_2c'm'$&101.183&4&2&$P_c4_2cm$&101.184&4&4\\\hline
$P_C4_2cm$&101.185&8&4&$P_I4_2cm$&101.186&8&8&$P4_2nm$&102.187&4&4&$P4_2nm1'$&102.188&8&4\\\hline
$P4_2'n'm$&102.189&4&4&$P4_2'nm'$&102.190&4&2&$P4_2n'm'$&102.191&4&2&$P_c4_2nm$&102.192&8&8\\\hline
$P_C4_2nm$&102.193&8&4&$P_I4_2nm$&102.194&4&4&$P4cc$&103.195&4&2&$P4cc1'$&103.196&8&4\\\hline
$P4'c'c$&103.197&4&4&$P4'cc'$&103.198&4&4&$P4c'c'$&103.199&4&2&$P_c4cc$&103.200&4&2\\\hline
$P_C4cc$&103.201&8&4&$P_I4cc$&103.202&4&4&$P4nc$&104.203&4&2&$P4nc1'$&104.204&8&4\\\hline
$P4'n'c$&104.205&4&4&$P4'nc'$&104.206&4&4&$P4n'c'$&104.207&4&2&$P_c4nc$&104.208&4&4\\\hline
$P_C4nc$&104.209&8&4&$P_I4nc$&104.210&4&2&$P4_2mc$&105.211&4&4&$P4_2mc1'$&105.212&4&4\\\hline
$P4_2'm'c$&105.213&2&2&$P4_2'mc'$&105.214&4&4&$P4_2m'c'$&105.215&2&2&$P_c4_2mc$&105.216&4&4\\\hline
$P_C4_2mc$&105.217&8&8&$P_I4_2mc$&105.218&4&4&$P4_2bc$&106.219&4&4&$P4_2bc1'$&106.220&8&8\\\hline
$P4_2'b'c$&106.221&4&4&$P4_2'bc'$&106.222&4&4&$P4_2b'c'$&106.223&4&4&$P_c4_2bc$&106.224&8&4\\\hline
$P_C4_2bc$&106.225&8&4&$P_I4_2bc$&106.226&8&4&$I4mm$&107.227&2&2&$I4mm1'$&107.228&4&2\\\hline
$I4'm'm$&107.229&2&2&$I4'mm'$&107.230&2&2&$I4m'm'$&107.231&2&1&$I_c4mm$&107.232&4&4\\\hline
$I4cm$&108.233&4&2&$I4cm1'$&108.234&4&4&$I4'c'm$&108.235&4&4&$I4'cm'$&108.236&4&2\\\hline
$I4c'm'$&108.237&2&2&$I_c4cm$&108.238&4&2&$I4_1md$&109.239&4&4&$I4_1md1'$&109.240&4&4\\\hline
$I4_1'm'd$&109.241&2&2&$I4_1'md'$&109.242&4&4&$I4_1m'd'$&109.243&2&2&$I_c4_1md$&109.244&8&8\\\hline
$I4_1cd$&110.245&4&4&$I4_1cd1'$&110.246&8&8&$I4_1'c'd$&110.247&4&4&$I4_1'cd'$&110.248&4&4\\\hline
$I4_1c'd'$&110.249&4&4&$I_c4_1cd$&110.250&8&4&$P\bar{4}2m$&111.251&2&2&$P\bar{4}2m1'$&111.252&4&2\\\hline
$P\bar{4}'2'm$&111.253&2&2&$P\bar{4}'2m'$&111.254&2&2&$P\bar{4}2'm'$&111.255&2&1&$P_c\bar{4}2m$&111.256&4&4\\\hline
$P_C\bar{4}2m$&111.257&4&4&$P_I\bar{4}2m$&111.258&4&4&$P\bar{4}2c$&112.259&2&2&$P\bar{4}2c1'$&112.260&4&4\\\hline
$P\bar{4}'2'c$&112.261&2&2&$P\bar{4}'2c'$&112.262&4&4&$P\bar{4}2'c'$&112.263&2&2&$P_c\bar{4}2c$&112.264&4&2\\\hline
$P_C\bar{4}2c$&112.265&8&4&$P_I\bar{4}2c$&112.266&4&4&$P\bar{4}2_1m$&113.267&4&2&$P\bar{4}2_1m1'$&113.268&4&4\\\hline
$P\bar{4}'2_1'm$&113.269&4&4&$P\bar{4}'2_1m'$&113.270&4&2&$P\bar{4}2_1'm'$&113.271&2&2&$P_c\bar{4}2_1m$&113.272&8&4\\\hline
$P_C\bar{4}2_1m$&113.273&4&2&$P_I\bar{4}2_1m$&113.274&4&4&$P\bar{4}2_1c$&114.275&4&2&$P\bar{4}2_1c1'$&114.276&8&4\\\hline
$P\bar{4}'2_1'c$&114.277&4&4&$P\bar{4}'2_1c'$&114.278&4&4&$P\bar{4}2_1'c'$&114.279&4&2&$P_c\bar{4}2_1c$&114.280&4&4\\\hline
$P_C\bar{4}2_1c$&114.281&8&4&$P_I\bar{4}2_1c$&114.282&4&2&$P\bar{4}m2$&115.283&2&2&$P\bar{4}m21'$&115.284&4&2\\\hline
$P\bar{4}'m'2$&115.285&2&2&$P\bar{4}'m2'$&115.286&2&2&$P\bar{4}m'2'$&115.287&2&1&$P_c\bar{4}m2$&115.288&4&4\\\hline
$P_C\bar{4}m2$&115.289&4&4&$P_I\bar{4}m2$&115.290&4&4&$P\bar{4}c2$&116.291&4&2&$P\bar{4}c21'$&116.292&8&4\\\hline
$P\bar{4}'c'2$&116.293&4&4&$P\bar{4}'c2'$&116.294&4&2&$P\bar{4}c'2'$&116.295&4&2&$P_c\bar{4}c2$&116.296&4&2\\\hline
$P_C\bar{4}c2$&116.297&4&4&$P_I\bar{4}c2$&116.298&4&4&$P\bar{4}b2$&117.299&4&2&$P\bar{4}b21'$&117.300&4&4\\\hline
$P\bar{4}'b'2$&117.301&4&4&$P\bar{4}'b2'$&117.302&4&2&$P\bar{4}b'2'$&117.303&2&2&$P_c\bar{4}b2$&117.304&4&4\\\hline
$P_C\bar{4}b2$&117.305&4&2&$P_I\bar{4}b2$&117.306&8&4&$P\bar{4}n2$&118.307&4&2&$P\bar{4}n21'$&118.308&4&4\\\hline
$P\bar{4}'n'2$&118.309&4&4&$P\bar{4}'n2'$&118.310&4&2&$P\bar{4}n'2'$&118.311&2&2&$P_c\bar{4}n2$&118.312&4&4\\\hline
$P_C\bar{4}n2$&118.313&4&4&$P_I\bar{4}n2$&118.314&4&2&$I\bar{4}m2$&119.315&2&2&$I\bar{4}m21'$&119.316&2&2\\\hline
$I\bar{4}'m'2$&119.317&2&2&$I\bar{4}'m2'$&119.318&2&2&$I\bar{4}m'2'$&119.319&1&1&$I_c\bar{4}m2$&119.320&4&4\\\hline
$I\bar{4}c2$&120.321&2&2&$I\bar{4}c21'$&120.322&4&4&$I\bar{4}'c'2$&120.323&4&4&$I\bar{4}'c2'$&120.324&2&2\\\hline
$I\bar{4}c'2'$&120.325&2&2&$I_c\bar{4}c2$&120.326&4&2&$I\bar{4}2m$&121.327&2&2&$I\bar{4}2m1'$&121.328&4&2\\\hline
$I\bar{4}'2'm$&121.329&2&2&$I\bar{4}'2m'$&121.330&2&2&$I\bar{4}2'm'$&121.331&2&1&$I_c\bar{4}2m$&121.332&4&2\\\hline
$I\bar{4}2d$&122.333&4&2&$I\bar{4}2d1'$&122.334&8&4&$I\bar{4}'2'd$&122.335&4&4&$I\bar{4}'2d'$&122.336&4&4\\\hline
$I\bar{4}2'd'$&122.337&4&2&$I_c\bar{4}2d$&122.338&4&4&$P4/mmm$&123.339&4&2&$P4/mmm1'$&123.340&4&2\\\hline
$P4/m'mm$&123.341&2&2&$P4'/mm'm$&123.342&2&2&$P4'/mmm'$&123.343&4&2&$P4'/m'm'm$&123.344&2&2\\\hline
$P4/mm'm'$&123.345&2&1&$P4'/m'mm'$&123.346&2&2&$P4/m'm'm'$&123.347&2&2&$P_c4/mmm$&123.348&8&4\\\hline
$P_C4/mmm$&123.349&4&4&$P_I4/mmm$&123.350&8&4&$P4/mcc$&124.351&4&2&$P4/mcc1'$&124.352&8&4\\\hline
$P4/m'cc$&124.353&4&2&$P4'/mc'c$&124.354&4&4&$P4'/mcc'$&124.355&4&4&$P4'/m'c'c$&124.356&4&4\\\hline
$P4/mc'c'$&124.357&4&2&$P4'/m'cc'$&124.358&4&4&$P4/m'c'c'$&124.359&4&4&$P_c4/mcc$&124.360&4&2\\\hline
$P_C4/mcc$&124.361&8&4&$P_I4/mcc$&124.362&4&4&$P4/nbm$&125.363&4&4&$P4/nbm1'$&125.364&8&4\\\hline
$P4/n'bm$&125.365&4&2&$P4'/nb'm$&125.366&4&4&$P4'/nbm'$&125.367&4&4&$P4'/n'b'm$&125.368&4&4\\\hline
$P4/nb'm'$&125.369&4&2&$P4'/n'bm'$&125.370&4&2&$P4/n'b'm'$&125.371&4&4&$P_c4/nbm$&125.372&8&4\\\hline
$P_C4/nbm$&125.373&4&4&$P_I4/nbm$&125.374&8&8&$P4/nnc$&126.375&8&4&$P4/nnc1'$&126.376&16&4\\\hline
$P4/n'nc$&126.377&4&2&$P4'/nn'c$&126.378&8&4&$P4'/nnc'$&126.379&8&4&$P4'/n'n'c$&126.380&4&4\\\hline
$P4/nn'c'$&126.381&8&2&$P4'/n'nc'$&126.382&4&4&$P4/n'n'c'$&126.383&4&4&$P_c4/nnc$&126.384&8&4\\\hline
$P_C4/nnc$&126.385&8&8&$P_I4/nnc$&126.386&8&4&$P4/mbm$&127.387&4&2&$P4/mbm1'$&127.388&4&4\\\hline
$P4/m'bm$&127.389&4&4&$P4'/mb'm$&127.390&4&4&$P4'/mbm'$&127.391&4&2&$P4'/m'b'm$&127.392&4&4\\\hline
$P4/mb'm'$&127.393&2&2&$P4'/m'bm'$&127.394&4&4&$P4/m'b'm'$&127.395&4&4&$P_c4/mbm$&127.396&8&4\\\hline
$P_C4/mbm$&127.397&4&2&$P_I4/mbm$&127.398&8&4&$P4/mnc$&128.399&4&2&$P4/mnc1'$&128.400&8&4\\\hline
$P4/m'nc$&128.401&4&4&$P4'/mn'c$&128.402&4&4&$P4'/mnc'$&128.403&4&4&$P4'/m'n'c$&128.404&4&4\\\hline
$P4/mn'c'$&128.405&4&2&$P4'/m'nc'$&128.406&4&4&$P4/m'n'c'$&128.407&4&4&$P_c4/mnc$&128.408&4&4\\\hline
$P_C4/mnc$&128.409&8&4&$P_I4/mnc$&128.410&4&2&$P4/nmm$&129.411&4&4&$P4/nmm1'$&129.412&8&4\\\hline
$P4/n'mm$&129.413&4&4&$P4'/nm'm$&129.414&4&4&$P4'/nmm'$&129.415&4&4&$P4'/n'm'm$&129.416&4&2\\\hline
$P4/nm'm'$&129.417&4&2&$P4'/n'mm'$&129.418&4&4&$P4/n'm'm'$&129.419&4&2&$P_c4/nmm$&129.420&8&8\\\hline
$P_C4/nmm$&129.421&4&4&$P_I4/nmm$&129.422&8&4&$P4/ncc$&130.423&8&4&$P4/ncc1'$&130.424&16&8\\\hline
$P4/n'cc$&130.425&4&4&$P4'/nc'c$&130.426&8&8&$P4'/ncc'$&130.427&8&4&$P4'/n'c'c$&130.428&8&4\\\hline
$P4/nc'c'$&130.429&8&4&$P4'/n'cc'$&130.430&8&4&$P4/n'c'c'$&130.431&8&4&$P_c4/ncc$&130.432&8&4\\\hline
$P_C4/ncc$&130.433&8&4&$P_I4/ncc$&130.434&8&4&$P4_2/mmc$&131.435&4&4&$P4_2/mmc1'$&131.436&4&4\\\hline
$P4_2/m'mc$&131.437&4&4&$P4_2'/mm'c$&131.438&2&2&$P4_2'/mmc'$&131.439&4&4&$P4_2'/m'm'c$&131.440&2&2\\\hline
$P4_2/mm'c'$&131.441&2&2&$P4_2'/m'mc'$&131.442&4&4&$P4_2/m'm'c'$&131.443&4&4&$P_c4_2/mmc$&131.444&8&4\\\hline
$P_C4_2/mmc$&131.445&8&8&$P_I4_2/mmc$&131.446&8&4&$P4_2/mcm$&132.447&4&4&$P4_2/mcm1'$&132.448&8&4\\\hline
$P4_2/m'cm$&132.449&4&4&$P4_2'/mc'm$&132.450&4&4&$P4_2'/mcm'$&132.451&4&2&$P4_2'/m'c'm$&132.452&4&4\\\hline
$P4_2/mc'm'$&132.453&4&2&$P4_2'/m'cm'$&132.454&4&2&$P4_2/m'c'm'$&132.455&4&4&$P_c4_2/mcm$&132.456&4&4\\\hline
$P_C4_2/mcm$&132.457&8&4&$P_I4_2/mcm$&132.458&8&8&$P4_2/nbc$&133.459&8&4&$P4_2/nbc1'$&133.460&16&8\\\hline
$P4_2/n'bc$&133.461&4&4&$P4_2'/nb'c$&133.462&8&4&$P4_2'/nbc'$&133.463&8&4&$P4_2'/n'b'c$&133.464&4&4\\\hline
$P4_2/nb'c'$&133.465&8&4&$P4_2'/n'bc'$&133.466&4&4&$P4_2/n'b'c'$&133.467&8&8&$P_c4_2/nbc$&133.468&8&4\\\hline
$P_C4_2/nbc$&133.469&8&4&$P_I4_2/nbc$&133.470&8&8&$P4_2/nnm$&134.471&4&4&$P4_2/nnm1'$&134.472&8&4\\\hline
$P4_2/n'nm$&134.473&4&4&$P4_2'/nn'm$&134.474&4&4&$P4_2'/nnm'$&134.475&4&4&$P4_2'/n'n'm$&134.476&4&4\\\hline
$P4_2/nn'm'$&134.477&4&2&$P4_2'/n'nm'$&134.478&4&2&$P4_2/n'n'm'$&134.479&4&4&$P_c4_2/nnm$&134.480&8&8\\\hline
$P_C4_2/nnm$&134.481&8&4&$P_I4_2/nnm$&134.482&8&4&$P4_2/mbc$&135.483&4&4&$P4_2/mbc1'$&135.484&8&8\\\hline
$P4_2/m'bc$&135.485&4&4&$P4_2'/mb'c$&135.486&4&4&$P4_2'/mbc'$&135.487&4&4&$P4_2'/m'b'c$&135.488&4&4\\\hline
$P4_2/mb'c'$&135.489&4&4&$P4_2'/m'bc'$&135.490&4&4&$P4_2/m'b'c'$&135.491&8&8&$P_c4_2/mbc$&135.492&8&4\\\hline
$P_C4_2/mbc$&135.493&8&4&$P_I4_2/mbc$&135.494&8&4&$P4_2/mnm$&136.495&4&4&$P4_2/mnm1'$&136.496&8&4\\\hline
$P4_2/m'nm$&136.497&4&4&$P4_2'/mn'm$&136.498&4&4&$P4_2'/mnm'$&136.499&4&2&$P4_2'/m'n'm$&136.500&4&4\\\hline
$P4_2/mn'm'$&136.501&4&2&$P4_2'/m'nm'$&136.502&4&4&$P4_2/m'n'm'$&136.503&4&4&$P_c4_2/mnm$&136.504&8&8\\\hline
$P_C4_2/mnm$&136.505&8&4&$P_I4_2/mnm$&136.506&4&4&$P4_2/nmc$&137.507&8&4&$P4_2/nmc1'$&137.508&16&4\\\hline
$P4_2/n'mc$&137.509&4&4&$P4_2'/nm'c$&137.510&8&4&$P4_2'/nmc'$&137.511&8&4&$P4_2'/n'm'c$&137.512&4&2\\\hline
$P4_2/nm'c'$&137.513&8&2&$P4_2'/n'mc'$&137.514&4&4&$P4_2/n'm'c'$&137.515&4&4&$P_c4_2/nmc$&137.516&8&8\\\hline
$P_C4_2/nmc$&137.517&8&8&$P_I4_2/nmc$&137.518&8&4&$P4_2/ncm$&138.519&4&4&$P4_2/ncm1'$&138.520&8&8\\\hline
$P4_2/n'cm$&138.521&8&4&$P4_2'/nc'm$&138.522&8&4&$P4_2'/ncm'$&138.523&4&4&$P4_2'/n'c'm$&138.524&8&4\\\hline
$P4_2/nc'm'$&138.525&4&4&$P4_2'/n'cm'$&138.526&4&4&$P4_2/n'c'm'$&138.527&8&4&$P_c4_2/ncm$&138.528&8&4\\\hline
$P_C4_2/ncm$&138.529&8&4&$P_I4_2/ncm$&138.530&8&8&$I4/mmm$&139.531&4&2&$I4/mmm1'$&139.532&8&2\\\hline
$I4/m'mm$&139.533&4&2&$I4'/mm'm$&139.534&4&2&$I4'/mmm'$&139.535&4&2&$I4'/m'm'm$&139.536&2&2\\\hline
$I4/mm'm'$&139.537&4&1&$I4'/m'mm'$&139.538&4&2&$I4/m'm'm'$&139.539&2&2&$I_c4/mmm$&139.540&4&4\\\hline
$I4/mcm$&140.541&4&2&$I4/mcm1'$&140.542&8&4&$I4/m'cm$&140.543&4&2&$I4'/mc'm$&140.544&4&4\\\hline
$I4'/mcm'$&140.545&4&2&$I4'/m'c'm$&140.546&4&4&$I4/mc'm'$&140.547&4&2&$I4'/m'cm'$&140.548&4&2\\\hline
$I4/m'c'm'$&140.549&4&4&$I_c4/mcm$&140.550&4&2&$I4_1/amd$&141.551&4&4&$I4_1/amd1'$&141.552&8&4\\\hline
$I4_1/a'md$&141.553&4&4&$I4_1'/am'd$&141.554&4&4&$I4_1'/amd'$&141.555&4&4&$I4_1'/a'm'd$&141.556&2&2\\\hline
$I4_1/am'd'$&141.557&4&2&$I4_1'/a'md'$&141.558&4&4&$I4_1/a'm'd'$&141.559&4&4&$I_c4_1/amd$&141.560&8&8\\\hline
$I4_1/acd$&142.561&8&4&$I4_1/acd1'$&142.562&16&8&$I4_1/a'cd$&142.563&8&4&$I4_1'/ac'd$&142.564&8&8\\\hline
$I4_1'/acd'$&142.565&8&4&$I4_1'/a'c'd$&142.566&8&4&$I4_1/ac'd'$&142.567&8&4&$I4_1'/a'cd'$&142.568&8&4\\\hline
$I4_1/a'c'd'$&142.569&8&8&$I_c4_1/acd$&142.570&8&4&$P3$&143.1&1&1&$P31'$&143.2&2&2\\\hline
$P_c3$&143.3&2&2&$P3_1$&144.4&3&3&$P3_11'$&144.5&6&6&$P_c3_1$&144.6&6&6\\\hline
$P3_2$&145.7&3&3&$P3_21'$&145.8&6&6&$P_c3_2$&145.9&6&6&$R3$&146.10&1&1\\\hline
$R31'$&146.11&2&2&$R_I3$&146.12&2&2&$P\bar{3}$&147.13&3&1&$P\bar{3}1'$&147.14&6&2\\\hline
$P\bar{3}'$&147.15&2&2&$P_c\bar{3}$&147.16&6&2&$R\bar{3}$&148.17&3&1&$R\bar{3}1'$&148.18&6&2\\\hline
$R\bar{3}'$&148.19&2&2&$R_I\bar{3}$&148.20&6&2&$P312$&149.21&2&1&$P3121'$&149.22&2&2\\\hline
$P312'$&149.23&1&1&$P_c312$&149.24&2&2&$P321$&150.25&2&1&$P3211'$&150.26&4&2\\\hline
$P32'1$&150.27&2&1&$P_c321$&150.28&4&2&$P3_112$&151.29&3&3&$P3_1121'$&151.30&6&6\\\hline
$P3_112'$&151.31&3&3&$P_c3_112$&151.32&6&6&$P3_121$&152.33&3&3&$P3_1211'$&152.34&6&6\\\hline
$P3_12'1$&152.35&3&3&$P_c3_121$&152.36&6&6&$P3_212$&153.37&3&3&$P3_2121'$&153.38&6&6\\\hline
$P3_212'$&153.39&3&3&$P_c3_212$&153.40&6&6&$P3_221$&154.41&3&3&$P3_2211'$&154.42&6&6\\\hline
$P3_22'1$&154.43&3&3&$P_c3_221$&154.44&6&6&$R32$&155.45&2&1&$R321'$&155.46&2&2\\\hline
$R32'$&155.47&1&1&$R_I32$&155.48&2&2&$P3m1$&156.49&2&1&$P3m11'$&156.50&2&2\\\hline
$P3m'1$&156.51&1&1&$P_c3m1$&156.52&4&2&$P31m$&157.53&2&1&$P31m1'$&157.54&4&2\\\hline
$P31m'$&157.55&2&1&$P_c31m$&157.56&4&2&$P3c1$&158.57&2&2&$P3c11'$&158.58&4&4\\\hline
$P3c'1$&158.59&2&2&$P_c3c1$&158.60&2&2&$P31c$&159.61&2&2&$P31c1'$&159.62&4&4\\\hline
$P31c'$&159.63&2&2&$P_c31c$&159.64&4&2&$R3m$&160.65&2&1&$R3m1'$&160.66&2&2\\\hline
$R3m'$&160.67&1&1&$R_I3m$&160.68&4&2&$R3c$&161.69&2&2&$R3c1'$&161.70&4&4\\\hline
$R3c'$&161.71&2&2&$R_I3c$&161.72&2&2&$P\bar{3}1m$&162.73&4&1&$P\bar{3}1m1'$&162.74&6&2\\\hline
$P\bar{3}'1m$&162.75&2&2&$P\bar{3}'1m'$&162.76&4&2&$P\bar{3}1m'$&162.77&3&1&$P_c\bar{3}1m$&162.78&6&2\\\hline
$P\bar{3}1c$&163.79&6&2&$P\bar{3}1c1'$&163.80&12&4&$P\bar{3}'1c$&163.81&2&2&$P\bar{3}'1c'$&163.82&4&2\\\hline
$P\bar{3}1c'$&163.83&6&2&$P_c\bar{3}1c$&163.84&6&2&$P\bar{3}m1$&164.85&4&1&$P\bar{3}m11'$&164.86&6&2\\\hline
$P\bar{3}'m1$&164.87&4&2&$P\bar{3}'m'1$&164.88&2&2&$P\bar{3}m'1$&164.89&3&1&$P_c\bar{3}m1$&164.90&8&2\\\hline
$P\bar{3}c1$&165.91&6&2&$P\bar{3}c11'$&165.92&12&4&$P\bar{3}'c1$&165.93&4&2&$P\bar{3}'c'1$&165.94&4&2\\\hline
$P\bar{3}c'1$&165.95&6&2&$P_c\bar{3}c1$&165.96&6&2&$R\bar{3}m$&166.97&3&1&$R\bar{3}m1'$&166.98&6&2\\\hline
$R\bar{3}'m$&166.99&2&2&$R\bar{3}'m'$&166.100&2&2&$R\bar{3}m'$&166.101&3&1&$R_I\bar{3}m$&166.102&6&2\\\hline
$R\bar{3}c$&167.103&6&2&$R\bar{3}c1'$&167.104&12&4&$R\bar{3}'c$&167.105&2&2&$R\bar{3}'c'$&167.106&4&2\\\hline
$R\bar{3}c'$&167.107&6&2&$R_I\bar{3}c$&167.108&6&2&$P6$&168.109&3&1&$P61'$&168.110&6&2\\\hline
$P6'$&168.111&3&1&$P_c6$&168.112&6&2&$P6_1$&169.113&6&6&$P6_11'$&169.114&12&12\\\hline
$P6_1'$&169.115&6&6&$P_c6_1$&169.116&6&6&$P6_5$&170.117&6&6&$P6_51'$&170.118&12&12\\\hline
$P6_5'$&170.119&6&6&$P_c6_5$&170.120&6&6&$P6_2$&171.121&3&3&$P6_21'$&171.122&6&6\\\hline
$P6_2'$&171.123&3&3&$P_c6_2$&171.124&6&6&$P6_4$&172.125&3&3&$P6_41'$&172.126&6&6\\\hline
$P6_4'$&172.127&3&3&$P_c6_4$&172.128&6&6&$P6_3$&173.129&2&2&$P6_31'$&173.130&4&4\\\hline
$P6_3'$&173.131&2&2&$P_c6_3$&173.132&6&2&$P\bar{6}$&174.133&1&1&$P\bar{6}1'$&174.134&2&2\\\hline
$P\bar{6}'$&174.135&2&1&$P_c\bar{6}$&174.136&2&2&$P6/m$&175.137&3&1&$P6/m1'$&175.138&6&2\\\hline
$P6'/m$&175.139&2&2&$P6/m'$&175.140&4&2&$P6'/m'$&175.141&4&1&$P_c6/m$&175.142&6&2\\\hline
$P6_3/m$&176.143&6&2&$P6_3/m1'$&176.144&12&4&$P6_3'/m$&176.145&2&2&$P6_3/m'$&176.146&4&2\\\hline
$P6_3'/m'$&176.147&6&2&$P_c6_3/m$&176.148&6&2&$P622$&177.149&4&2&$P6221'$&177.150&6&2\\\hline
$P6'2'2$&177.151&4&1&$P6'22'$&177.152&3&1&$P62'2'$&177.153&3&1&$P_c622$&177.154&6&2\\\hline
$P6_122$&178.155&6&6&$P6_1221'$&178.156&12&12&$P6_1'2'2$&178.157&6&6&$P6_1'22'$&178.158&6&6\\\hline
$P6_12'2'$&178.159&6&6&$P_c6_122$&178.160&6&6&$P6_522$&179.161&6&6&$P6_5221'$&179.162&12&12\\\hline
$P6_5'2'2$&179.163&6&6&$P6_5'22'$&179.164&6&6&$P6_52'2'$&179.165&6&6&$P_c6_522$&179.166&6&6\\\hline
$P6_222$&180.167&6&6&$P6_2221'$&180.168&6&6&$P6_2'2'2$&180.169&3&3&$P6_2'22'$&180.170&3&3\\\hline
$P6_22'2'$&180.171&3&3&$P_c6_222$&180.172&6&6&$P6_422$&181.173&6&6&$P6_4221'$&181.174&6&6\\\hline
$P6_4'2'2$&181.175&3&3&$P6_4'22'$&181.176&3&3&$P6_42'2'$&181.177&3&3&$P_c6_422$&181.178&6&6\\\hline
$P6_322$&182.179&4&2&$P6_3221'$&182.180&4&4&$P6_3'2'2$&182.181&4&2&$P6_3'22'$&182.182&2&2\\\hline
$P6_32'2'$&182.183&2&2&$P_c6_322$&182.184&6&2&$P6mm$&183.185&4&2&$P6mm1'$&183.186&6&2\\\hline
$P6'm'm$&183.187&3&1&$P6'mm'$&183.188&4&1&$P6m'm'$&183.189&3&1&$P_c6mm$&183.190&8&4\\\hline
$P6cc$&184.191&6&2&$P6cc1'$&184.192&12&4&$P6'c'c$&184.193&6&2&$P6'cc'$&184.194&6&2\\\hline
$P6c'c'$&184.195&6&2&$P_c6cc$&184.196&6&2&$P6_3cm$&185.197&4&2&$P6_3cm1'$&185.198&8&4\\\hline
$P6_3'c'm$&185.199&4&2&$P6_3'cm'$&185.200&4&2&$P6_3c'm'$&185.201&4&2&$P_c6_3cm$&185.202&6&2\\\hline
$P6_3mc$&186.203&4&2&$P6_3mc1'$&186.204&4&4&$P6_3'm'c$&186.205&2&2&$P6_3'mc'$&186.206&4&2\\\hline
$P6_3m'c'$&186.207&2&2&$P_c6_3mc$&186.208&8&2&$P\bar{6}m2$&187.209&2&2&$P\bar{6}m21'$&187.210&2&2\\\hline
$P\bar{6}'m'2$&187.211&2&1&$P\bar{6}'m2'$&187.212&2&1&$P\bar{6}m'2'$&187.213&1&1&$P_c\bar{6}m2$&187.214&4&2\\\hline
$P\bar{6}c2$&188.215&2&2&$P\bar{6}c21'$&188.216&4&4&$P\bar{6}'c'2$&188.217&4&2&$P\bar{6}'c2'$&188.218&2&2\\\hline
$P\bar{6}c'2'$&188.219&2&2&$P_c\bar{6}c2$&188.220&2&2&$P\bar{6}2m$&189.221&2&2&$P\bar{6}2m1'$&189.222&4&2\\\hline
$P\bar{6}'2'm$&189.223&4&1&$P\bar{6}'2m'$&189.224&4&1&$P\bar{6}2'm'$&189.225&2&1&$P_c\bar{6}2m$&189.226&4&2\\\hline
$P\bar{6}2c$&190.227&2&2&$P\bar{6}2c1'$&190.228&4&4&$P\bar{6}'2'c$&190.229&4&2&$P\bar{6}'2c'$&190.230&4&2\\\hline
$P\bar{6}2'c'$&190.231&2&2&$P_c\bar{6}2c$&190.232&4&2&$P6/mmm$&191.233&6&2&$P6/mmm1'$&191.234&6&2\\\hline
$P6/m'mm$&191.235&4&2&$P6'/mm'm$&191.236&2&2&$P6'/mmm'$&191.237&4&2&$P6'/m'm'm$&191.238&4&1\\\hline
$P6'/m'mm'$&191.239&4&1&$P6/mm'm'$&191.240&3&1&$P6/m'm'm'$&191.241&4&2&$P_c6/mmm$&191.242&12&4\\\hline
$P6/mcc$&192.243&6&2&$P6/mcc1'$&192.244&12&4&$P6/m'cc$&192.245&6&2&$P6'/mc'c$&192.246&6&2\\\hline
$P6'/mcc'$&192.247&6&2&$P6'/m'c'c$&192.248&8&2&$P6'/m'cc'$&192.249&6&2&$P6/mc'c'$&192.250&6&2\\\hline
$P6/m'c'c'$&192.251&8&4&$P_c6/mcc$&192.252&6&2&$P6_3/mcm$&193.253&6&2&$P6_3/mcm1'$&193.254&12&4\\\hline
$P6_3/m'cm$&193.255&4&2&$P6_3'/mc'm$&193.256&4&4&$P6_3'/mcm'$&193.257&4&2&$P6_3'/m'c'm$&193.258&8&2\\\hline
$P6_3'/m'cm'$&193.259&6&2&$P6_3/mc'm'$&193.260&6&2&$P6_3/m'c'm'$&193.261&8&2&$P_c6_3/mcm$&193.262&6&2\\\hline
$P6_3/mmc$&194.263&6&2&$P6_3/mmc1'$&194.264&12&4&$P6_3/m'mc$&194.265&4&2&$P6_3'/mm'c$&194.266&2&2\\\hline
$P6_3'/mmc'$&194.267&4&4&$P6_3'/m'm'c$&194.268&6&2&$P6_3'/m'mc'$&194.269&6&2&$P6_3/mm'c'$&194.270&6&2\\\hline
$P6_3/m'm'c'$&194.271&4&2&$P_c6_3/mmc$&194.272&8&2&$P23$&195.1&2&2&$P231'$&195.2&6&2\\\hline
$P_I23$&195.3&4&4&$F23$&196.4&2&2&$F231'$&196.5&4&2&$F_S23$&196.6&6&4\\\hline
$I23$&197.7&2&2&$I231'$&197.8&6&2&$P2_13$&198.9&4&4&$P2_131'$&198.10&8&8\\\hline
$P_I2_13$&198.11&12&8&$I2_13$&199.12&6&4&$I2_131'$&199.13&12&8&$Pm\bar{3}$&200.14&6&2\\\hline
$Pm\bar{3}1'$&200.15&6&2&$Pm'\bar{3}'$&200.16&4&2&$P_Im\bar{3}$&200.17&12&4&$Pn\bar{3}$&201.18&4&4\\\hline
$Pn\bar{3}1'$&201.19&12&4&$Pn'\bar{3}'$&201.20&4&4&$P_In\bar{3}$&201.21&8&4&$Fm\bar{3}$&202.22&6&2\\\hline
$Fm\bar{3}1'$&202.23&12&2&$Fm'\bar{3}'$&202.24&4&2&$F_Sm\bar{3}$&202.25&8&4&$Fd\bar{3}$&203.26&4&4\\\hline
$Fd\bar{3}1'$&203.27&8&4&$Fd'\bar{3}'$&203.28&4&4&$F_Sd\bar{3}$&203.29&12&8&$Im\bar{3}$&204.30&6&2\\\hline
$Im\bar{3}1'$&204.31&8&2&$Im'\bar{3}'$&204.32&4&2&$Pa\bar{3}$&205.33&4&4&$Pa\bar{3}1'$&205.34&8&8\\\hline
$Pa'\bar{3}'$&205.35&8&8&$P_Ia\bar{3}$&205.36&24&8&$Ia\bar{3}$&206.37&12&4&$Ia\bar{3}1'$&206.38&24&8\\\hline
$Ia'\bar{3}'$&206.39&12&8&$P432$&207.40&4&2&$P4321'$&207.41&6&2&$P4'32'$&207.42&6&2\\\hline
$P_I432$&207.43&12&4&$P4_232$&208.44&4&4&$P4_2321'$&208.45&12&4&$P4_2'32'$&208.46&6&4\\\hline
$P_I4_232$&208.47&12&4&$F432$&209.48&4&2&$F4321'$&209.49&12&2&$F4'32'$&209.50&6&2\\\hline
$F_S432$&209.51&12&4&$F4_132$&210.52&4&4&$F4_1321'$&210.53&8&4&$F4_1'32'$&210.54&4&4\\\hline
$F_S4_132$&210.55&12&8&$I432$&211.56&4&2&$I4321'$&211.57&12&2&$I4'32'$&211.58&6&2\\\hline
$P4_332$&212.59&8&4&$P4_3321'$&212.60&8&8&$P4_3'32'$&212.61&4&4&$P_I4_332$&212.62&12&8\\\hline
$P4_132$&213.63&8&4&$P4_1321'$&213.64&8&8&$P4_1'32'$&213.65&4&4&$P_I4_132$&213.66&12&8\\\hline
$I4_132$&214.67&8&4&$I4_1321'$&214.68&12&8&$I4_1'32'$&214.69&6&4&$P\bar{4}3m$&215.70&6&2\\\hline
$P\bar{4}3m1'$&215.71&6&2&$P\bar{4}'3m'$&215.72&2&2&$P_I\bar{4}3m$&215.73&12&4&$F\bar{4}3m$&216.74&4&2\\\hline
$F\bar{4}3m1'$&216.75&4&2&$F\bar{4}'3m'$&216.76&2&2&$F_S\bar{4}3m$&216.77&12&4&$I\bar{4}3m$&217.78&6&2\\\hline
$I\bar{4}3m1'$&217.79&12&2&$I\bar{4}'3m'$&217.80&2&2&$P\bar{4}3n$&218.81&6&4&$P\bar{4}3n1'$&218.82&12&4\\\hline
$P\bar{4}'3n'$&218.83&4&4&$P_I\bar{4}3n$&218.84&12&4&$F\bar{4}3c$&219.85&6&4&$F\bar{4}3c1'$&219.86&12&4\\\hline
$F\bar{4}'3c'$&219.87&4&4&$F_S\bar{4}3c$&219.88&6&4&$I\bar{4}3d$&220.89&8&6&$I\bar{4}3d1'$&220.90&16&12\\\hline
$I\bar{4}'3d'$&220.91&12&8&$Pm\bar{3}m$&221.92&6&2&$Pm\bar{3}m1'$&221.93&6&2&$Pm'\bar{3}'m$&221.94&6&2\\\hline
$Pm\bar{3}m'$&221.95&6&2&$Pm'\bar{3}'m'$&221.96&4&2&$P_Im\bar{3}m$&221.97&24&4&$Pn\bar{3}n$&222.98&12&4\\\hline
$Pn\bar{3}n1'$&222.99&24&4&$Pn'\bar{3}'n$&222.100&12&4&$Pn\bar{3}n'$&222.101&12&4&$Pn'\bar{3}'n'$&222.102&8&4\\\hline
$P_In\bar{3}n$&222.103&12&4&$Pm\bar{3}n$&223.104&12&4&$Pm\bar{3}n1'$&223.105&16&4&$Pm'\bar{3}'n$&223.106&8&4\\\hline
$Pm\bar{3}n'$&223.107&12&4&$Pm'\bar{3}'n'$&223.108&8&4&$P_Im\bar{3}n$&223.109&24&4&$Pn\bar{3}m$&224.110&12&4\\\hline
$Pn\bar{3}m1'$&224.111&24&4&$Pn'\bar{3}'m$&224.112&12&4&$Pn\bar{3}m'$&224.113&12&4&$Pn'\bar{3}'m'$&224.114&4&4\\\hline
$P_In\bar{3}m$&224.115&16&4&$Fm\bar{3}m$&225.116&12&2&$Fm\bar{3}m1'$&225.117&12&2&$Fm'\bar{3}'m$&225.118&4&2\\\hline
$Fm\bar{3}m'$&225.119&6&2&$Fm'\bar{3}'m'$&225.120&4&2&$F_Sm\bar{3}m$&225.121&12&4&$Fm\bar{3}c$&226.122&12&4\\\hline
$Fm\bar{3}c1'$&226.123&12&4&$Fm'\bar{3}'c$&226.124&12&4&$Fm\bar{3}c'$&226.125&12&4&$Fm'\bar{3}'c'$&226.126&8&4\\\hline
$F_Sm\bar{3}c$&226.127&12&4&$Fd\bar{3}m$&227.128&8&4&$Fd\bar{3}m1'$&227.129&8&4&$Fd'\bar{3}'m$&227.130&8&4\\\hline
$Fd\bar{3}m'$&227.131&4&4&$Fd'\bar{3}'m'$&227.132&4&4&$F_Sd\bar{3}m$&227.133&24&8&$Fd\bar{3}c$&228.134&12&8\\\hline
$Fd\bar{3}c1'$&228.135&24&8&$Fd'\bar{3}'c$&228.136&12&8&$Fd\bar{3}c'$&228.137&8&8&$Fd'\bar{3}'c'$&228.138&8&8\\\hline
$F_Sd\bar{3}c$&228.139&24&8&$Im\bar{3}m$&229.140&12&2&$Im\bar{3}m1'$&229.141&12&2&$Im'\bar{3}'m$&229.142&8&2\\\hline
$Im\bar{3}m'$&229.143&12&2&$Im'\bar{3}'m'$&229.144&4&2&$Ia\bar{3}d$&230.145&12&8&$Ia\bar{3}d1'$&230.146&24&16\\\hline
$Ia'\bar{3}'d$&230.147&12&8&$Ia\bar{3}d'$&230.148&12&8&$Ia'\bar{3}'d'$&230.149&16&8&&&&\\\hline
\end{longtable}
\begin{longtable}{|c|c|c||c|c|c|||c|c|c||c|c|c|}
\caption{
Minimal SSG dependencies for the double SIs in the 1,651 double SSGs.  In order, the columns in this table list the symbol of the SSG $G$, the number of $G$ in the BNS setting~\cite{BelovNotation}, the type of $G$ (see Appendix~\ref{sec:MSGs}), the number of the minimal double SSG $M$ with the minimal double SIs on which the double SIs in $G$ are dependent (see Appendix~\ref{sec:minimalSIProcedure}), the symbol of $M$, and the type of $M$.  Entries for which $G=M$ are highlighted in bold text.  We have omitted double SSGs $G$ for which $|Z^{G}|=1$ [see Eq.~(\ref{eq:SIgroup}) and the surrounding text].}
\\
\hline
\multicolumn{2}{|c|}{Double SSG}&Type&\multicolumn{2}{c|}{Minimal SSG}&Type&\multicolumn{2}{c|}{Double SSG}&Type&\multicolumn{2}{c|}{Minimal SSG}&Type\\
\hline
\hline
\textbf{2.4}&$\mathbf{P\bar{1}}$&\textbf{I}&\textbf{2.4}&$\mathbf{P\bar{1}}$&\textbf{I}&\textbf{2.5}&$\mathbf{P\bar{1}1'}$&\textbf{II}&\textbf{2.5}&$\mathbf{P\bar{1}1'}$&\textbf{II}\\
\hline
2.7&$P_S\bar{1}$&IV&2.4&$P\bar{1}$&I&\textbf{3.1}&$\mathbf{P2}$&\textbf{I}&\textbf{3.1}&$\mathbf{P2}$&\textbf{I}\\
\hline
3.4&$P_a2$&IV&3.1&$P2$&I&\textbf{10.42}&$\mathbf{P2/m}$&\textbf{I}&\textbf{10.42}&$\mathbf{P2/m}$&\textbf{I}\\
\hline
10.43&$P2/m1'$&II&2.5&$P\bar{1}1'$&II&10.46&$P2'/m'$&III&2.4&$P\bar{1}$&I\\
\hline
10.47&$P_a2/m$&IV&10.42&$P2/m$&I&10.48&$P_b2/m$&IV&2.4&$P\bar{1}$&I\\
\hline
10.49&$P_C2/m$&IV&2.4&$P\bar{1}$&I&11.50&$P2_1/m$&I&2.4&$P\bar{1}$&I\\
\hline
11.51&$P2_1/m1'$&II&2.5&$P\bar{1}1'$&II&11.54&$P2_1'/m'$&III&2.4&$P\bar{1}$&I\\
\hline
11.55&$P_a2_1/m$&IV&2.4&$P\bar{1}$&I&11.56&$P_b2_1/m$&IV&2.4&$P\bar{1}$&I\\
\hline
11.57&$P_C2_1/m$&IV&2.4&$P\bar{1}$&I&12.58&$C2/m$&I&2.4&$P\bar{1}$&I\\
\hline
12.59&$C2/m1'$&II&2.5&$P\bar{1}1'$&II&12.62&$C2'/m'$&III&2.4&$P\bar{1}$&I\\
\hline
12.63&$C_c2/m$&IV&2.4&$P\bar{1}$&I&12.64&$C_a2/m$&IV&2.4&$P\bar{1}$&I\\
\hline
13.65&$P2/c$&I&2.4&$P\bar{1}$&I&13.66&$P2/c1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
13.69&$P2'/c'$&III&2.4&$P\bar{1}$&I&13.70&$P_a2/c$&IV&2.4&$P\bar{1}$&I\\
\hline
13.71&$P_b2/c$&IV&2.4&$P\bar{1}$&I&13.72&$P_c2/c$&IV&2.4&$P\bar{1}$&I\\
\hline
13.73&$P_A2/c$&IV&2.4&$P\bar{1}$&I&13.74&$P_C2/c$&IV&2.4&$P\bar{1}$&I\\
\hline
14.75&$P2_1/c$&I&2.4&$P\bar{1}$&I&14.76&$P2_1/c1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
14.79&$P2_1'/c'$&III&2.4&$P\bar{1}$&I&14.80&$P_a2_1/c$&IV&2.4&$P\bar{1}$&I\\
\hline
14.81&$P_b2_1/c$&IV&2.4&$P\bar{1}$&I&14.82&$P_c2_1/c$&IV&2.4&$P\bar{1}$&I\\
\hline
14.83&$P_A2_1/c$&IV&2.4&$P\bar{1}$&I&14.84&$P_C2_1/c$&IV&2.4&$P\bar{1}$&I\\
\hline
15.85&$C2/c$&I&2.4&$P\bar{1}$&I&15.86&$C2/c1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
15.89&$C2'/c'$&III&2.4&$P\bar{1}$&I&15.90&$C_c2/c$&IV&2.4&$P\bar{1}$&I\\
\hline
15.91&$C_a2/c$&IV&2.4&$P\bar{1}$&I&16.3&$P2'2'2$&III&3.1&$P2$&I\\
\hline
17.10&$P22'2_1'$&III&3.1&$P2$&I&18.18&$P2_1'2_1'2$&III&3.1&$P2$&I\\
\hline
21.40&$C2'2'2$&III&3.1&$P2$&I&25.60&$Pm'm'2$&III&3.1&$P2$&I\\
\hline
\textbf{27.81}&$\mathbf{Pc'c'2}$&\textbf{III}&\textbf{27.81}&$\mathbf{Pc'c'2}$&\textbf{III}&28.91&$Pm'a'2$&III&3.1&$P2$&I\\
\hline
30.117&$P_bnc2$&IV&27.81&$Pc'c'2$&III&32.138&$Pb'a'2$&III&3.1&$P2$&I\\
\hline
34.163&$P_Cnn2$&IV&27.81&$Pc'c'2$&III&35.168&$Cm'm'2$&III&3.1&$P2$&I\\
\hline
37.183&$Cc'c'2$&III&27.81&$Pc'c'2$&III&37.185&$C_acc2$&IV&27.81&$Pc'c'2$&III\\
\hline
39.199&$Ab'm'2$&III&27.81&$Pc'c'2$&III&\textbf{41.215}&$\mathbf{Ab'a'2}$&\textbf{III}&\textbf{41.215}&$\mathbf{Ab'a'2}$&\textbf{III}\\
\hline
42.222&$Fm'm'2$&III&27.81&$Pc'c'2$&III&45.238&$Ib'a'2$&III&27.81&$Pc'c'2$&III\\
\hline
\textbf{47.249}&$\mathbf{Pmmm}$&\textbf{I}&\textbf{47.249}&$\mathbf{Pmmm}$&\textbf{I}&47.250&$Pmmm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
47.252&$Pm'm'm$&III&10.42&$P2/m$&I&47.254&$P_ammm$&IV&47.249&$Pmmm$&I\\
\hline
47.255&$P_Cmmm$&IV&47.249&$Pmmm$&I&47.256&$P_Immm$&IV&47.249&$Pmmm$&I\\
\hline
48.257&$Pnnn$&I&2.4&$P\bar{1}$&I&48.258&$Pnnn1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
48.260&$Pn'n'n$&III&2.4&$P\bar{1}$&I&48.262&$P_cnnn$&IV&2.4&$P\bar{1}$&I\\
\hline
48.263&$P_Cnnn$&IV&2.4&$P\bar{1}$&I&48.264&$P_Innn$&IV&2.4&$P\bar{1}$&I\\
\hline
49.265&$Pccm$&I&2.4&$P\bar{1}$&I&49.266&$Pccm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
49.269&$Pc'c'm$&III&10.42&$P2/m$&I&49.270&$Pc'cm'$&III&2.4&$P\bar{1}$&I\\
\hline
49.272&$P_accm$&IV&2.4&$P\bar{1}$&I&49.273&$P_cccm$&IV&2.4&$P\bar{1}$&I\\
\hline
49.274&$P_Bccm$&IV&2.4&$P\bar{1}$&I&49.275&$P_Cccm$&IV&2.4&$P\bar{1}$&I\\
\hline
49.276&$P_Iccm$&IV&2.4&$P\bar{1}$&I&50.277&$Pban$&I&2.4&$P\bar{1}$&I\\
\hline
50.278&$Pban1'$&II&2.5&$P\bar{1}1'$&II&50.281&$Pb'a'n$&III&2.4&$P\bar{1}$&I\\
\hline
50.282&$Pb'an'$&III&2.4&$P\bar{1}$&I&50.284&$P_aban$&IV&2.4&$P\bar{1}$&I\\
\hline
50.285&$P_cban$&IV&2.4&$P\bar{1}$&I&50.286&$P_Aban$&IV&2.4&$P\bar{1}$&I\\
\hline
50.287&$P_Cban$&IV&2.4&$P\bar{1}$&I&50.288&$P_Iban$&IV&2.4&$P\bar{1}$&I\\
\hline
51.289&$Pmma$&I&10.42&$P2/m$&I&51.290&$Pmma1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
51.294&$Pm'm'a$&III&2.4&$P\bar{1}$&I&51.295&$Pmm'a'$&III&2.4&$P\bar{1}$&I\\
\hline
51.296&$Pm'ma'$&III&10.42&$P2/m$&I&51.298&$P_amma$&IV&10.42&$P2/m$&I\\
\hline
51.299&$P_bmma$&IV&2.4&$P\bar{1}$&I&51.300&$P_cmma$&IV&10.42&$P2/m$&I\\
\hline
51.301&$P_Amma$&IV&2.4&$P\bar{1}$&I&51.302&$P_Bmma$&IV&10.42&$P2/m$&I\\
\hline
51.303&$P_Cmma$&IV&2.4&$P\bar{1}$&I&51.304&$P_Imma$&IV&2.4&$P\bar{1}$&I\\
\hline
52.305&$Pnna$&I&2.4&$P\bar{1}$&I&52.306&$Pnna1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
52.310&$Pn'n'a$&III&2.4&$P\bar{1}$&I&52.311&$Pnn'a'$&III&2.4&$P\bar{1}$&I\\
\hline
52.312&$Pn'na'$&III&2.4&$P\bar{1}$&I&52.314&$P_anna$&IV&2.4&$P\bar{1}$&I\\
\hline
52.315&$P_bnna$&IV&2.4&$P\bar{1}$&I&52.316&$P_cnna$&IV&2.4&$P\bar{1}$&I\\
\hline
52.317&$P_Anna$&IV&2.4&$P\bar{1}$&I&52.318&$P_Bnna$&IV&2.4&$P\bar{1}$&I\\
\hline
52.319&$P_Cnna$&IV&2.4&$P\bar{1}$&I&52.320&$P_Inna$&IV&2.4&$P\bar{1}$&I\\
\hline
53.321&$Pmna$&I&2.4&$P\bar{1}$&I&53.322&$Pmna1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
53.326&$Pm'n'a$&III&2.4&$P\bar{1}$&I&53.327&$Pmn'a'$&III&10.42&$P2/m$&I\\
\hline
53.328&$Pm'na'$&III&2.4&$P\bar{1}$&I&53.330&$P_amna$&IV&2.4&$P\bar{1}$&I\\
\hline
53.331&$P_bmna$&IV&2.4&$P\bar{1}$&I&53.332&$P_cmna$&IV&2.4&$P\bar{1}$&I\\
\hline
53.333&$P_Amna$&IV&2.4&$P\bar{1}$&I&53.334&$P_Bmna$&IV&2.4&$P\bar{1}$&I\\
\hline
53.335&$P_Cmna$&IV&2.4&$P\bar{1}$&I&53.336&$P_Imna$&IV&2.4&$P\bar{1}$&I\\
\hline
54.337&$Pcca$&I&2.4&$P\bar{1}$&I&54.338&$Pcca1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
\textbf{54.342}&$\mathbf{Pc'c'a}$&\textbf{III}&\textbf{54.342}&$\mathbf{Pc'c'a}$&\textbf{III}&54.343&$Pcc'a'$&III&2.4&$P\bar{1}$&I\\
\hline
54.344&$Pc'ca'$&III&2.4&$P\bar{1}$&I&54.346&$P_acca$&IV&2.4&$P\bar{1}$&I\\
\hline
54.347&$P_bcca$&IV&2.4&$P\bar{1}$&I&54.348&$P_ccca$&IV&2.4&$P\bar{1}$&I\\
\hline
54.349&$P_Acca$&IV&2.4&$P\bar{1}$&I&54.350&$P_Bcca$&IV&2.4&$P\bar{1}$&I\\
\hline
54.351&$P_Ccca$&IV&2.4&$P\bar{1}$&I&54.352&$P_Icca$&IV&2.4&$P\bar{1}$&I\\
\hline
55.353&$Pbam$&I&10.42&$P2/m$&I&55.354&$Pbam1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
55.357&$Pb'a'm$&III&10.42&$P2/m$&I&55.358&$Pb'am'$&III&2.4&$P\bar{1}$&I\\
\hline
55.360&$P_abam$&IV&10.42&$P2/m$&I&55.361&$P_cbam$&IV&2.4&$P\bar{1}$&I\\
\hline
55.362&$P_Abam$&IV&2.4&$P\bar{1}$&I&55.363&$P_Cbam$&IV&10.42&$P2/m$&I\\
\hline
55.364&$P_Ibam$&IV&2.4&$P\bar{1}$&I&56.365&$Pccn$&I&2.4&$P\bar{1}$&I\\
\hline
56.366&$Pccn1'$&II&2.5&$P\bar{1}1'$&II&\textbf{56.369}&$\mathbf{Pc'c'n}$&\textbf{III}&\textbf{56.369}&$\mathbf{Pc'c'n}$&\textbf{III}\\
\hline
56.370&$Pc'cn'$&III&2.4&$P\bar{1}$&I&56.372&$P_bccn$&IV&2.4&$P\bar{1}$&I\\
\hline
56.373&$P_cccn$&IV&2.4&$P\bar{1}$&I&56.374&$P_Accn$&IV&2.4&$P\bar{1}$&I\\
\hline
56.375&$P_Cccn$&IV&2.4&$P\bar{1}$&I&56.376&$P_Iccn$&IV&2.4&$P\bar{1}$&I\\
\hline
57.377&$Pbcm$&I&2.4&$P\bar{1}$&I&57.378&$Pbcm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
57.382&$Pb'c'm$&III&2.4&$P\bar{1}$&I&57.383&$Pbc'm'$&III&2.4&$P\bar{1}$&I\\
\hline
57.384&$Pb'cm'$&III&2.4&$P\bar{1}$&I&57.386&$P_abcm$&IV&2.4&$P\bar{1}$&I\\
\hline
57.387&$P_bbcm$&IV&2.4&$P\bar{1}$&I&57.388&$P_cbcm$&IV&2.4&$P\bar{1}$&I\\
\hline
57.389&$P_Abcm$&IV&2.4&$P\bar{1}$&I&57.390&$P_Bbcm$&IV&2.4&$P\bar{1}$&I\\
\hline
57.391&$P_Cbcm$&IV&2.4&$P\bar{1}$&I&57.392&$P_Ibcm$&IV&2.4&$P\bar{1}$&I\\
\hline
58.393&$Pnnm$&I&2.4&$P\bar{1}$&I&58.394&$Pnnm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
58.397&$Pn'n'm$&III&10.42&$P2/m$&I&58.398&$Pnn'm'$&III&2.4&$P\bar{1}$&I\\
\hline
58.400&$P_annm$&IV&2.4&$P\bar{1}$&I&58.401&$P_cnnm$&IV&2.4&$P\bar{1}$&I\\
\hline
58.402&$P_Bnnm$&IV&2.4&$P\bar{1}$&I&58.403&$P_Cnnm$&IV&2.4&$P\bar{1}$&I\\
\hline
58.404&$P_Innm$&IV&2.4&$P\bar{1}$&I&59.405&$Pmmn$&I&2.4&$P\bar{1}$&I\\
\hline
59.406&$Pmmn1'$&II&2.5&$P\bar{1}1'$&II&59.409&$Pm'm'n$&III&2.4&$P\bar{1}$&I\\
\hline
59.410&$Pmm'n'$&III&2.4&$P\bar{1}$&I&59.412&$P_bmmn$&IV&2.4&$P\bar{1}$&I\\
\hline
59.413&$P_cmmn$&IV&2.4&$P\bar{1}$&I&59.414&$P_Bmmn$&IV&2.4&$P\bar{1}$&I\\
\hline
59.415&$P_Cmmn$&IV&2.4&$P\bar{1}$&I&59.416&$P_Immn$&IV&2.4&$P\bar{1}$&I\\
\hline
60.417&$Pbcn$&I&2.4&$P\bar{1}$&I&60.418&$Pbcn1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
60.422&$Pb'c'n$&III&2.4&$P\bar{1}$&I&60.423&$Pbc'n'$&III&2.4&$P\bar{1}$&I\\
\hline
\textbf{60.424}&$\mathbf{Pb'cn'}$&\textbf{III}&\textbf{60.424}&$\mathbf{Pb'cn'}$&\textbf{III}&60.426&$P_abcn$&IV&2.4&$P\bar{1}$&I\\
\hline
60.427&$P_bbcn$&IV&2.4&$P\bar{1}$&I&60.428&$P_cbcn$&IV&2.4&$P\bar{1}$&I\\
\hline
60.429&$P_Abcn$&IV&2.4&$P\bar{1}$&I&60.430&$P_Bbcn$&IV&2.4&$P\bar{1}$&I\\
\hline
60.431&$P_Cbcn$&IV&2.4&$P\bar{1}$&I&60.432&$P_Ibcn$&IV&2.4&$P\bar{1}$&I\\
\hline
61.433&$Pbca$&I&2.4&$P\bar{1}$&I&61.434&$Pbca1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
61.436&$Pb'c'a$&III&2.4&$P\bar{1}$&I&61.438&$P_abca$&IV&2.4&$P\bar{1}$&I\\
\hline
61.439&$P_Cbca$&IV&2.4&$P\bar{1}$&I&61.440&$P_Ibca$&IV&2.4&$P\bar{1}$&I\\
\hline
62.441&$Pnma$&I&2.4&$P\bar{1}$&I&62.442&$Pnma1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
62.446&$Pn'm'a$&III&2.4&$P\bar{1}$&I&62.447&$Pnm'a'$&III&2.4&$P\bar{1}$&I\\
\hline
62.448&$Pn'ma'$&III&2.4&$P\bar{1}$&I&62.450&$P_anma$&IV&2.4&$P\bar{1}$&I\\
\hline
62.451&$P_bnma$&IV&2.4&$P\bar{1}$&I&62.452&$P_cnma$&IV&2.4&$P\bar{1}$&I\\
\hline
62.453&$P_Anma$&IV&2.4&$P\bar{1}$&I&62.454&$P_Bnma$&IV&2.4&$P\bar{1}$&I\\
\hline
62.455&$P_Cnma$&IV&2.4&$P\bar{1}$&I&62.456&$P_Inma$&IV&2.4&$P\bar{1}$&I\\
\hline
63.457&$Cmcm$&I&2.4&$P\bar{1}$&I&63.458&$Cmcm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
63.462&$Cm'c'm$&III&2.4&$P\bar{1}$&I&63.463&$Cmc'm'$&III&2.4&$P\bar{1}$&I\\
\hline
63.464&$Cm'cm'$&III&2.4&$P\bar{1}$&I&63.466&$C_cmcm$&IV&2.4&$P\bar{1}$&I\\
\hline
63.467&$C_amcm$&IV&2.4&$P\bar{1}$&I&63.468&$C_Amcm$&IV&2.4&$P\bar{1}$&I\\
\hline
64.469&$Cmca$&I&2.4&$P\bar{1}$&I&64.470&$Cmca1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
64.474&$Cm'c'a$&III&2.4&$P\bar{1}$&I&64.475&$Cmc'a'$&III&2.4&$P\bar{1}$&I\\
\hline
64.476&$Cm'ca'$&III&2.4&$P\bar{1}$&I&64.478&$C_cmca$&IV&2.4&$P\bar{1}$&I\\
\hline
64.479&$C_amca$&IV&2.4&$P\bar{1}$&I&64.480&$C_Amca$&IV&2.4&$P\bar{1}$&I\\
\hline
65.481&$Cmmm$&I&47.249&$Pmmm$&I&65.482&$Cmmm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
65.485&$Cm'm'm$&III&10.42&$P2/m$&I&65.486&$Cmm'm'$&III&2.4&$P\bar{1}$&I\\
\hline
65.488&$C_cmmm$&IV&47.249&$Pmmm$&I&65.489&$C_ammm$&IV&47.249&$Pmmm$&I\\
\hline
65.490&$C_Ammm$&IV&47.249&$Pmmm$&I&66.491&$Cccm$&I&2.4&$P\bar{1}$&I\\
\hline
66.492&$Cccm1'$&II&2.5&$P\bar{1}1'$&II&66.495&$Cc'c'm$&III&10.42&$P2/m$&I\\
\hline
66.496&$Ccc'm'$&III&2.4&$P\bar{1}$&I&66.498&$C_cccm$&IV&2.4&$P\bar{1}$&I\\
\hline
66.499&$C_accm$&IV&2.4&$P\bar{1}$&I&66.500&$C_Accm$&IV&2.4&$P\bar{1}$&I\\
\hline
67.501&$Cmma$&I&2.4&$P\bar{1}$&I&67.502&$Cmma1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
67.505&$Cm'm'a$&III&2.4&$P\bar{1}$&I&67.506&$Cmm'a'$&III&2.4&$P\bar{1}$&I\\
\hline
67.508&$C_cmma$&IV&2.4&$P\bar{1}$&I&67.509&$C_amma$&IV&2.4&$P\bar{1}$&I\\
\hline
67.510&$C_Amma$&IV&2.4&$P\bar{1}$&I&68.511&$Ccca$&I&2.4&$P\bar{1}$&I\\
\hline
68.512&$Ccca1'$&II&2.5&$P\bar{1}1'$&II&68.515&$Cc'c'a$&III&54.342&$Pc'c'a$&III\\
\hline
68.516&$Ccc'a'$&III&2.4&$P\bar{1}$&I&68.518&$C_ccca$&IV&2.4&$P\bar{1}$&I\\
\hline
68.519&$C_acca$&IV&2.4&$P\bar{1}$&I&68.520&$C_Acca$&IV&2.4&$P\bar{1}$&I\\
\hline
69.521&$Fmmm$&I&47.249&$Pmmm$&I&69.522&$Fmmm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
69.524&$Fm'm'm$&III&2.4&$P\bar{1}$&I&69.526&$F_Smmm$&IV&47.249&$Pmmm$&I\\
\hline
70.527&$Fddd$&I&2.4&$P\bar{1}$&I&70.528&$Fddd1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
70.530&$Fd'd'd$&III&2.4&$P\bar{1}$&I&70.532&$F_Sddd$&IV&2.4&$P\bar{1}$&I\\
\hline
71.533&$Immm$&I&47.249&$Pmmm$&I&71.534&$Immm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
71.536&$Im'm'm$&III&2.4&$P\bar{1}$&I&71.538&$I_cmmm$&IV&47.249&$Pmmm$&I\\
\hline
72.539&$Ibam$&I&2.4&$P\bar{1}$&I&72.540&$Ibam1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
72.543&$Ib'a'm$&III&2.4&$P\bar{1}$&I&72.544&$Iba'm'$&III&2.4&$P\bar{1}$&I\\
\hline
72.546&$I_cbam$&IV&2.4&$P\bar{1}$&I&72.547&$I_bbam$&IV&2.4&$P\bar{1}$&I\\
\hline
73.548&$Ibca$&I&2.4&$P\bar{1}$&I&73.549&$Ibca1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
73.551&$Ib'c'a$&III&2.4&$P\bar{1}$&I&73.553&$I_cbca$&IV&2.4&$P\bar{1}$&I\\
\hline
74.554&$Imma$&I&2.4&$P\bar{1}$&I&74.555&$Imma1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
74.558&$Im'm'a$&III&2.4&$P\bar{1}$&I&74.559&$Imm'a'$&III&2.4&$P\bar{1}$&I\\
\hline
74.561&$I_cmma$&IV&2.4&$P\bar{1}$&I&74.562&$I_bmma$&IV&2.4&$P\bar{1}$&I\\
\hline
\textbf{75.1}&$\mathbf{P4}$&\textbf{I}&\textbf{75.1}&$\mathbf{P4}$&\textbf{I}&75.5&$P_C4$&IV&75.1&$P4$&I\\
\hline
\textbf{77.13}&$\mathbf{P4_2}$&\textbf{I}&\textbf{77.13}&$\mathbf{P4_2}$&\textbf{I}&77.17&$P_C4_2$&IV&77.13&$P4_2$&I\\
\hline
79.25&$I4$&I&75.1&$P4$&I&\textbf{81.33}&$\mathbf{P\bar{4}}$&\textbf{I}&\textbf{81.33}&$\mathbf{P\bar{4}}$&\textbf{I}\\
\hline
81.34&$P\bar{4}1'$&II&81.33&$P\bar{4}$&I&81.36&$P_c\bar{4}$&IV&81.33&$P\bar{4}$&I\\
\hline
81.37&$P_C\bar{4}$&IV&81.33&$P\bar{4}$&I&81.38&$P_I\bar{4}$&IV&81.33&$P\bar{4}$&I\\
\hline
82.39&$I\bar{4}$&I&81.33&$P\bar{4}$&I&82.40&$I\bar{4}1'$&II&81.33&$P\bar{4}$&I\\
\hline
82.42&$I_c\bar{4}$&IV&81.33&$P\bar{4}$&I&\textbf{83.43}&$\mathbf{P4/m}$&\textbf{I}&\textbf{83.43}&$\mathbf{P4/m}$&\textbf{I}\\
\hline
\textbf{83.44}&$\mathbf{P4/m1'}$&\textbf{II}&\textbf{83.44}&$\mathbf{P4/m1'}$&\textbf{II}&\textbf{83.45}&$\mathbf{P4'/m}$&\textbf{III}&\textbf{83.45}&$\mathbf{P4'/m}$&\textbf{III}\\
\hline
83.47&$P4'/m'$&III&81.33&$P\bar{4}$&I&83.48&$P_c4/m$&IV&83.43&$P4/m$&I\\
\hline
83.49&$P_C4/m$&IV&83.43&$P4/m$&I&83.50&$P_I4/m$&IV&83.43&$P4/m$&I\\
\hline
\textbf{84.51}&$\mathbf{P4_2/m}$&\textbf{I}&\textbf{84.51}&$\mathbf{P4_2/m}$&\textbf{I}&84.52&$P4_2/m1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
84.53&$P4_2'/m$&III&10.42&$P2/m$&I&84.55&$P4_2'/m'$&III&81.33&$P\bar{4}$&I\\
\hline
84.56&$P_c4_2/m$&IV&83.45&$P4'/m$&III&84.57&$P_C4_2/m$&IV&84.51&$P4_2/m$&I\\
\hline
84.58&$P_I4_2/m$&IV&83.45&$P4'/m$&III&85.59&$P4/n$&I&81.33&$P\bar{4}$&I\\
\hline
85.60&$P4/n1'$&II&2.5&$P\bar{1}1'$&II&85.61&$P4'/n$&III&2.4&$P\bar{1}$&I\\
\hline
85.63&$P4'/n'$&III&81.33&$P\bar{4}$&I&85.64&$P_c4/n$&IV&2.4&$P\bar{1}$&I\\
\hline
85.65&$P_C4/n$&IV&2.4&$P\bar{1}$&I&85.66&$P_I4/n$&IV&2.4&$P\bar{1}$&I\\
\hline
86.67&$P4_2/n$&I&81.33&$P\bar{4}$&I&86.68&$P4_2/n1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
86.69&$P4_2'/n$&III&2.4&$P\bar{1}$&I&86.71&$P4_2'/n'$&III&81.33&$P\bar{4}$&I\\
\hline
86.72&$P_c4_2/n$&IV&2.4&$P\bar{1}$&I&86.73&$P_C4_2/n$&IV&2.4&$P\bar{1}$&I\\
\hline
86.74&$P_I4_2/n$&IV&2.4&$P\bar{1}$&I&87.75&$I4/m$&I&83.43&$P4/m$&I\\
\hline
\textbf{87.76}&$\mathbf{I4/m1'}$&\textbf{II}&\textbf{87.76}&$\mathbf{I4/m1'}$&\textbf{II}&87.77&$I4'/m$&III&83.45&$P4'/m$&III\\
\hline
87.79&$I4'/m'$&III&81.33&$P\bar{4}$&I&87.80&$I_c4/m$&IV&83.43&$P4/m$&I\\
\hline
\textbf{88.81}&$\mathbf{I4_1/a}$&\textbf{I}&\textbf{88.81}&$\mathbf{I4_1/a}$&\textbf{I}&88.82&$I4_1/a1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
88.83&$I4_1'/a$&III&2.4&$P\bar{1}$&I&88.85&$I4_1'/a'$&III&81.33&$P\bar{4}$&I\\
\hline
88.86&$I_c4_1/a$&IV&2.4&$P\bar{1}$&I&89.90&$P42'2'$&III&75.1&$P4$&I\\
\hline
90.98&$P42_1'2'$&III&75.1&$P4$&I&93.122&$P4_22'2'$&III&77.13&$P4_2$&I\\
\hline
94.130&$P4_22_1'2'$&III&77.13&$P4_2$&I&97.154&$I42'2'$&III&75.1&$P4$&I\\
\hline
99.167&$P4m'm'$&III&75.1&$P4$&I&100.175&$P4b'm'$&III&75.1&$P4$&I\\
\hline
101.183&$P4_2c'm'$&III&27.81&$Pc'c'2$&III&102.191&$P4_2n'm'$&III&77.13&$P4_2$&I\\
\hline
\textbf{103.199}&$\mathbf{P4c'c'}$&\textbf{III}&\textbf{103.199}&$\mathbf{P4c'c'}$&\textbf{III}&104.207&$P4n'c'$&III&27.81&$Pc'c'2$&III\\
\hline
104.209&$P_C4nc$&IV&103.199&$P4c'c'$&III&105.215&$P4_2m'c'$&III&27.81&$Pc'c'2$&III\\
\hline
106.223&$P4_2b'c'$&III&27.81&$Pc'c'2$&III&107.231&$I4m'm'$&III&27.81&$Pc'c'2$&III\\
\hline
108.237&$I4c'm'$&III&103.199&$P4c'c'$&III&\textbf{110.249}&$\mathbf{I4_1c'd'}$&\textbf{III}&\textbf{110.249}&$\mathbf{I4_1c'd'}$&\textbf{III}\\
\hline
111.251&$P\bar{4}2m$&I&81.33&$P\bar{4}$&I&111.252&$P\bar{4}2m1'$&II&81.33&$P\bar{4}$&I\\
\hline
111.255&$P\bar{4}2'm'$&III&81.33&$P\bar{4}$&I&111.256&$P_c\bar{4}2m$&IV&81.33&$P\bar{4}$&I\\
\hline
111.257&$P_C\bar{4}2m$&IV&81.33&$P\bar{4}$&I&111.258&$P_I\bar{4}2m$&IV&81.33&$P\bar{4}$&I\\
\hline
112.259&$P\bar{4}2c$&I&81.33&$P\bar{4}$&I&112.260&$P\bar{4}2c1'$&II&81.33&$P\bar{4}$&I\\
\hline
112.263&$P\bar{4}2'c'$&III&81.33&$P\bar{4}$&I&112.264&$P_c\bar{4}2c$&IV&81.33&$P\bar{4}$&I\\
\hline
112.265&$P_C\bar{4}2c$&IV&81.33&$P\bar{4}$&I&112.266&$P_I\bar{4}2c$&IV&81.33&$P\bar{4}$&I\\
\hline
113.267&$P\bar{4}2_1m$&I&81.33&$P\bar{4}$&I&113.268&$P\bar{4}2_1m1'$&II&81.33&$P\bar{4}$&I\\
\hline
113.271&$P\bar{4}2_1'm'$&III&81.33&$P\bar{4}$&I&113.272&$P_c\bar{4}2_1m$&IV&81.33&$P\bar{4}$&I\\
\hline
113.273&$P_C\bar{4}2_1m$&IV&81.33&$P\bar{4}$&I&113.274&$P_I\bar{4}2_1m$&IV&81.33&$P\bar{4}$&I\\
\hline
114.275&$P\bar{4}2_1c$&I&81.33&$P\bar{4}$&I&114.276&$P\bar{4}2_1c1'$&II&81.33&$P\bar{4}$&I\\
\hline
114.279&$P\bar{4}2_1'c'$&III&81.33&$P\bar{4}$&I&114.280&$P_c\bar{4}2_1c$&IV&81.33&$P\bar{4}$&I\\
\hline
114.281&$P_C\bar{4}2_1c$&IV&81.33&$P\bar{4}$&I&114.282&$P_I\bar{4}2_1c$&IV&81.33&$P\bar{4}$&I\\
\hline
115.283&$P\bar{4}m2$&I&81.33&$P\bar{4}$&I&115.284&$P\bar{4}m21'$&II&81.33&$P\bar{4}$&I\\
\hline
115.287&$P\bar{4}m'2'$&III&81.33&$P\bar{4}$&I&115.288&$P_c\bar{4}m2$&IV&81.33&$P\bar{4}$&I\\
\hline
115.289&$P_C\bar{4}m2$&IV&81.33&$P\bar{4}$&I&115.290&$P_I\bar{4}m2$&IV&81.33&$P\bar{4}$&I\\
\hline
116.291&$P\bar{4}c2$&I&81.33&$P\bar{4}$&I&116.292&$P\bar{4}c21'$&II&81.33&$P\bar{4}$&I\\
\hline
116.295&$P\bar{4}c'2'$&III&81.33&$P\bar{4}$&I&116.296&$P_c\bar{4}c2$&IV&81.33&$P\bar{4}$&I\\
\hline
116.297&$P_C\bar{4}c2$&IV&81.33&$P\bar{4}$&I&116.298&$P_I\bar{4}c2$&IV&81.33&$P\bar{4}$&I\\
\hline
117.299&$P\bar{4}b2$&I&81.33&$P\bar{4}$&I&117.300&$P\bar{4}b21'$&II&81.33&$P\bar{4}$&I\\
\hline
117.303&$P\bar{4}b'2'$&III&81.33&$P\bar{4}$&I&117.304&$P_c\bar{4}b2$&IV&81.33&$P\bar{4}$&I\\
\hline
117.305&$P_C\bar{4}b2$&IV&81.33&$P\bar{4}$&I&117.306&$P_I\bar{4}b2$&IV&81.33&$P\bar{4}$&I\\
\hline
118.307&$P\bar{4}n2$&I&81.33&$P\bar{4}$&I&118.308&$P\bar{4}n21'$&II&81.33&$P\bar{4}$&I\\
\hline
118.311&$P\bar{4}n'2'$&III&81.33&$P\bar{4}$&I&118.312&$P_c\bar{4}n2$&IV&81.33&$P\bar{4}$&I\\
\hline
118.313&$P_C\bar{4}n2$&IV&81.33&$P\bar{4}$&I&118.314&$P_I\bar{4}n2$&IV&81.33&$P\bar{4}$&I\\
\hline
119.315&$I\bar{4}m2$&I&81.33&$P\bar{4}$&I&119.316&$I\bar{4}m21'$&II&81.33&$P\bar{4}$&I\\
\hline
119.319&$I\bar{4}m'2'$&III&81.33&$P\bar{4}$&I&119.320&$I_c\bar{4}m2$&IV&81.33&$P\bar{4}$&I\\
\hline
120.321&$I\bar{4}c2$&I&81.33&$P\bar{4}$&I&120.322&$I\bar{4}c21'$&II&81.33&$P\bar{4}$&I\\
\hline
120.325&$I\bar{4}c'2'$&III&81.33&$P\bar{4}$&I&120.326&$I_c\bar{4}c2$&IV&81.33&$P\bar{4}$&I\\
\hline
121.327&$I\bar{4}2m$&I&81.33&$P\bar{4}$&I&121.328&$I\bar{4}2m1'$&II&81.33&$P\bar{4}$&I\\
\hline
121.331&$I\bar{4}2'm'$&III&81.33&$P\bar{4}$&I&121.332&$I_c\bar{4}2m$&IV&81.33&$P\bar{4}$&I\\
\hline
122.333&$I\bar{4}2d$&I&81.33&$P\bar{4}$&I&122.334&$I\bar{4}2d1'$&II&81.33&$P\bar{4}$&I\\
\hline
122.337&$I\bar{4}2'd'$&III&81.33&$P\bar{4}$&I&122.338&$I_c\bar{4}2d$&IV&81.33&$P\bar{4}$&I\\
\hline
\textbf{123.339}&$\mathbf{P4/mmm}$&\textbf{I}&\textbf{123.339}&$\mathbf{P4/mmm}$&\textbf{I}&123.340&$P4/mmm1'$&II&83.44&$P4/m1'$&II\\
\hline
123.342&$P4'/mm'm$&III&47.249&$Pmmm$&I&123.343&$P4'/mmm'$&III&47.249&$Pmmm$&I\\
\hline
123.344&$P4'/m'm'm$&III&81.33&$P\bar{4}$&I&123.345&$P4/mm'm'$&III&83.43&$P4/m$&I\\
\hline
123.346&$P4'/m'mm'$&III&81.33&$P\bar{4}$&I&123.348&$P_c4/mmm$&IV&123.339&$P4/mmm$&I\\
\hline
123.349&$P_C4/mmm$&IV&123.339&$P4/mmm$&I&123.350&$P_I4/mmm$&IV&123.339&$P4/mmm$&I\\
\hline
124.351&$P4/mcc$&I&83.43&$P4/m$&I&124.352&$P4/mcc1'$&II&83.44&$P4/m1'$&II\\
\hline
124.354&$P4'/mc'c$&III&83.45&$P4'/m$&III&124.355&$P4'/mcc'$&III&83.45&$P4'/m$&III\\
\hline
124.356&$P4'/m'c'c$&III&81.33&$P\bar{4}$&I&124.357&$P4/mc'c'$&III&83.43&$P4/m$&I\\
\hline
124.358&$P4'/m'cc'$&III&81.33&$P\bar{4}$&I&124.360&$P_c4/mcc$&IV&83.43&$P4/m$&I\\
\hline
124.361&$P_C4/mcc$&IV&83.43&$P4/m$&I&124.362&$P_I4/mcc$&IV&83.43&$P4/m$&I\\
\hline
125.363&$P4/nbm$&I&2.4&$P\bar{1}$&I&125.364&$P4/nbm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
125.366&$P4'/nb'm$&III&2.4&$P\bar{1}$&I&125.367&$P4'/nbm'$&III&2.4&$P\bar{1}$&I\\
\hline
125.368&$P4'/n'b'm$&III&81.33&$P\bar{4}$&I&125.369&$P4/nb'm'$&III&81.33&$P\bar{4}$&I\\
\hline
125.370&$P4'/n'bm'$&III&81.33&$P\bar{4}$&I&125.372&$P_c4/nbm$&IV&2.4&$P\bar{1}$&I\\
\hline
125.373&$P_C4/nbm$&IV&2.4&$P\bar{1}$&I&125.374&$P_I4/nbm$&IV&2.4&$P\bar{1}$&I\\
\hline
126.375&$P4/nnc$&I&2.4&$P\bar{1}$&I&126.376&$P4/nnc1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
126.378&$P4'/nn'c$&III&2.4&$P\bar{1}$&I&126.379&$P4'/nnc'$&III&2.4&$P\bar{1}$&I\\
\hline
126.380&$P4'/n'n'c$&III&81.33&$P\bar{4}$&I&126.381&$P4/nn'c'$&III&54.342&$Pc'c'a$&III\\
\hline
126.382&$P4'/n'nc'$&III&81.33&$P\bar{4}$&I&126.384&$P_c4/nnc$&IV&2.4&$P\bar{1}$&I\\
\hline
126.385&$P_C4/nnc$&IV&2.4&$P\bar{1}$&I&126.386&$P_I4/nnc$&IV&2.4&$P\bar{1}$&I\\
\hline
127.387&$P4/mbm$&I&83.43&$P4/m$&I&127.388&$P4/mbm1'$&II&83.44&$P4/m1'$&II\\
\hline
127.390&$P4'/mb'm$&III&47.249&$Pmmm$&I&127.391&$P4'/mbm'$&III&83.45&$P4'/m$&III\\
\hline
127.392&$P4'/m'b'm$&III&81.33&$P\bar{4}$&I&127.393&$P4/mb'm'$&III&83.43&$P4/m$&I\\
\hline
127.394&$P4'/m'bm'$&III&81.33&$P\bar{4}$&I&127.396&$P_c4/mbm$&IV&47.249&$Pmmm$&I\\
\hline
127.397&$P_C4/mbm$&IV&83.43&$P4/m$&I&127.398&$P_I4/mbm$&IV&47.249&$Pmmm$&I\\
\hline
128.399&$P4/mnc$&I&83.43&$P4/m$&I&128.400&$P4/mnc1'$&II&83.44&$P4/m1'$&II\\
\hline
128.402&$P4'/mn'c$&III&83.45&$P4'/m$&III&128.403&$P4'/mnc'$&III&83.45&$P4'/m$&III\\
\hline
128.404&$P4'/m'n'c$&III&81.33&$P\bar{4}$&I&128.405&$P4/mn'c'$&III&83.43&$P4/m$&I\\
\hline
128.406&$P4'/m'nc'$&III&81.33&$P\bar{4}$&I&128.408&$P_c4/mnc$&IV&83.43&$P4/m$&I\\
\hline
128.409&$P_C4/mnc$&IV&83.43&$P4/m$&I&128.410&$P_I4/mnc$&IV&83.43&$P4/m$&I\\
\hline
129.411&$P4/nmm$&I&2.4&$P\bar{1}$&I&129.412&$P4/nmm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
129.414&$P4'/nm'm$&III&2.4&$P\bar{1}$&I&129.415&$P4'/nmm'$&III&2.4&$P\bar{1}$&I\\
\hline
129.416&$P4'/n'm'm$&III&81.33&$P\bar{4}$&I&129.417&$P4/nm'm'$&III&81.33&$P\bar{4}$&I\\
\hline
129.418&$P4'/n'mm'$&III&81.33&$P\bar{4}$&I&129.420&$P_c4/nmm$&IV&2.4&$P\bar{1}$&I\\
\hline
129.421&$P_C4/nmm$&IV&2.4&$P\bar{1}$&I&129.422&$P_I4/nmm$&IV&2.4&$P\bar{1}$&I\\
\hline
130.423&$P4/ncc$&I&2.4&$P\bar{1}$&I&130.424&$P4/ncc1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
130.426&$P4'/nc'c$&III&2.4&$P\bar{1}$&I&130.427&$P4'/ncc'$&III&2.4&$P\bar{1}$&I\\
\hline
130.428&$P4'/n'c'c$&III&81.33&$P\bar{4}$&I&\textbf{130.429}&$\mathbf{P4/nc'c'}$&\textbf{III}&\textbf{130.429}&$\mathbf{P4/nc'c'}$&\textbf{III}\\
\hline
130.430&$P4'/n'cc'$&III&81.33&$P\bar{4}$&I&130.432&$P_c4/ncc$&IV&2.4&$P\bar{1}$&I\\
\hline
130.433&$P_C4/ncc$&IV&2.4&$P\bar{1}$&I&130.434&$P_I4/ncc$&IV&2.4&$P\bar{1}$&I\\
\hline
131.435&$P4_2/mmc$&I&47.249&$Pmmm$&I&131.436&$P4_2/mmc1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
131.438&$P4_2'/mm'c$&III&2.4&$P\bar{1}$&I&131.439&$P4_2'/mmc'$&III&47.249&$Pmmm$&I\\
\hline
131.440&$P4_2'/m'm'c$&III&81.33&$P\bar{4}$&I&131.441&$P4_2/mm'c'$&III&84.51&$P4_2/m$&I\\
\hline
131.442&$P4_2'/m'mc'$&III&81.33&$P\bar{4}$&I&131.444&$P_c4_2/mmc$&IV&47.249&$Pmmm$&I\\
\hline
131.445&$P_C4_2/mmc$&IV&47.249&$Pmmm$&I&131.446&$P_I4_2/mmc$&IV&47.249&$Pmmm$&I\\
\hline
132.447&$P4_2/mcm$&I&47.249&$Pmmm$&I&132.448&$P4_2/mcm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
132.450&$P4_2'/mc'm$&III&47.249&$Pmmm$&I&132.451&$P4_2'/mcm'$&III&2.4&$P\bar{1}$&I\\
\hline
132.452&$P4_2'/m'c'm$&III&81.33&$P\bar{4}$&I&132.453&$P4_2/mc'm'$&III&84.51&$P4_2/m$&I\\
\hline
132.454&$P4_2'/m'cm'$&III&81.33&$P\bar{4}$&I&132.456&$P_c4_2/mcm$&IV&47.249&$Pmmm$&I\\
\hline
132.457&$P_C4_2/mcm$&IV&47.249&$Pmmm$&I&132.458&$P_I4_2/mcm$&IV&47.249&$Pmmm$&I\\
\hline
133.459&$P4_2/nbc$&I&2.4&$P\bar{1}$&I&133.460&$P4_2/nbc1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
133.462&$P4_2'/nb'c$&III&2.4&$P\bar{1}$&I&133.463&$P4_2'/nbc'$&III&2.4&$P\bar{1}$&I\\
\hline
133.464&$P4_2'/n'b'c$&III&81.33&$P\bar{4}$&I&133.465&$P4_2/nb'c'$&III&54.342&$Pc'c'a$&III\\
\hline
133.466&$P4_2'/n'bc'$&III&81.33&$P\bar{4}$&I&133.468&$P_c4_2/nbc$&IV&2.4&$P\bar{1}$&I\\
\hline
133.469&$P_C4_2/nbc$&IV&2.4&$P\bar{1}$&I&133.470&$P_I4_2/nbc$&IV&2.4&$P\bar{1}$&I\\
\hline
134.471&$P4_2/nnm$&I&2.4&$P\bar{1}$&I&134.472&$P4_2/nnm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
134.474&$P4_2'/nn'm$&III&2.4&$P\bar{1}$&I&134.475&$P4_2'/nnm'$&III&2.4&$P\bar{1}$&I\\
\hline
134.476&$P4_2'/n'n'm$&III&81.33&$P\bar{4}$&I&134.477&$P4_2/nn'm'$&III&81.33&$P\bar{4}$&I\\
\hline
134.478&$P4_2'/n'nm'$&III&81.33&$P\bar{4}$&I&134.480&$P_c4_2/nnm$&IV&2.4&$P\bar{1}$&I\\
\hline
134.481&$P_C4_2/nnm$&IV&2.4&$P\bar{1}$&I&134.482&$P_I4_2/nnm$&IV&2.4&$P\bar{1}$&I\\
\hline
135.483&$P4_2/mbc$&I&84.51&$P4_2/m$&I&135.484&$P4_2/mbc1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
135.486&$P4_2'/mb'c$&III&2.4&$P\bar{1}$&I&\textbf{135.487}&$\mathbf{P4_2'/mbc'}$&\textbf{III}&\textbf{135.487}&$\mathbf{P4_2'/mbc'}$&\textbf{III}\\
\hline
135.488&$P4_2'/m'b'c$&III&81.33&$P\bar{4}$&I&135.489&$P4_2/mb'c'$&III&84.51&$P4_2/m$&I\\
\hline
135.490&$P4_2'/m'bc'$&III&81.33&$P\bar{4}$&I&135.492&$P_c4_2/mbc$&IV&83.45&$P4'/m$&III\\
\hline
135.493&$P_C4_2/mbc$&IV&84.51&$P4_2/m$&I&135.494&$P_I4_2/mbc$&IV&83.45&$P4'/m$&III\\
\hline
136.495&$P4_2/mnm$&I&47.249&$Pmmm$&I&136.496&$P4_2/mnm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
136.498&$P4_2'/mn'm$&III&47.249&$Pmmm$&I&136.499&$P4_2'/mnm'$&III&2.4&$P\bar{1}$&I\\
\hline
136.500&$P4_2'/m'n'm$&III&81.33&$P\bar{4}$&I&136.501&$P4_2/mn'm'$&III&84.51&$P4_2/m$&I\\
\hline
136.502&$P4_2'/m'nm'$&III&81.33&$P\bar{4}$&I&136.504&$P_c4_2/mnm$&IV&47.249&$Pmmm$&I\\
\hline
136.505&$P_C4_2/mnm$&IV&47.249&$Pmmm$&I&136.506&$P_I4_2/mnm$&IV&47.249&$Pmmm$&I\\
\hline
137.507&$P4_2/nmc$&I&2.4&$P\bar{1}$&I&137.508&$P4_2/nmc1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
137.510&$P4_2'/nm'c$&III&2.4&$P\bar{1}$&I&137.511&$P4_2'/nmc'$&III&2.4&$P\bar{1}$&I\\
\hline
137.512&$P4_2'/n'm'c$&III&81.33&$P\bar{4}$&I&137.513&$P4_2/nm'c'$&III&54.342&$Pc'c'a$&III\\
\hline
137.514&$P4_2'/n'mc'$&III&81.33&$P\bar{4}$&I&137.516&$P_c4_2/nmc$&IV&2.4&$P\bar{1}$&I\\
\hline
137.517&$P_C4_2/nmc$&IV&2.4&$P\bar{1}$&I&137.518&$P_I4_2/nmc$&IV&2.4&$P\bar{1}$&I\\
\hline
138.519&$P4_2/ncm$&I&2.4&$P\bar{1}$&I&138.520&$P4_2/ncm1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
138.522&$P4_2'/nc'm$&III&2.4&$P\bar{1}$&I&138.523&$P4_2'/ncm'$&III&2.4&$P\bar{1}$&I\\
\hline
138.524&$P4_2'/n'c'm$&III&81.33&$P\bar{4}$&I&138.525&$P4_2/nc'm'$&III&56.369&$Pc'c'n$&III\\
\hline
138.526&$P4_2'/n'cm'$&III&81.33&$P\bar{4}$&I&138.528&$P_c4_2/ncm$&IV&2.4&$P\bar{1}$&I\\
\hline
138.529&$P_C4_2/ncm$&IV&2.4&$P\bar{1}$&I&138.530&$P_I4_2/ncm$&IV&2.4&$P\bar{1}$&I\\
\hline
139.531&$I4/mmm$&I&123.339&$P4/mmm$&I&139.532&$I4/mmm1'$&II&87.76&$I4/m1'$&II\\
\hline
139.534&$I4'/mm'm$&III&47.249&$Pmmm$&I&139.535&$I4'/mmm'$&III&47.249&$Pmmm$&I\\
\hline
139.536&$I4'/m'm'm$&III&81.33&$P\bar{4}$&I&139.537&$I4/mm'm'$&III&83.43&$P4/m$&I\\
\hline
139.538&$I4'/m'mm'$&III&81.33&$P\bar{4}$&I&139.540&$I_c4/mmm$&IV&123.339&$P4/mmm$&I\\
\hline
140.541&$I4/mcm$&I&47.249&$Pmmm$&I&140.542&$I4/mcm1'$&II&87.76&$I4/m1'$&II\\
\hline
140.544&$I4'/mc'm$&III&47.249&$Pmmm$&I&140.545&$I4'/mcm'$&III&83.45&$P4'/m$&III\\
\hline
140.546&$I4'/m'c'm$&III&81.33&$P\bar{4}$&I&140.547&$I4/mc'm'$&III&83.43&$P4/m$&I\\
\hline
140.548&$I4'/m'cm'$&III&81.33&$P\bar{4}$&I&140.550&$I_c4/mcm$&IV&47.249&$Pmmm$&I\\
\hline
141.551&$I4_1/amd$&I&2.4&$P\bar{1}$&I&141.552&$I4_1/amd1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
141.554&$I4_1'/am'd$&III&2.4&$P\bar{1}$&I&141.555&$I4_1'/amd'$&III&2.4&$P\bar{1}$&I\\
\hline
141.556&$I4_1'/a'm'd$&III&81.33&$P\bar{4}$&I&141.557&$I4_1/am'd'$&III&88.81&$I4_1/a$&I\\
\hline
141.558&$I4_1'/a'md'$&III&81.33&$P\bar{4}$&I&141.560&$I_c4_1/amd$&IV&2.4&$P\bar{1}$&I\\
\hline
142.561&$I4_1/acd$&I&2.4&$P\bar{1}$&I&142.562&$I4_1/acd1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
142.564&$I4_1'/ac'd$&III&2.4&$P\bar{1}$&I&142.565&$I4_1'/acd'$&III&2.4&$P\bar{1}$&I\\
\hline
142.566&$I4_1'/a'c'd$&III&81.33&$P\bar{4}$&I&142.567&$I4_1/ac'd'$&III&88.81&$I4_1/a$&I\\
\hline
142.568&$I4_1'/a'cd'$&III&81.33&$P\bar{4}$&I&142.570&$I_c4_1/acd$&IV&2.4&$P\bar{1}$&I\\
\hline
\textbf{143.1}&$\mathbf{P3}$&\textbf{I}&\textbf{143.1}&$\mathbf{P3}$&\textbf{I}&\textbf{147.13}&$\mathbf{P\bar{3}}$&\textbf{I}&\textbf{147.13}&$\mathbf{P\bar{3}}$&\textbf{I}\\
\hline
147.14&$P\bar{3}1'$&II&2.5&$P\bar{1}1'$&II&147.16&$P_c\bar{3}$&IV&2.4&$P\bar{1}$&I\\
\hline
148.17&$R\bar{3}$&I&2.4&$P\bar{1}$&I&148.18&$R\bar{3}1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
148.20&$R_I\bar{3}$&IV&2.4&$P\bar{1}$&I&149.23&$P312'$&III&143.1&$P3$&I\\
\hline
150.27&$P32'1$&III&143.1&$P3$&I&156.51&$P3m'1$&III&143.1&$P3$&I\\
\hline
157.55&$P31m'$&III&143.1&$P3$&I&158.59&$P3c'1$&III&143.1&$P3$&I\\
\hline
159.63&$P31c'$&III&143.1&$P3$&I&162.73&$P\bar{3}1m$&I&2.4&$P\bar{1}$&I\\
\hline
162.74&$P\bar{3}1m1'$&II&2.5&$P\bar{1}1'$&II&162.77&$P\bar{3}1m'$&III&147.13&$P\bar{3}$&I\\
\hline
162.78&$P_c\bar{3}1m$&IV&2.4&$P\bar{1}$&I&163.79&$P\bar{3}1c$&I&2.4&$P\bar{1}$&I\\
\hline
163.80&$P\bar{3}1c1'$&II&2.5&$P\bar{1}1'$&II&163.83&$P\bar{3}1c'$&III&147.13&$P\bar{3}$&I\\
\hline
163.84&$P_c\bar{3}1c$&IV&2.4&$P\bar{1}$&I&164.85&$P\bar{3}m1$&I&2.4&$P\bar{1}$&I\\
\hline
164.86&$P\bar{3}m11'$&II&2.5&$P\bar{1}1'$&II&164.89&$P\bar{3}m'1$&III&147.13&$P\bar{3}$&I\\
\hline
164.90&$P_c\bar{3}m1$&IV&2.4&$P\bar{1}$&I&165.91&$P\bar{3}c1$&I&2.4&$P\bar{1}$&I\\
\hline
165.92&$P\bar{3}c11'$&II&2.5&$P\bar{1}1'$&II&165.95&$P\bar{3}c'1$&III&147.13&$P\bar{3}$&I\\
\hline
165.96&$P_c\bar{3}c1$&IV&2.4&$P\bar{1}$&I&166.97&$R\bar{3}m$&I&2.4&$P\bar{1}$&I\\
\hline
166.98&$R\bar{3}m1'$&II&2.5&$P\bar{1}1'$&II&166.101&$R\bar{3}m'$&III&2.4&$P\bar{1}$&I\\
\hline
166.102&$R_I\bar{3}m$&IV&2.4&$P\bar{1}$&I&167.103&$R\bar{3}c$&I&2.4&$P\bar{1}$&I\\
\hline
167.104&$R\bar{3}c1'$&II&2.5&$P\bar{1}1'$&II&167.107&$R\bar{3}c'$&III&2.4&$P\bar{1}$&I\\
\hline
167.108&$R_I\bar{3}c$&IV&2.4&$P\bar{1}$&I&\textbf{168.109}&$\mathbf{P6}$&\textbf{I}&\textbf{168.109}&$\mathbf{P6}$&\textbf{I}\\
\hline
171.121&$P6_2$&I&3.1&$P2$&I&172.125&$P6_4$&I&3.1&$P2$&I\\
\hline
173.129&$P6_3$&I&143.1&$P3$&I&\textbf{174.133}&$\mathbf{P\bar{6}}$&\textbf{I}&\textbf{174.133}&$\mathbf{P\bar{6}}$&\textbf{I}\\
\hline
174.134&$P\bar{6}1'$&II&174.133&$P\bar{6}$&I&174.136&$P_c\bar{6}$&IV&174.133&$P\bar{6}$&I\\
\hline
\textbf{175.137}&$\mathbf{P6/m}$&\textbf{I}&\textbf{175.137}&$\mathbf{P6/m}$&\textbf{I}&\textbf{175.138}&$\mathbf{P6/m1'}$&\textbf{II}&\textbf{175.138}&$\mathbf{P6/m1'}$&\textbf{II}\\
\hline
175.139&$P6'/m$&III&174.133&$P\bar{6}$&I&175.141&$P6'/m'$&III&2.4&$P\bar{1}$&I\\
\hline
175.142&$P_c6/m$&IV&175.137&$P6/m$&I&\textbf{176.143}&$\mathbf{P6_3/m}$&\textbf{I}&\textbf{176.143}&$\mathbf{P6_3/m}$&\textbf{I}\\
\hline
\textbf{176.144}&$\mathbf{P6_3/m1'}$&\textbf{II}&\textbf{176.144}&$\mathbf{P6_3/m1'}$&\textbf{II}&176.145&$P6_3'/m$&III&174.133&$P\bar{6}$&I\\
\hline
176.147&$P6_3'/m'$&III&2.4&$P\bar{1}$&I&176.148&$P_c6_3/m$&IV&176.143&$P6_3/m$&I\\
\hline
177.153&$P62'2'$&III&168.109&$P6$&I&180.171&$P6_22'2'$&III&3.1&$P2$&I\\
\hline
181.177&$P6_42'2'$&III&3.1&$P2$&I&182.183&$P6_32'2'$&III&143.1&$P3$&I\\
\hline
183.189&$P6m'm'$&III&168.109&$P6$&I&\textbf{184.195}&$\mathbf{P6c'c'}$&\textbf{III}&\textbf{184.195}&$\mathbf{P6c'c'}$&\textbf{III}\\
\hline
185.201&$P6_3c'm'$&III&143.1&$P3$&I&186.207&$P6_3m'c'$&III&143.1&$P3$&I\\
\hline
187.209&$P\bar{6}m2$&I&174.133&$P\bar{6}$&I&187.210&$P\bar{6}m21'$&II&174.133&$P\bar{6}$&I\\
\hline
187.213&$P\bar{6}m'2'$&III&174.133&$P\bar{6}$&I&187.214&$P_c\bar{6}m2$&IV&174.133&$P\bar{6}$&I\\
\hline
188.215&$P\bar{6}c2$&I&174.133&$P\bar{6}$&I&188.216&$P\bar{6}c21'$&II&174.133&$P\bar{6}$&I\\
\hline
188.219&$P\bar{6}c'2'$&III&174.133&$P\bar{6}$&I&188.220&$P_c\bar{6}c2$&IV&174.133&$P\bar{6}$&I\\
\hline
189.221&$P\bar{6}2m$&I&174.133&$P\bar{6}$&I&189.222&$P\bar{6}2m1'$&II&174.133&$P\bar{6}$&I\\
\hline
189.225&$P\bar{6}2'm'$&III&174.133&$P\bar{6}$&I&189.226&$P_c\bar{6}2m$&IV&174.133&$P\bar{6}$&I\\
\hline
190.227&$P\bar{6}2c$&I&174.133&$P\bar{6}$&I&190.228&$P\bar{6}2c1'$&II&174.133&$P\bar{6}$&I\\
\hline
190.231&$P\bar{6}2'c'$&III&174.133&$P\bar{6}$&I&190.232&$P_c\bar{6}2c$&IV&174.133&$P\bar{6}$&I\\
\hline
\textbf{191.233}&$\mathbf{P6/mmm}$&\textbf{I}&\textbf{191.233}&$\mathbf{P6/mmm}$&\textbf{I}&191.234&$P6/mmm1'$&II&175.138&$P6/m1'$&II\\
\hline
191.236&$P6'/mm'm$&III&174.133&$P\bar{6}$&I&191.237&$P6'/mmm'$&III&174.133&$P\bar{6}$&I\\
\hline
191.238&$P6'/m'm'm$&III&2.4&$P\bar{1}$&I&191.239&$P6'/m'mm'$&III&2.4&$P\bar{1}$&I\\
\hline
191.240&$P6/mm'm'$&III&175.137&$P6/m$&I&191.242&$P_c6/mmm$&IV&191.233&$P6/mmm$&I\\
\hline
192.243&$P6/mcc$&I&175.137&$P6/m$&I&192.244&$P6/mcc1'$&II&175.138&$P6/m1'$&II\\
\hline
192.246&$P6'/mc'c$&III&174.133&$P\bar{6}$&I&192.247&$P6'/mcc'$&III&174.133&$P\bar{6}$&I\\
\hline
192.248&$P6'/m'c'c$&III&2.4&$P\bar{1}$&I&192.249&$P6'/m'cc'$&III&2.4&$P\bar{1}$&I\\
\hline
192.250&$P6/mc'c'$&III&175.137&$P6/m$&I&192.252&$P_c6/mcc$&IV&175.137&$P6/m$&I\\
\hline
193.253&$P6_3/mcm$&I&176.143&$P6_3/m$&I&193.254&$P6_3/mcm1'$&II&176.144&$P6_3/m1'$&II\\
\hline
193.256&$P6_3'/mc'm$&III&174.133&$P\bar{6}$&I&193.257&$P6_3'/mcm'$&III&174.133&$P\bar{6}$&I\\
\hline
193.258&$P6_3'/m'c'm$&III&2.4&$P\bar{1}$&I&193.259&$P6_3'/m'cm'$&III&2.4&$P\bar{1}$&I\\
\hline
193.260&$P6_3/mc'm'$&III&176.143&$P6_3/m$&I&193.262&$P_c6_3/mcm$&IV&176.143&$P6_3/m$&I\\
\hline
194.263&$P6_3/mmc$&I&176.143&$P6_3/m$&I&194.264&$P6_3/mmc1'$&II&176.144&$P6_3/m1'$&II\\
\hline
194.266&$P6_3'/mm'c$&III&174.133&$P\bar{6}$&I&194.267&$P6_3'/mmc'$&III&174.133&$P\bar{6}$&I\\
\hline
194.268&$P6_3'/m'm'c$&III&2.4&$P\bar{1}$&I&194.269&$P6_3'/m'mc'$&III&2.4&$P\bar{1}$&I\\
\hline
194.270&$P6_3/mm'c'$&III&176.143&$P6_3/m$&I&194.272&$P_c6_3/mmc$&IV&176.143&$P6_3/m$&I\\
\hline
200.14&$Pm\bar{3}$&I&47.249&$Pmmm$&I&200.15&$Pm\bar{3}1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
200.17&$P_Im\bar{3}$&IV&47.249&$Pmmm$&I&201.18&$Pn\bar{3}$&I&2.4&$P\bar{1}$&I\\
\hline
201.19&$Pn\bar{3}1'$&II&2.5&$P\bar{1}1'$&II&201.21&$P_In\bar{3}$&IV&2.4&$P\bar{1}$&I\\
\hline
202.22&$Fm\bar{3}$&I&47.249&$Pmmm$&I&202.23&$Fm\bar{3}1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
202.25&$F_Sm\bar{3}$&IV&47.249&$Pmmm$&I&203.26&$Fd\bar{3}$&I&2.4&$P\bar{1}$&I\\
\hline
203.27&$Fd\bar{3}1'$&II&2.5&$P\bar{1}1'$&II&203.29&$F_Sd\bar{3}$&IV&2.4&$P\bar{1}$&I\\
\hline
204.30&$Im\bar{3}$&I&47.249&$Pmmm$&I&204.31&$Im\bar{3}1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
205.33&$Pa\bar{3}$&I&2.4&$P\bar{1}$&I&205.34&$Pa\bar{3}1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
205.36&$P_Ia\bar{3}$&IV&2.4&$P\bar{1}$&I&206.37&$Ia\bar{3}$&I&2.4&$P\bar{1}$&I\\
\hline
206.38&$Ia\bar{3}1'$&II&2.5&$P\bar{1}1'$&II&215.70&$P\bar{4}3m$&I&81.33&$P\bar{4}$&I\\
\hline
215.71&$P\bar{4}3m1'$&II&81.33&$P\bar{4}$&I&215.73&$P_I\bar{4}3m$&IV&81.33&$P\bar{4}$&I\\
\hline
216.74&$F\bar{4}3m$&I&81.33&$P\bar{4}$&I&216.75&$F\bar{4}3m1'$&II&81.33&$P\bar{4}$&I\\
\hline
216.77&$F_S\bar{4}3m$&IV&81.33&$P\bar{4}$&I&217.78&$I\bar{4}3m$&I&81.33&$P\bar{4}$&I\\
\hline
217.79&$I\bar{4}3m1'$&II&81.33&$P\bar{4}$&I&218.81&$P\bar{4}3n$&I&81.33&$P\bar{4}$&I\\
\hline
218.82&$P\bar{4}3n1'$&II&81.33&$P\bar{4}$&I&218.84&$P_I\bar{4}3n$&IV&81.33&$P\bar{4}$&I\\
\hline
219.85&$F\bar{4}3c$&I&81.33&$P\bar{4}$&I&219.86&$F\bar{4}3c1'$&II&81.33&$P\bar{4}$&I\\
\hline
219.88&$F_S\bar{4}3c$&IV&81.33&$P\bar{4}$&I&220.89&$I\bar{4}3d$&I&81.33&$P\bar{4}$&I\\
\hline
220.90&$I\bar{4}3d1'$&II&81.33&$P\bar{4}$&I&221.92&$Pm\bar{3}m$&I&123.339&$P4/mmm$&I\\
\hline
221.93&$Pm\bar{3}m1'$&II&83.44&$P4/m1'$&II&221.94&$Pm'\bar{3}'m$&III&81.33&$P\bar{4}$&I\\
\hline
221.95&$Pm\bar{3}m'$&III&47.249&$Pmmm$&I&221.97&$P_Im\bar{3}m$&IV&123.339&$P4/mmm$&I\\
\hline
222.98&$Pn\bar{3}n$&I&2.4&$P\bar{1}$&I&222.99&$Pn\bar{3}n1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
222.100&$Pn'\bar{3}'n$&III&81.33&$P\bar{4}$&I&222.101&$Pn\bar{3}n'$&III&2.4&$P\bar{1}$&I\\
\hline
222.103&$P_In\bar{3}n$&IV&2.4&$P\bar{1}$&I&223.104&$Pm\bar{3}n$&I&47.249&$Pmmm$&I\\
\hline
223.105&$Pm\bar{3}n1'$&II&2.5&$P\bar{1}1'$&II&223.106&$Pm'\bar{3}'n$&III&81.33&$P\bar{4}$&I\\
\hline
223.107&$Pm\bar{3}n'$&III&47.249&$Pmmm$&I&223.109&$P_Im\bar{3}n$&IV&47.249&$Pmmm$&I\\
\hline
224.110&$Pn\bar{3}m$&I&2.4&$P\bar{1}$&I&224.111&$Pn\bar{3}m1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
224.112&$Pn'\bar{3}'m$&III&81.33&$P\bar{4}$&I&224.113&$Pn\bar{3}m'$&III&2.4&$P\bar{1}$&I\\
\hline
224.115&$P_In\bar{3}m$&IV&2.4&$P\bar{1}$&I&225.116&$Fm\bar{3}m$&I&123.339&$P4/mmm$&I\\
\hline
225.117&$Fm\bar{3}m1'$&II&83.44&$P4/m1'$&II&225.118&$Fm'\bar{3}'m$&III&81.33&$P\bar{4}$&I\\
\hline
225.119&$Fm\bar{3}m'$&III&47.249&$Pmmm$&I&225.121&$F_Sm\bar{3}m$&IV&123.339&$P4/mmm$&I\\
\hline
226.122&$Fm\bar{3}c$&I&47.249&$Pmmm$&I&226.123&$Fm\bar{3}c1'$&II&87.76&$I4/m1'$&II\\
\hline
226.124&$Fm'\bar{3}'c$&III&81.33&$P\bar{4}$&I&226.125&$Fm\bar{3}c'$&III&47.249&$Pmmm$&I\\
\hline
226.127&$F_Sm\bar{3}c$&IV&47.249&$Pmmm$&I&227.128&$Fd\bar{3}m$&I&2.4&$P\bar{1}$&I\\
\hline
227.129&$Fd\bar{3}m1'$&II&2.5&$P\bar{1}1'$&II&227.130&$Fd'\bar{3}'m$&III&81.33&$P\bar{4}$&I\\
\hline
227.131&$Fd\bar{3}m'$&III&2.4&$P\bar{1}$&I&227.133&$F_Sd\bar{3}m$&IV&2.4&$P\bar{1}$&I\\
\hline
228.134&$Fd\bar{3}c$&I&2.4&$P\bar{1}$&I&228.135&$Fd\bar{3}c1'$&II&2.5&$P\bar{1}1'$&II\\
\hline
228.136&$Fd'\bar{3}'c$&III&81.33&$P\bar{4}$&I&228.137&$Fd\bar{3}c'$&III&2.4&$P\bar{1}$&I\\
\hline
228.139&$F_Sd\bar{3}c$&IV&2.4&$P\bar{1}$&I&229.140&$Im\bar{3}m$&I&123.339&$P4/mmm$&I\\
\hline
229.141&$Im\bar{3}m1'$&II&87.76&$I4/m1'$&II&229.142&$Im'\bar{3}'m$&III&81.33&$P\bar{4}$&I\\
\hline
229.143&$Im\bar{3}m'$&III&47.249&$Pmmm$&I&230.145&$Ia\bar{3}d$&I&2.4&$P\bar{1}$&I\\
\hline
230.146&$Ia\bar{3}d1'$&II&2.5&$P\bar{1}1'$&II&230.147&$Ia'\bar{3}'d$&III&81.33&$P\bar{4}$&I\\
\hline
230.148&$Ia\bar{3}d'$&III&2.4&$P\bar{1}$&I&\textbf{}&$\mathbf{}$&\textbf{}&\textbf{}&$\mathbf{}$&\textbf{}\\
\hline
\end{longtable}
